On the Forking Path Conjecture

We prove the Forking Path Conjecture for all but one element in the symmetric group $S_4$. Two specific paths in the rex graph of that element give a counterexample for the conjecture. We propose a refined conjecture for the longest element of any $S_n$.

==> (inline-0) <==
\begin{tikzpicture}[x=0.9pt,y=0.9pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,489); %set diagram left start at 0, and has height of 489
				
				%Curve Lines [id:da29772239657055666] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (160,159.98) .. controls (155.08,165) and (155.08,165) .. (155,169.95) ;
				%Curve Lines [id:da7484519364403044] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (190,159.98) .. controls (194.92,165) and (194.92,165) .. (195,169.95) ;
				%Straight Lines [id:da976002158097317] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (190,159.98) -- (175.11,144.93) ;
				%Straight Lines [id:da889803078824436] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (160,159.98) -- (175.24,144.84) ;
				%Curve Lines [id:da9271095416639876] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (190,100.09) .. controls (194.91,95.05) and (194.91,95.05) .. (194.98,90.1) ;
				%Straight Lines [id:da3542179205717686] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (175.11,115) -- (180.11,110.01) -- (180.11,110.01) -- (190,100.09) ;
				%Curve Lines [id:da9577170851768901] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (120.02,100.04) .. controls (115.11,105.07) and (115.11,105.07) .. (115.02,110.01) ;
				%Curve Lines [id:da2129063145277148] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (120,159.89) .. controls (115.15,154.85) and (115.15,154.85) .. (115.08,149.9) ;
				%Curve Lines [id:da5060937712601685] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (90.02,100.04) .. controls (94.94,105.07) and (94.94,105.07) .. (95.02,110.01) ;
				%Curve Lines [id:da3610259198507164] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (90.05,159.9) .. controls (94.95,154.86) and (94.95,154.86) .. (95.02,149.91) ;
				%Straight Lines [id:da4973650736216295] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (35,144.84) -- (35,114.91) ;
				%Straight Lines [id:da34698086787248794] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (20,159.8) -- (35,144.84) ;
				%Curve Lines [id:da8063516514047371] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (40,139.85) .. controls (44.92,134.82) and (45,134.87) .. (45,129.88) ;
				%Curve Lines [id:da4797091392989583] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (30,139.85) .. controls (25.08,134.82) and (25.08,134.82) .. (25,129.88) ;
				%Straight Lines [id:da49898598115926385] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (50,159.8) -- (35,144.84) ;
				%Straight Lines [id:da9567539624957606] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,144.84) -- (30,139.85) ;
				%Straight Lines [id:da18363733790970582] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,144.84) -- (40,139.85) ;
				%Curve Lines [id:da3936422281846943] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (20,159.8) .. controls (15.08,164.83) and (15.08,164.83) .. (15,169.78) ;
				%Curve Lines [id:da13765919360733037] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (50,159.8) .. controls (54.92,164.83) and (54.92,164.83) .. (55,169.78) ;
				%Straight Lines [id:da1514095520742238] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (35,174.77) -- (50,159.8) ;
				%Straight Lines [id:da17923798044998573] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (35,174.77) -- (20,159.8) ;
				%Curve Lines [id:da9753311809891223] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (20,159.8) .. controls (15.08,154.77) and (15.08,154.77) .. (15,149.83) ;
				%Curve Lines [id:da15891313407913055] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (50,159.8) .. controls (54.96,154.75) and (54.96,154.75) .. (55.01,149.8) ;
				%Straight Lines [id:da49199255413733867] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (15,149.83) -- (15.07,109.96) ;
				%Straight Lines [id:da216568396507816] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (55.01,149.8) -- (55.02,109.88) ;
				%Straight Lines [id:da9329189827292168] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (55,30.12) -- (55,10.17) ;
				%Straight Lines [id:da48141880455101305] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (15.08,89.96) -- (15,50.07) ;
				%Straight Lines [id:da7197311137233748] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (54.98,89.93) -- (55,50.07) ;
				%Straight Lines [id:da903273122506155] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (15,30.12) -- (15,10.17) ;
				%Straight Lines [id:da6555972065138773] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (50,99.92) -- (35.03,114.91) ;
				%Curve Lines [id:da0289360617783061] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (30.05,119.91) .. controls (25.14,124.95) and (25.07,124.93) .. (25,129.88) ;
				%Curve Lines [id:da23922581854431324] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (40.05,119.89) .. controls (44.97,124.91) and (44.91,124.93) .. (45,129.88) ;
				%Straight Lines [id:da5408901796370738] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (20,99.99) -- (35.03,114.91) ;
				%Straight Lines [id:da2752386262808544] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35.03,114.91) -- (40.05,119.89) ;
				%Straight Lines [id:da5723052464949216] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35.03,114.91) -- (30.05,119.91) ;
				%Straight Lines [id:da8904749411209523] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (34.97,84.99) -- (35.03,114.91) ;
				%Curve Lines [id:da40941966778189265] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (50,99.92) .. controls (54.91,94.88) and (54.91,94.88) .. (54.98,89.93) ;
				%Curve Lines [id:da2117684767865784] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (50,99.92) .. controls (54.93,104.94) and (54.93,104.94) .. (55.02,109.88) ;
				%Curve Lines [id:da46280195215479414] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (20,99.95) .. controls (15.15,94.91) and (15.15,94.91) .. (15.08,89.96) ;
				%Curve Lines [id:da7491698262855586] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (15.07,109.96) .. controls (15.03,104.9) and (14.99,104.93) .. (20,99.95) ;
				%Curve Lines [id:da3551486224619571] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (40,80) .. controls (44.92,74.97) and (45,75.01) .. (45,70.02) ;
				%Curve Lines [id:da12075638575154568] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (30,80) .. controls (25.08,74.97) and (25.08,74.97) .. (25,70.02) ;
				%Straight Lines [id:da018845111513288604] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,84.99) -- (30,80) ;
				%Straight Lines [id:da0880366622940616] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,84.99) -- (40,80) ;
				%Curve Lines [id:da9869149844105778] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (30.05,60.06) .. controls (25.14,65.1) and (25.07,65.08) .. (25,70.02) ;
				%Curve Lines [id:da2552483880288585] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (40.05,60.04) .. controls (44.97,65.06) and (44.91,65.08) .. (45,70.02) ;
				%Straight Lines [id:da2678676812850509] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35.03,55.06) -- (40.05,60.04) ;
				%Straight Lines [id:da3378298672488067] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35.03,55.06) -- (30.05,60.06) ;
				%Straight Lines [id:da10083127545453952] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,55.06) -- (35,40.1) ;
				%Curve Lines [id:da9787907252288053] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (20,40.1) .. controls (15.08,45.13) and (15.08,45.13) .. (15,50.07) ;
				%Curve Lines [id:da5146147464395776] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (50,40.1) .. controls (54.92,45.13) and (54.92,45.13) .. (55,50.07) ;
				%Straight Lines [id:da8646292260230433] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (35,25.14) -- (35,10.17) ;
				%Straight Lines [id:da7167505357046071] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (20,40.1) -- (21.09,39.01) ;
				%Straight Lines [id:da21133258149565148] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (24.38,35.73) -- (25.47,34.64) ;
				%Straight Lines [id:da22758162318374708] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (25.47,34.64) -- (26.56,33.55) ;
				%Straight Lines [id:da5040799905913085] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (21.09,39.01) -- (35,25.14) ;
				%Curve Lines [id:da8679355269560673] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (40,20.15) .. controls (44.92,15.12) and (45,15.16) .. (45,10.17) ;
				%Curve Lines [id:da3300054588096455] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (30,20.15) .. controls (25.08,15.12) and (25.08,15.12) .. (25,10.17) ;
				%Straight Lines [id:da053214613270065714] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (50,40.1) -- (35,25.14) ;
				%Straight Lines [id:da15297192279334015] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,25.14) -- (30,20.15) ;
				%Straight Lines [id:da718464686235248] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,25.14) -- (40,20.15) ;
				%Straight Lines [id:da7383258555906012] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,40.1) -- (35,25.14) ;
				%Curve Lines [id:da7586097460509482] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (50,40.1) .. controls (54.96,35.04) and (54.96,35.04) .. (55.01,30.09) ;
				%Straight Lines [id:da03341632798506833] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (35,55.06) -- (20,40.1) ;
				%Curve Lines [id:da07393284570853931] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (20,40.1) .. controls (15.08,35.07) and (15.08,35.07) .. (15,30.12) ;
				%Straight Lines [id:da09118092675467815] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (35,84.99) -- (35,55.06) ;
				%Straight Lines [id:da329718270256373] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (34.97,84.99) -- (50,99.92) ;
				%Straight Lines [id:da7899850052847066] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (34.97,84.99) -- (20,99.99) ;
				%Straight Lines [id:da19643600849293774] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (95.02,149.91) -- (95.02,110.01) ;
				%Curve Lines [id:da7053975224867406] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (90,159.89) .. controls (85.08,164.92) and (85.08,164.92) .. (85,169.87) ;
				%Curve Lines [id:da9352688089434928] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (120,159.89) .. controls (124.92,164.92) and (124.92,164.92) .. (125,169.87) ;
				%Straight Lines [id:da08261600829308025] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (105,174.85) -- (120,159.89) ;
				%Straight Lines [id:da032682769971959624] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (105,174.85) -- (90,159.89) ;
				%Curve Lines [id:da6492528595533051] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (90,159.89) .. controls (85.08,154.86) and (85.08,154.86) .. (85,149.91) ;
				%Curve Lines [id:da41272411111381757] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (120,159.89) .. controls (124.96,154.83) and (124.96,154.83) .. (125.01,149.89) ;
				%Straight Lines [id:da13777934613018017] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (85,149.91) -- (85.07,110.05) ;
				%Straight Lines [id:da7335894038577548] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (125.01,149.89) -- (125.02,109.97) ;
				%Straight Lines [id:da6466887281352041] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (125,30.21) -- (125,10.26) ;
				%Straight Lines [id:da35256794281312476] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (85.08,90.05) -- (85,50.16) ;
				%Straight Lines [id:da4528945145359138] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (124.98,90.02) -- (125,50.16) ;
				%Straight Lines [id:da3213965277939197] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (85,30.21) -- (85,10.26) ;
				%Curve Lines [id:da8642818913620889] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (120,100) .. controls (124.91,94.96) and (124.91,94.96) .. (124.98,90.02) ;
				%Curve Lines [id:da08993823453954186] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (120,100) .. controls (124.93,105.02) and (124.93,105.02) .. (125.02,109.97) ;
				%Curve Lines [id:da0473282928839629] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (90,100.04) .. controls (85.15,95) and (85.15,95) .. (85.08,90.05) ;
				%Curve Lines [id:da6174166028510506] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (85.07,110.05) .. controls (85.03,104.98) and (84.99,105.02) .. (90,100.04) ;
				%Curve Lines [id:da9979407104764613] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (110,80.09) .. controls (114.92,75.06) and (115,75.1) .. (115,70.11) ;
				%Curve Lines [id:da9767456778685701] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (100,80.09) .. controls (95.08,75.06) and (95.08,75.06) .. (95,70.11) ;
				%Curve Lines [id:da5933627572732567] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (100.05,60.15) .. controls (95.14,65.19) and (95.07,65.16) .. (95,70.11) ;
				%Curve Lines [id:da8496955281280922] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (110.05,60.12) .. controls (114.97,65.14) and (114.91,65.16) .. (115,70.11) ;
				%Straight Lines [id:da04850962852695617] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (105.03,55.15) -- (110.05,60.12) ;
				%Straight Lines [id:da465972737713076] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (105.03,55.15) -- (100.05,60.15) ;
				%Straight Lines [id:da9999563120650468] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (105,55.15) -- (105,40.18) ;
				%Curve Lines [id:da03183203962316239] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (90,40.18) .. controls (85.08,45.21) and (85.08,45.21) .. (85,50.16) ;
				%Curve Lines [id:da5312078521351467] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (120,40.18) .. controls (124.92,45.21) and (124.92,45.21) .. (125,50.16) ;
				%Straight Lines [id:da9060676583018432] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (105,25.22) -- (105,10.26) ;
				%Straight Lines [id:da9818735846003024] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (90,40.18) -- (105,25.22) ;
				%Curve Lines [id:da6867400051089796] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (110,20.23) .. controls (114.92,15.2) and (115,15.25) .. (115,10.26) ;
				%Curve Lines [id:da8797828805026693] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (100,20.23) .. controls (95.08,15.2) and (95.08,15.2) .. (95,10.26) ;
				%Straight Lines [id:da7896806620408814] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (120,40.18) -- (105,25.22) ;
				%Straight Lines [id:da41777590004989906] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (105,25.22) -- (100,20.23) ;
				%Straight Lines [id:da719043981649149] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (105,25.22) -- (110,20.23) ;
				%Straight Lines [id:da6297464910155741] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (105,40.18) -- (105,25.22) ;
				%Curve Lines [id:da7853705660278634] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (120,40.18) .. controls (124.96,35.13) and (124.96,35.13) .. (125.01,30.18) ;
				%Straight Lines [id:da12706032802482503] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (105,55.15) -- (120,40.18) ;
				%Straight Lines [id:da8235032834789247] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (105,55.15) -- (90,40.18) ;
				%Curve Lines [id:da9749480540637159] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (90,40.18) .. controls (85.08,35.16) and (85.08,35.16) .. (85,30.21) ;
				%Straight Lines [id:da37204306780959273] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (105,85.07) -- (105,55.15) ;
				%Straight Lines [id:da9737645834119704] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (104.97,85.07) -- (120,100) ;
				%Straight Lines [id:da4353561145357556] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (104.97,85.07) -- (90,100.07) ;
				%Shape: Rectangle [id:dp8786734895750836] 
				\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (20,154.82) -- (50,154.82) -- (50,104.94) -- (20,104.94) -- cycle ;
				%Straight Lines [id:da9258327942823588] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (115.02,149.91) -- (115.02,110.01) ;
				%Straight Lines [id:da4425659760597118] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (55,189.73) -- (55,169.78) ;
				%Curve Lines [id:da3099604635913211] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (45,189.82) .. controls (45.05,184.75) and (45.06,184.78) .. (40,179.84) ;
				%Straight Lines [id:da08713211508396101] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (15,189.73) -- (15,183.16) -- (15,169.78) ;
				%Straight Lines [id:da5217187239771643] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (35,190) -- (35,174.85) ;
				%Curve Lines [id:da3703509331936181] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (30,179.84) .. controls (25,184.83) and (25,184.83) .. (25,189.82) ;
				%Straight Lines [id:da14390265922459666] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (125,190) -- (125,169.87) ;
				%Curve Lines [id:da890186500726275] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (115.02,189.9) .. controls (115.07,184.84) and (115.09,184.87) .. (110.02,179.93) ;
				%Straight Lines [id:da7183095002247284] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (105.02,189.9) -- (105.02,174.94) ;
				%Curve Lines [id:da9951165675649603] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (100.02,179.93) .. controls (95.02,184.91) and (95.02,184.91) .. (95.02,189.9) ;
				%Straight Lines [id:da4832415817823572] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (195,190) -- (195,169.95) ;
				%Curve Lines [id:da13690396331718913] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (185,189.9) .. controls (185.05,184.84) and (185.06,184.87) .. (180,179.93) ;
				%Straight Lines [id:da38104134148428037] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (175,190) -- (175,174.94) ;
				%Straight Lines [id:da2531703176674367] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (175,174.94) -- (190,159.98) ;
				%Straight Lines [id:da6893264731398461] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (175,174.94) -- (160,159.98) ;
				%Curve Lines [id:da0042445592955975275] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (160,159.98) .. controls (155.08,154.95) and (155.08,154.95) .. (155,150) ;
				%Curve Lines [id:da9023241212698199] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (190,159.98) .. controls (194.96,154.92) and (194.96,154.92) .. (195.01,149.97) ;
				%Straight Lines [id:da25827093700153925] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (155,150) -- (155.07,110.13) ;
				%Straight Lines [id:da8606050576499018] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (195.01,149.97) -- (195.02,110.05) ;
				%Straight Lines [id:da019710017028839344] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (195,30.29) -- (195,10) ;
				%Straight Lines [id:da0401072293156004] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (155.08,90.14) -- (155,50.25) ;
				%Straight Lines [id:da9987389970967571] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (194.98,90.1) -- (195,50.25) ;
				%Straight Lines [id:da5873214470700836] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (155,30.29) -- (155,10) ;
				%Curve Lines [id:da7234084318566398] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (190,100.09) .. controls (194.93,105.11) and (194.93,105.11) .. (195.02,110.05) ;
				%Curve Lines [id:da1852717972571183] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (160,100.12) .. controls (155.15,95.08) and (155.15,95.08) .. (155.08,90.14) ;
				%Curve Lines [id:da2994850133207849] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (180,80.17) .. controls (184.92,75.14) and (185,75.18) .. (185,70.2) ;
				%Curve Lines [id:da7181559765480598] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (170,80.17) .. controls (165.08,75.14) and (165.08,75.14) .. (165,70.2) ;
				%Curve Lines [id:da4698669329433445] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (170.05,60.23) .. controls (165.14,65.27) and (165.07,65.25) .. (165,70.2) ;
				%Curve Lines [id:da2685058764992063] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (180.05,60.21) .. controls (184.97,65.23) and (184.91,65.25) .. (185,70.2) ;
				%Straight Lines [id:da7940413659870003] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (175.03,55.23) -- (180.05,60.21) ;
				%Straight Lines [id:da4013843970363278] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (175.03,55.23) -- (170.05,60.23) ;
				%Straight Lines [id:da31254458312075495] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (175,55.23) -- (175,40.27) ;
				%Curve Lines [id:da2817907924193206] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (160,40.27) .. controls (155.08,45.3) and (155.08,45.3) .. (155,50.25) ;
				%Curve Lines [id:da48642437376811487] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (190,40.27) .. controls (194.92,45.3) and (194.92,45.3) .. (195,50.25) ;
				%Straight Lines [id:da2539717506759769] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (175,25.31) -- (175,10.34) ;
				%Straight Lines [id:da17643500150145153] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (160,40.27) -- (175,25.31) ;
				%Curve Lines [id:da39247739703525575] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (180,20.32) .. controls (184.92,15.29) and (185,14.99) .. (185,10) ;
				%Curve Lines [id:da27817667200915674] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (170,20.32) .. controls (165.08,15.29) and (165.08,14.95) .. (165,10) ;
				%Straight Lines [id:da9729320827717773] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (190,40.27) -- (175,25.31) ;
				%Straight Lines [id:da022552935353572945] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (175,25.31) -- (170,20.32) ;
				%Straight Lines [id:da1498327080899251] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (175,25.31) -- (180,20.32) ;
				%Straight Lines [id:da5755279887393128] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (175,40.27) -- (175,25.31) ;
				%Curve Lines [id:da003474081832486986] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (190,40.27) .. controls (194.96,35.21) and (194.96,35.21) .. (195.01,30.27) ;
				%Straight Lines [id:da23849924594174277] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (175,55.23) -- (190,40.27) ;
				%Straight Lines [id:da8958543356189883] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (175,55.23) -- (160,40.27) ;
				%Curve Lines [id:da14662694829490164] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (160,40.27) .. controls (155.08,35.24) and (155.08,35.24) .. (155,30.29) ;
				%Straight Lines [id:da10146973708181117] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (175,85.16) -- (175,55.23) ;
				%Straight Lines [id:da042826439497830604] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (174.97,85.16) -- (190,100.09) ;
				%Straight Lines [id:da13925393472491] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (175.11,144.93) -- (175.11,115) ;
				%Straight Lines [id:da9419789543788915] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (175.11,115) -- (160,100.12) ;
				%Curve Lines [id:da20842103211494534] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (170,179.93) .. controls (165,184.91) and (165,184.91) .. (165,189.9) ;
				%Straight Lines [id:da4921864797586657] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (104.97,85.07) -- (105,174.85) ;
				%Straight Lines [id:da08079127782982254] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (110.02,179.93) -- (105.02,174.94) ;
				%Straight Lines [id:da9742705301481309] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (100.02,179.93) -- (105.15,174.85) ;
				%Straight Lines [id:da9876617272682848] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (40,179.84) -- (35,174.85) ;
				%Straight Lines [id:da5344229403151457] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (30,179.84) -- (35.13,174.77) ;
				%Straight Lines [id:da959517420142689] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,174.77) -- (35,144.84) ;
				%Straight Lines [id:da9969027649351969] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (105,85.07) -- (100,80.09) ;
				%Straight Lines [id:da36480263991026507] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (105,85.07) -- (110,80.09) ;
				%Straight Lines [id:da5099071393589667] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (5,189.92) -- (5,10) ;
				%Straight Lines [id:da8921020317961716] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (155,190) -- (155,169.95) ;
				%Straight Lines [id:da8699777296591875] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (74.99,190.01) -- (74.99,10.09) ;
				%Straight Lines [id:da30540732840349616] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (145,189.92) -- (145,10) ;
				%Straight Lines [id:da9685251437140765] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (85,190) -- (85,169.87) ;
				%Curve Lines [id:da01238341139008603] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (155.07,110.13) .. controls (155.03,105.07) and (154.99,105.1) .. (160,100.12) ;
				%Straight Lines [id:da4443499309993839] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (174.97,85.16) -- (160,100.16) ;
				%Straight Lines [id:da666360810184845] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (175,85.16) -- (170,80.17) ;
				%Straight Lines [id:da4081886756065174] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (175,85.16) -- (180,80.17) ;
				%Straight Lines [id:da2252288545191874] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (175,105.07) -- (175,85.16) ;
				\draw [shift={(175,105.07)}, rotate = 270] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
				%Straight Lines [id:da4129303971308327] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (35,55.06) -- (50,40.1) ;
				%Straight Lines [id:da6723292319525063] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (170,179.93) -- (175.13,174.85) ;
				%Straight Lines [id:da9615508854080694] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (180,179.93) -- (175,174.94) ;
				%Straight Lines [id:da36982278249090417] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (175,154.99) -- (175,174.94) ;
				\draw [shift={(175,154.99)}, rotate = 90] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
				%Curve Lines [id:da9210939065672008] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (299.98,159.98) .. controls (295.06,165) and (295.06,165) .. (294.98,169.95) ;
				%Curve Lines [id:da9759567355151297] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (329.98,159.98) .. controls (334.89,165) and (334.89,165) .. (334.98,169.95) ;
				%Straight Lines [id:da8006411636640327] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (329.98,159.98) -- (315.09,144.93) ;
				%Straight Lines [id:da5523932838243766] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (299.98,159.98) -- (315.22,144.84) ;
				%Curve Lines [id:da9681712045662982] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (329.98,100.09) .. controls (334.88,95.05) and (334.88,95.05) .. (334.95,90.1) ;
				%Straight Lines [id:da24243846751775733] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (315.09,115) -- (320.09,110.01) -- (320.09,110.01) -- (329.98,100.09) ;
				%Straight Lines [id:da8570807876234605] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (244.98,174.85) -- (250,170) ;
				%Straight Lines [id:da5705438211649927] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (244.98,174.85) -- (240,170) ;
				%Curve Lines [id:da07529560948065694] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (240,170) .. controls (235.08,164.97) and (235.08,164.97) .. (235,160.02) ;
				%Curve Lines [id:da14777715719040208] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (250,170) .. controls (254.96,164.94) and (254.96,164.94) .. (255.01,160) ;
				%Straight Lines [id:da13069821517138225] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (235,160.02) -- (235.07,100.01) ;
				%Straight Lines [id:da7551141706915323] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (255.01,160) -- (255.02,99.96) ;
				%Straight Lines [id:da5195396417887341] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (264.98,30.21) -- (264.98,10.26) ;
				%Straight Lines [id:da17938084792640452] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (265,190) -- (264.98,50.16) ;
				%Straight Lines [id:da334697878456901] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (224.98,30.21) -- (224.98,10.26) ;
				%Curve Lines [id:da873389939793495] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (250,90) .. controls (254.93,95.02) and (254.93,95.02) .. (255.02,99.96) ;
				%Curve Lines [id:da12988650625817266] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (235.07,100.01) .. controls (235.03,94.95) and (234.99,94.98) .. (240,90) ;
				%Curve Lines [id:da7369298485435545] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (249.98,80.09) .. controls (254.89,75.06) and (254.98,75.1) .. (254.98,70.11) ;
				%Curve Lines [id:da7629335367391876] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (239.98,80.09) .. controls (235.06,75.06) and (235.06,75.06) .. (234.98,70.11) ;
				%Curve Lines [id:da21530929625133988] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (240.02,60.15) .. controls (235.12,65.19) and (235.05,65.16) .. (234.98,70.11) ;
				%Curve Lines [id:da8441615310941608] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (250.02,60.12) .. controls (254.95,65.14) and (254.88,65.16) .. (254.98,70.11) ;
				%Straight Lines [id:da22106740976564376] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (245.01,55.15) -- (250.02,60.12) ;
				%Straight Lines [id:da3895156994587603] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (245.01,55.15) -- (240.02,60.15) ;
				%Straight Lines [id:da056074220604448] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (244.98,55.15) -- (244.98,40.18) ;
				%Curve Lines [id:da019071966619404357] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (229.98,40.18) .. controls (225.06,45.21) and (225.06,45.21) .. (224.98,50.16) ;
				%Curve Lines [id:da7951980536619989] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (259.98,40.18) .. controls (264.89,45.21) and (264.89,45.21) .. (264.98,50.16) ;
				%Straight Lines [id:da4813104515282154] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (244.98,25.22) -- (244.98,10.26) ;
				%Straight Lines [id:da8495454089109447] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (229.98,40.18) -- (244.98,25.22) ;
				%Curve Lines [id:da714293608717103] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (249.98,20.23) .. controls (254.89,15.2) and (254.98,15.25) .. (254.98,10.26) ;
				%Curve Lines [id:da3172239356601769] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (239.98,20.23) .. controls (235.06,15.2) and (235.06,15.2) .. (234.98,10.26) ;
				%Straight Lines [id:da3123598881516534] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (259.98,40.18) -- (244.98,25.22) ;
				%Straight Lines [id:da010633362681960357] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (244.98,25.22) -- (239.98,20.23) ;
				%Straight Lines [id:da9006663169061013] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (244.98,25.22) -- (249.98,20.23) ;
				%Straight Lines [id:da3500443388297485] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (244.98,40.18) -- (244.98,25.22) ;
				%Curve Lines [id:da6123383211906626] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (259.98,40.18) .. controls (264.94,35.13) and (264.94,35.13) .. (264.99,30.18) ;
				%Straight Lines [id:da18703054392230722] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (244.98,55.15) -- (259.98,40.18) ;
				%Straight Lines [id:da8175757389689322] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (244.98,55.15) -- (229.98,40.18) ;
				%Curve Lines [id:da7416071013796492] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (229.98,40.18) .. controls (225.06,35.16) and (225.06,35.16) .. (224.98,30.21) ;
				%Straight Lines [id:da9598116395706247] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (244.98,85.07) -- (244.98,55.15) ;
				%Straight Lines [id:da8214002373436851] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (244.94,85.07) -- (250,90) ;
				%Straight Lines [id:da8452116249511916] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (244.94,85.07) -- (240,90) ;
				%Curve Lines [id:da4398457088457135] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (255,189.9) .. controls (255.05,184.84) and (255.06,184.87) .. (250,179.93) ;
				%Straight Lines [id:da06405451283037] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (245,189.9) -- (245,174.94) ;
				%Curve Lines [id:da05430322005618882] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (240,179.93) .. controls (235,184.91) and (235,184.91) .. (235,189.9) ;
				%Straight Lines [id:da8753359306524366] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (335,190) -- (334.98,169.95) ;
				%Straight Lines [id:da3432085694233098] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (315,190) -- (314.98,174.94) ;
				%Straight Lines [id:da27375859054875873] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (314.98,174.94) -- (329.98,159.98) ;
				%Straight Lines [id:da7587563786443929] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (314.98,174.94) -- (299.98,159.98) ;
				%Curve Lines [id:da2530462466805903] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (299.98,159.98) .. controls (295.06,154.95) and (295.06,154.95) .. (294.98,150) ;
				%Curve Lines [id:da9454298545561644] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (329.98,159.98) .. controls (334.94,154.92) and (334.94,154.92) .. (334.99,149.97) ;
				%Straight Lines [id:da3831182498620618] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (294.98,150) -- (295.05,110.13) ;
				%Straight Lines [id:da6122654735493092] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (334.99,149.97) -- (335,110.05) ;
				%Straight Lines [id:da49576348078565347] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (334.98,30.29) -- (334.98,10) ;
				%Straight Lines [id:da7384047952352586] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (295.06,90.14) -- (294.98,50.25) ;
				%Straight Lines [id:da8478340035826784] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (334.95,90.1) -- (334.98,50.25) ;
				%Straight Lines [id:da6539315895270421] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (294.98,30.29) -- (294.98,10) ;
				%Curve Lines [id:da027045902126561883] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (329.98,100.09) .. controls (334.91,105.11) and (334.91,105.11) .. (335,110.05) ;
				%Curve Lines [id:da9086366040142844] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (299.98,100.12) .. controls (295.13,95.08) and (295.13,95.08) .. (295.06,90.14) ;
				%Curve Lines [id:da30759532787297506] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (319.98,80.17) .. controls (324.89,75.14) and (324.98,75.18) .. (324.98,70.2) ;
				%Curve Lines [id:da44964919483504295] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (309.98,80.17) .. controls (305.06,75.14) and (305.06,75.14) .. (304.98,70.2) ;
				%Curve Lines [id:da08849897003782159] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (310.02,60.23) .. controls (305.12,65.27) and (305.05,65.25) .. (304.98,70.2) ;
				%Curve Lines [id:da06733804406901656] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (320.02,60.21) .. controls (324.95,65.23) and (324.88,65.25) .. (324.98,70.2) ;
				%Straight Lines [id:da6618404011034198] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (315.01,55.23) -- (320.02,60.21) ;
				%Straight Lines [id:da5144948046199556] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (315.01,55.23) -- (310.02,60.23) ;
				%Straight Lines [id:da909274072440069] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (314.98,55.23) -- (314.98,40.27) ;
				%Curve Lines [id:da7398812575760292] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (299.98,40.27) .. controls (295.06,45.3) and (295.06,45.3) .. (294.98,50.25) ;
				%Curve Lines [id:da6246121871668837] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (329.98,40.27) .. controls (334.89,45.3) and (334.89,45.3) .. (334.98,50.25) ;
				%Straight Lines [id:da5848235745081651] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (314.98,25.31) -- (314.98,10.34) ;
				%Straight Lines [id:da2863220288928221] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (299.98,40.27) -- (314.98,25.31) ;
				%Curve Lines [id:da22207187308825582] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (319.98,20.32) .. controls (324.89,15.29) and (324.98,14.99) .. (324.98,10) ;
				%Curve Lines [id:da25333716781342663] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (309.98,20.32) .. controls (305.06,15.29) and (305.06,14.95) .. (304.98,10) ;
				%Straight Lines [id:da36904706362638207] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (329.98,40.27) -- (314.98,25.31) ;
				%Straight Lines [id:da2867999485622317] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (314.98,25.31) -- (309.98,20.32) ;
				%Straight Lines [id:da22173287710951062] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (314.98,25.31) -- (319.98,20.32) ;
				%Straight Lines [id:da6209729832206246] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (314.98,40.27) -- (314.98,25.31) ;
				%Curve Lines [id:da6716183488389662] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (329.98,40.27) .. controls (334.94,35.21) and (334.94,35.21) .. (334.99,30.27) ;
				%Straight Lines [id:da2535191131492065] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (314.98,55.23) -- (329.98,40.27) ;
				%Straight Lines [id:da318647590747958] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (314.98,55.23) -- (299.98,40.27) ;
				%Curve Lines [id:da39042680828295184] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (299.98,40.27) .. controls (295.06,35.24) and (295.06,35.24) .. (294.98,30.29) ;
				%Straight Lines [id:da6454338540113409] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (314.98,85.16) -- (314.98,55.23) ;
				%Straight Lines [id:da047227238711137876] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (314.94,85.16) -- (329.98,100.09) ;
				%Straight Lines [id:da3833429566850961] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (315.09,144.93) -- (315.09,115) ;
				%Straight Lines [id:da7242135812192505] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (315.09,115) -- (299.98,100.12) ;
				%Straight Lines [id:da17303583721240812] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (244.94,85.07) -- (244.98,174.85) ;
				%Straight Lines [id:da7272449001092056] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (250,179.93) -- (245,174.94) ;
				%Straight Lines [id:da7713770061238199] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (240,179.93) -- (245.13,174.85) ;
				%Straight Lines [id:da4558205659938743] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (244.98,85.07) -- (239.98,80.09) ;
				%Straight Lines [id:da5382317565409396] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (244.98,85.07) -- (249.98,80.09) ;
				%Straight Lines [id:da8314777668133533] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (295,190) -- (294.98,169.95) ;
				%Straight Lines [id:da2462943233951005] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (214.97,190.01) -- (214.97,10.09) ;
				%Straight Lines [id:da8725290766840099] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (284.98,189.92) -- (284.98,10) ;
				%Curve Lines [id:da286608964275032] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (295.05,110.13) .. controls (295.01,105.07) and (294.97,105.1) .. (299.98,100.12) ;
				%Straight Lines [id:da25301923869250387] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (314.94,85.16) -- (299.98,100.16) ;
				%Straight Lines [id:da8682592920319194] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (314.98,85.16) -- (309.98,80.17) ;
				%Straight Lines [id:da6234271531489006] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (314.98,85.16) -- (319.98,80.17) ;
				%Straight Lines [id:da023401649733101992] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (314.98,105.07) -- (314.98,85.16) ;
				\draw [shift={(314.98,105.07)}, rotate = 270] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
				%Straight Lines [id:da692429205006291] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (225,190) -- (224.98,50.16) ;
				%Curve Lines [id:da5847319097144648] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (399.98,100.09) .. controls (404.88,95.05) and (404.88,95.05) .. (404.95,90.1) ;
				%Straight Lines [id:da9544138548131325] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (385.09,115) -- (390.09,110.01) -- (390.09,110.01) -- (399.98,100.09) ;
				%Straight Lines [id:da04864061665387909] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (405,190) -- (404.98,169.95) ;
				%Curve Lines [id:da6118254721206362] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (369.98,159.98) .. controls (365.06,154.95) and (365.06,154.95) .. (364.98,150) ;
				%Curve Lines [id:da011291356954957088] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (399.98,159.98) .. controls (404.94,154.92) and (404.94,154.92) .. (404.99,149.97) ;
				%Straight Lines [id:da5520058959144234] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (364.98,150) -- (365.05,110.13) ;
				%Straight Lines [id:da3395253239884388] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (404.99,149.97) -- (405,110.05) ;
				%Straight Lines [id:da7646606082485221] 
				\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (404.98,30.29) -- (404.98,10) ;
				%Straight Lines [id:da3752256761876205] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (365.06,90.14) -- (364.98,50.25) ;
				%Straight Lines [id:da05441944388641806] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (404.95,90.1) -- (404.98,50.25) ;
				%Straight Lines [id:da8324690726515445] 
				\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (364.98,30.29) -- (364.98,10) ;
				%Curve Lines [id:da3428786467781526] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (399.98,100.09) .. controls (404.91,105.11) and (404.91,105.11) .. (405,110.05) ;
				%Curve Lines [id:da4950596077363578] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (369.98,100.12) .. controls (365.13,95.08) and (365.13,95.08) .. (365.06,90.14) ;
				%Curve Lines [id:da12034824104543529] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (389.98,80.17) .. controls (394.89,75.14) and (394.98,75.18) .. (394.98,70.2) ;
				%Curve Lines [id:da6260778606912123] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (379.98,80.17) .. controls (375.06,75.14) and (375.06,75.14) .. (374.98,70.2) ;
				%Curve Lines [id:da7251366410261435] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (380.02,60.23) .. controls (375.12,65.27) and (375.05,65.25) .. (374.98,70.2) ;
				%Curve Lines [id:da29183939998959785] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (390.02,60.21) .. controls (394.95,65.23) and (394.88,65.25) .. (394.98,70.2) ;
				%Straight Lines [id:da15056155138194494] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (385.01,55.23) -- (390.02,60.21) ;
				%Straight Lines [id:da018054772462660518] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (385.01,55.23) -- (380.02,60.23) ;
				%Straight Lines [id:da33486705630962343] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (384.98,55.23) -- (384.98,40.27) ;
				%Curve Lines [id:da17128914361699032] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (369.98,40.27) .. controls (365.06,45.3) and (365.06,45.3) .. (364.98,50.25) ;
				%Curve Lines [id:da1455167956317749] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (399.98,40.27) .. controls (404.89,45.3) and (404.89,45.3) .. (404.98,50.25) ;
				%Straight Lines [id:da7751868706758285] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (384.98,25.31) -- (384.98,10.34) ;
				%Straight Lines [id:da5942221261442631] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (369.98,40.27) -- (384.98,25.31) ;
				%Curve Lines [id:da918512667208909] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (389.98,20.32) .. controls (394.89,15.29) and (394.98,14.99) .. (394.98,10) ;
				%Curve Lines [id:da6128232403945608] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (379.98,20.32) .. controls (375.06,15.29) and (375.06,14.95) .. (374.98,10) ;
				%Straight Lines [id:da4187020198195006] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (399.98,40.27) -- (384.98,25.31) ;
				%Straight Lines [id:da7592538844618877] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (384.98,25.31) -- (379.98,20.32) ;
				%Straight Lines [id:da5662882596196299] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (384.98,25.31) -- (389.98,20.32) ;
				%Straight Lines [id:da1818214041082027] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (384.98,40.27) -- (384.98,25.31) ;
				%Curve Lines [id:da3257673890743602] 
				\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (399.98,40.27) .. controls (404.94,35.21) and (404.94,35.21) .. (404.99,30.27) ;
				%Straight Lines [id:da5266872622203365] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (384.98,55.23) -- (399.98,40.27) ;
				%Straight Lines [id:da6616378411726356] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (384.98,55.23) -- (369.98,40.27) ;
				%Curve Lines [id:da23731602144341113] 
				\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (369.98,40.27) .. controls (365.06,35.24) and (365.06,35.24) .. (364.98,30.29) ;
				%Straight Lines [id:da11207229321218692] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (384.98,85.16) -- (384.98,55.23) ;
				%Straight Lines [id:da41817954717722894] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (384.94,85.16) -- (399.98,100.09) ;
				%Straight Lines [id:da03504317965002257] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (385.09,144.93) -- (385.09,115) ;
				%Straight Lines [id:da2941323708386516] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (385.09,115) -- (369.98,100.12) ;
				%Straight Lines [id:da4463165242742051] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (365,190) -- (364.98,169.95) ;
				%Straight Lines [id:da5196592099382811] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (354.98,189.92) -- (354.98,10) ;
				%Straight Lines [id:da8491017049994458] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (395,190) -- (395,184.9) ;
				%Curve Lines [id:da8121543705702055] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (365.05,110.13) .. controls (365.01,105.07) and (364.97,105.1) .. (369.98,100.12) ;
				%Straight Lines [id:da22398438299003076] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (384.94,85.16) -- (369.98,100.16) ;
				%Straight Lines [id:da868171591774328] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (384.98,85.16) -- (379.98,80.17) ;
				%Straight Lines [id:da9391222109504127] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (384.98,85.16) -- (389.98,80.17) ;
				%Straight Lines [id:da3556247607864442] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (384.98,105.07) -- (384.98,85.16) ;
				\draw [shift={(384.98,105.07)}, rotate = 270] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
				%Shape: Rectangle [id:dp10544832227064238] 
				\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (80,165) -- (100,165) -- (100,95) -- (80,95) -- cycle ;
				%Shape: Rectangle [id:dp2167436210867828] 
				\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (110,165) -- (130,165) -- (130,95) -- (110,95) -- cycle ;
				%Shape: Rectangle [id:dp6768712676018209] 
				\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (160,184.88) -- (190,184.88) -- (190,135) -- (160,135) -- cycle ;
				%Straight Lines [id:da3332401828510192] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (305,185) -- (304.97,189.9) ;
				\draw [shift={(305,185)}, rotate = 90.37] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
				%Straight Lines [id:da46986363607663795] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (325.02,185.1) -- (325,190) ;
				\draw [shift={(325.02,185.1)}, rotate = 90.26] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
				%Straight Lines [id:da2984816776617871] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (385,180) -- (385,190) ;
				\draw [shift={(385,180)}, rotate = 90] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
				%Curve Lines [id:da1790201670677649] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (380.04,174.94) .. controls (375.13,179.98) and (375.06,179.96) .. (374.99,184.9) ;
				%Curve Lines [id:da759133924273715] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (390.05,174.92) .. controls (394.97,179.93) and (394.91,179.96) .. (395,184.9) ;
				%Curve Lines [id:da1124748356755747] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (399.98,159.98) .. controls (384.98,166.56) and (384.97,167.06) .. (369.09,159.71) ;
				%Curve Lines [id:da8345863401150428] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (369.98,159.98) .. controls (365.06,165) and (365.06,165) .. (364.98,169.95) ;
				%Straight Lines [id:da8252934977824684] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (369.98,159.98) -- (385.22,144.84) ;
				%Curve Lines [id:da05390926676988128] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (399.98,159.98) .. controls (404.89,165) and (404.89,165) .. (404.98,169.95) ;
				%Straight Lines [id:da5015549279339526] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (399.98,159.98) -- (385.09,144.93) ;
				%Curve Lines [id:da4225099576524558] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (380.04,174.94) .. controls (385.02,171.11) and (385.02,171.11) .. (390.05,174.92) ;
				%Shape: Rectangle [id:dp5992819159965939] 
				\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (290,180) -- (340,180) -- (340,80.13) -- (290,80.13) -- cycle ;
				%Shape: Rectangle [id:dp1994766887697228] 
				\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (360,170) -- (410,170) -- (410,80.13) -- (360,80.13) -- cycle ;
				%Straight Lines [id:da022794141512777033] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (374.99,190) -- (374.99,184.9) ;
				
				% Text Node
				\draw (75.25,132.54) node [anchor=north east][inner sep=0.75pt]  [rotate=-180,xscale=-1]  {$=$};
				% Text Node
				\draw (140.25,132.54) node [anchor=north east][inner sep=0.75pt]  [rotate=-180,xscale=-1]  {$+$};
				% Text Node
				\draw (214,132.6) node [anchor=north east][inner sep=0.75pt]  [rotate=-180,xscale=-1]  {$=$};
				% Text Node
				\draw (280.23,132.54) node [anchor=north east][inner sep=0.75pt]  [rotate=-180,xscale=-1]  {$+$};
				% Text Node
				\draw (350.23,132.54) node [anchor=north east][inner sep=0.75pt]  [rotate=-180,xscale=-1]  {$+$};
				% Text Node
				\draw (29.97,193.4) node [anchor=north west][inner sep=0.75pt]    {$1)$};
				% Text Node
				\draw (99.97,193.4) node [anchor=north west][inner sep=0.75pt]    {$2)$};
				% Text Node
				\draw (169,192.4) node [anchor=north west][inner sep=0.75pt]    {$3)$};
				% Text Node
				\draw (239.97,193.4) node [anchor=north west][inner sep=0.75pt]    {$4)$};
				% Text Node
				\draw (309.97,193.4) node [anchor=north west][inner sep=0.75pt]    {$5)$};
				% Text Node
				\draw (379,192.4) node [anchor=north west][inner sep=0.75pt]    {$6)$};

			\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.3pt,y=0.3pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,1300); %set diagram left start at 0, and has height of 1300
				
				%Straight Lines [id:da9646771994992736] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (140.06,500) -- (140,453) -- (140,440) ;
				%Straight Lines [id:da005757451421873672] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (140,440) -- (120,420) ;
				%Straight Lines [id:da007438209371523952] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (140,440) -- (160,420) ;
				%Straight Lines [id:da7666215244580923] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (140.53,439.66) -- (140,320) ;
				%Straight Lines [id:da6527783944422614] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (220,500) -- (220,180) ;
				%Straight Lines [id:da7863733704372398] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (20,500) -- (20,20) ;
				%Curve Lines [id:da7203516081611114] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (180,500) .. controls (180.2,479.7) and (180.25,479.81) .. (160,460) ;
				%Straight Lines [id:da40710278095913766] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (220,100) -- (220,20) ;
				%Straight Lines [id:da34322587286275774] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (60,100) -- (60,20) ;
				%Curve Lines [id:da5584519734201145] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (160,300) .. controls (179.67,279.83) and (180,280) .. (180,260) ;
				%Curve Lines [id:da6935539732944533] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (120,300) .. controls (100.33,279.83) and (100.33,279.83) .. (100,260) ;
				%Straight Lines [id:da006090789548127473] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (140,320) -- (120,300) ;
				%Straight Lines [id:da009437763323502546] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (140,320) -- (160,300) ;
				%Curve Lines [id:da8978111623789227] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (120.18,220.05) .. controls (100.56,240.26) and (100.29,240.17) .. (100,260) ;
				%Curve Lines [id:da9528372382358681] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (160.18,219.95) .. controls (179.89,240.08) and (179.62,240.17) .. (180,260) ;
				%Straight Lines [id:da6732552919450661] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (140.14,200) -- (160.18,219.95) ;
				%Straight Lines [id:da6747716604926046] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (140.14,200) -- (120.18,220.05) ;
				%Straight Lines [id:da013052584459350536] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (140,200) -- (140,140) ;
				%Curve Lines [id:da36179553878226] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (80,140) .. controls (60.33,160.17) and (60.33,160.17) .. (60,180) ;
				%Curve Lines [id:da6119303421266094] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (200,140) .. controls (219.67,160.17) and (219.67,160.17) .. (220,180) ;
				%Straight Lines [id:da8672077796525341] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (140,80) -- (140,20) ;
				%Straight Lines [id:da3216465790490941] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (80,140) -- (140,80) ;
				%Curve Lines [id:da454865928805559] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (160,60) .. controls (179.67,39.83) and (180,40) .. (180,20) ;
				%Curve Lines [id:da3770003647777167] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (120,60) .. controls (100.33,39.83) and (100.33,39.83) .. (100,20) ;
				%Straight Lines [id:da8995840168481668] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (200,140) -- (140,80) ;
				%Straight Lines [id:da17886295361783566] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (140,80) -- (120,60) ;
				%Straight Lines [id:da7573530722353674] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (140,80) -- (160,60) ;
				%Straight Lines [id:da1891412568582771] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (140,140) -- (140,80) ;
				%Curve Lines [id:da5925639151689073] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (200,140) .. controls (219.84,119.72) and (219.84,119.72) .. (220.06,99.89) ;
				%Straight Lines [id:da17077273709284402] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (140,200) -- (156.92,183.08) -- (200,140) ;
				%Straight Lines [id:da9391266463485639] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (140,200) -- (80,140) ;
				%Curve Lines [id:da48428602523767283] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (80,140) .. controls (60.33,119.83) and (60.33,119.83) .. (60,100) ;
				%Straight Lines [id:da8174924081392498] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (140,320) -- (140,200) ;
				%Curve Lines [id:da22022817328674504] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (120.18,460.05) .. controls (100.56,480.26) and (100.29,480.17) .. (100,500) ;
				%Straight Lines [id:da9946743241686402] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (60,500) -- (60,180) ;
				%Curve Lines [id:da2407893849915692] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (120.03,420) .. controls (100.36,399.83) and (100.36,399.83) .. (100.03,380) ;
				%Curve Lines [id:da3621751813648528] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (160.03,420) .. controls (179.87,399.72) and (180.03,400) .. (180.09,379.89) ;
				%Curve Lines [id:da37693691320075207] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (160.03,340) .. controls (179.74,360.12) and (179.74,360.12) .. (180.12,379.95) ;
				%Curve Lines [id:da7827298588410276] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (100.03,380) .. controls (99.87,359.7) and (99.72,359.83) .. (119.76,339.87) ;
				%Straight Lines [id:da42769620073363757] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (139.89,320) -- (160.03,340) ;
				%Straight Lines [id:da5960265684568962] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (119.76,339.87) -- (136.67,322.95) -- (140.03,320) ;
				%Shape: Rectangle [id:dp336473302819587] 
				\draw  [line width=0.75]  (80,500) -- (200,500) -- (200,160) -- (80,160) -- cycle ;
				%Straight Lines [id:da37938335169420734] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (500,380) -- (499.94,300) ;
				%Straight Lines [id:da8729976269134967] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (439.94,340) -- (419.94,320) ;
				%Straight Lines [id:da6806449966336356] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (299.94,380) -- (300,140) ;
				%Curve Lines [id:da5656742202160514] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (459.94,380) .. controls (460.14,359.7) and (460.19,359.81) .. (439.94,340) ;
				%Straight Lines [id:da18430647769536668] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (340,380) -- (339.94,300) ;
				%Straight Lines [id:da1955059235665566] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (400.03,340) -- (420.47,319.66) ;
				%Straight Lines [id:da6351505218684637] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (420,380) -- (419.94,333) -- (419.94,320) ;
				%Straight Lines [id:da6191151211597237] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (499.94,220) -- (499.94,140) ;
				%Straight Lines [id:da5489513503550847] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (339.94,220) -- (339.94,140) ;
				%Straight Lines [id:da9563805257662403] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (419.94,320) -- (419.94,260) ;
				%Curve Lines [id:da39573827645218995] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (359.94,260) .. controls (340.27,280.17) and (340.27,280.17) .. (339.94,300) ;
				%Curve Lines [id:da18966753831049976] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (479.94,260) .. controls (499.61,280.17) and (499.61,280.17) .. (499.94,300) ;
				%Straight Lines [id:da6566379060247332] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (419.94,200) -- (419.94,161) -- (419.94,140) ;
				%Straight Lines [id:da9987737421043339] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (359.94,260) -- (419.94,200) ;
				%Curve Lines [id:da36190772572284935] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (439.94,180) .. controls (459.61,159.83) and (459.94,160) .. (459.94,140) ;
				%Curve Lines [id:da3804125591650105] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (399.94,180) .. controls (380.27,159.83) and (380.27,159.83) .. (379.94,140) ;
				%Straight Lines [id:da27522312170497565] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (479.94,260) -- (419.94,200) ;
				%Straight Lines [id:da6117697635405683] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (419.94,200) -- (399.94,180) ;
				%Straight Lines [id:da2356010557737147] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (419.94,200) -- (439.94,180) ;
				%Straight Lines [id:da37525317112965206] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (419.94,260) -- (419.94,200) ;
				%Curve Lines [id:da20740895408403492] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (479.94,260) .. controls (499.78,239.72) and (499.78,239.72) .. (500,219.89) ;
				%Straight Lines [id:da005101958417309316] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (419.94,320) -- (436.86,303.08) -- (479.94,260) ;
				%Straight Lines [id:da10019066088828787] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (419.94,320) -- (359.94,260) ;
				%Curve Lines [id:da27261094615389125] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (359.94,260) .. controls (340.27,239.83) and (340.27,239.83) .. (339.94,220) ;
				%Curve Lines [id:da5169849787044574] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (400.12,340.05) .. controls (380.5,360.26) and (380.23,360.17) .. (379.94,380) ;
				%Straight Lines [id:da6110716739264301] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (160,460) -- (140,440) ;
				%Straight Lines [id:da7479950708790248] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (120.09,460) -- (140.53,439.66) ;
				
				% Text Node
				\draw (240,240) node [anchor=north west][inner sep=0.75pt]    {$=$};
				
			\end{tikzpicture}
\begin{tikzpicture}[x=0.85pt,y=0.85pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,489); %set diagram left start at 0, and has height of 489
				
				%Straight Lines [id:da7781686402598935] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (315,125) -- (315,55) ;
				%Curve Lines [id:da33141108683679277] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (190.02,94.89) .. controls (186.3,90.09) and (186.3,90.59) .. (185.02,84.81) ;
				%Curve Lines [id:da23947490745614908] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (160.1,95) .. controls (163.83,90.19) and (163.83,90.69) .. (165.1,84.92) ;
				%Curve Lines [id:da8443358166014789] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (190.02,35.01) .. controls (186.3,39.81) and (186.3,39.31) .. (185.02,45.09) ;
				%Curve Lines [id:da9229607013375196] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (160.05,35.28) .. controls (163.77,40.08) and (163.77,39.58) .. (165.05,45.36) ;
				%Curve Lines [id:da13197418768327296] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (260.02,35.09) .. controls (256.3,39.9) and (256.3,39.4) .. (255.02,45.17) ;
				%Curve Lines [id:da3864262994665606] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (230.1,95.08) .. controls (233.83,90.27) and (233.83,90.77) .. (235.1,85) ;
				%Curve Lines [id:da6032368265213444] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (260.02,94.98) .. controls (256.3,90.17) and (256.3,90.67) .. (255.02,84.89) ;
				%Straight Lines [id:da328284502581897] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (105,19.96) -- (104.98,4.9) ;
				%Straight Lines [id:da24420472291973505] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (35,19.96) -- (34.98,4.9) ;
				%Curve Lines [id:da9210939065672008] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (20,94.78) .. controls (15.08,99.81) and (15.08,99.81) .. (15,104.75) ;
				%Curve Lines [id:da9759567355151297] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (50,94.78) .. controls (54.92,99.81) and (54.92,99.81) .. (55,104.75) ;
				%Straight Lines [id:da8006411636640327] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (50,94.78) -- (35.11,79.73) ;
				%Straight Lines [id:da5523932838243766] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (20,94.78) -- (35.24,79.64) ;
				%Curve Lines [id:da9681712045662982] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (50,34.89) .. controls (54.91,29.85) and (54.91,29.85) .. (54.98,24.91) ;
				%Straight Lines [id:da24243846751775733] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (35.11,49.8) -- (40.11,44.82) -- (40.11,44.82) -- (50,34.89) ;
				%Straight Lines [id:da8753359306524366] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (55.02,124.8) -- (55,104.75) ;
				%Straight Lines [id:da3432085694233098] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (35.02,124.8) -- (35,109.74) ;
				%Straight Lines [id:da27375859054875873] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (35,109.74) -- (50,94.78) ;
				%Straight Lines [id:da7587563786443929] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (35,109.74) -- (20,94.78) ;
				%Curve Lines [id:da2530462466805903] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (20,94.78) .. controls (15.08,89.75) and (15.08,89.75) .. (15,84.8) ;
				%Curve Lines [id:da9454298545561644] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (50,94.78) .. controls (54.96,89.72) and (54.96,89.72) .. (55.01,84.77) ;
				%Straight Lines [id:da3831182498620618] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (15,84.8) -- (15.07,44.93) ;
				%Straight Lines [id:da6122654735493092] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (55.01,84.77) -- (55.02,44.86) ;
				%Curve Lines [id:da027045902126561883] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (50,34.89) .. controls (54.93,39.91) and (54.93,39.91) .. (55.02,44.86) ;
				%Curve Lines [id:da9086366040142844] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (20,34.93) .. controls (15.15,29.89) and (15.15,29.89) .. (15.08,24.94) ;
				%Curve Lines [id:da30759532787297506] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (40,14.98) .. controls (44.92,9.95) and (45,9.99) .. (45,5) ;
				%Curve Lines [id:da44964919483504295] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (30,14.98) .. controls (25.08,9.95) and (25.08,9.95) .. (25,5) ;
				%Straight Lines [id:da047227238711137876] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (34.97,19.96) -- (50,34.89) ;
				%Straight Lines [id:da3833429566850961] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (35.11,79.73) -- (35.11,49.8) ;
				%Straight Lines [id:da7242135812192505] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (35.11,49.8) -- (20,34.93) ;
				%Straight Lines [id:da8314777668133533] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (15.02,124.8) -- (15,104.75) ;
				%Curve Lines [id:da286608964275032] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (15.07,44.93) .. controls (15.03,39.87) and (14.99,39.91) .. (20,34.93) ;
				%Straight Lines [id:da25301923869250387] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (34.97,19.96) -- (20,34.96) ;
				%Straight Lines [id:da8682592920319194] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,19.96) -- (30,14.98) ;
				%Straight Lines [id:da6234271531489006] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,19.96) -- (40,14.98) ;
				%Straight Lines [id:da023401649733101992] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,39.87) -- (35,19.96) ;
				\draw [shift={(35,39.87)}, rotate = 270] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
				%Curve Lines [id:da5847319097144648] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (120,34.89) .. controls (124.91,29.85) and (124.91,29.85) .. (124.98,24.91) ;
				%Straight Lines [id:da9544138548131325] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (105.11,49.8) -- (110.11,44.82) -- (110.11,44.82) -- (120,34.89) ;
				%Straight Lines [id:da04864061665387909] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (125.02,124.8) -- (125,104.75) ;
				%Curve Lines [id:da6118254721206362] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (90,94.78) .. controls (85.08,89.75) and (85.08,89.75) .. (85,84.8) ;
				%Curve Lines [id:da011291356954957088] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (120,94.78) .. controls (124.96,89.72) and (124.96,89.72) .. (125.01,84.77) ;
				%Straight Lines [id:da5520058959144234] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (85,84.8) -- (85.07,44.93) ;
				%Straight Lines [id:da3395253239884388] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (125.01,84.77) -- (125.02,44.86) ;
				%Curve Lines [id:da3428786467781526] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (120,34.89) .. controls (124.93,39.91) and (124.93,39.91) .. (125.02,44.86) ;
				%Curve Lines [id:da4950596077363578] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (90,34.93) .. controls (85.15,29.89) and (85.15,29.89) .. (85.08,24.94) ;
				%Curve Lines [id:da12034824104543529] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (110,14.98) .. controls (114.92,9.95) and (115,9.99) .. (115,5) ;
				%Curve Lines [id:da6260778606912123] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (100,14.98) .. controls (95.08,9.95) and (95.08,9.95) .. (95,5) ;
				%Straight Lines [id:da41817954717722894] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (104.97,19.96) -- (120,34.89) ;
				%Straight Lines [id:da03504317965002257] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (105.11,79.73) -- (105.11,49.8) ;
				%Straight Lines [id:da2941323708386516] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (105.11,49.8) -- (90,34.93) ;
				%Straight Lines [id:da4463165242742051] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (85.02,124.8) -- (85,104.75) ;
				%Curve Lines [id:da8121543705702055] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (85.07,44.93) .. controls (85.03,39.87) and (84.99,39.91) .. (90,34.93) ;
				%Straight Lines [id:da22398438299003076] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (104.97,19.96) -- (90,34.96) ;
				%Straight Lines [id:da868171591774328] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (105,19.96) -- (100,14.98) ;
				%Straight Lines [id:da9391222109504127] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (105,19.96) -- (110,14.98) ;
				%Straight Lines [id:da3556247607864442] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (105,39.87) -- (105,19.96) ;
				\draw [shift={(105,39.87)}, rotate = 270] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
				%Curve Lines [id:da1124748356755747] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (120,94.78) .. controls (105,101.37) and (105,101.86) .. (89.11,94.52) ;
				%Curve Lines [id:da8345863401150428] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (90,94.78) .. controls (85.08,99.81) and (85.08,99.81) .. (85,104.75) ;
				%Straight Lines [id:da8252934977824684] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (90,94.78) -- (105.24,79.64) ;
				%Curve Lines [id:da05390926676988128] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (120,94.78) .. controls (124.92,99.81) and (124.92,99.81) .. (125,104.75) ;
				%Straight Lines [id:da5015549279339526] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (120,94.78) -- (105.11,79.73) ;
				%Shape: Rectangle [id:dp1994766887697228] 
				\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (25,85) -- (45,85) -- (45,45) -- (25,45) -- cycle ;
				%Straight Lines [id:da19502276675585795] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (15.08,24.94) -- (15.06,4.89) ;
				%Straight Lines [id:da3125578017150008] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (54.98,24.91) -- (54.95,4.86) ;
				%Straight Lines [id:da23394959683140182] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (85.08,24.94) -- (85.06,4.89) ;
				%Straight Lines [id:da779799270127103] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (124.98,24.91) -- (124.95,4.86) ;
				%Straight Lines [id:da3447129208188626] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (175,20.16) -- (174.98,5.1) ;
				%Curve Lines [id:da544649990983469] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (160,94.98) .. controls (155.08,100) and (155.08,100) .. (155,104.95) ;
				%Curve Lines [id:da4486255205852343] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (190,94.98) .. controls (194.92,100) and (194.92,100) .. (195,104.95) ;
				%Curve Lines [id:da8921594830449959] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (190,35.09) .. controls (194.91,30.05) and (194.91,30.05) .. (194.98,25.1) ;
				%Straight Lines [id:da6046754603810496] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (195.02,125) -- (195,104.95) ;
				%Straight Lines [id:da9163146510051476] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (175.02,125) -- (175,109.94) ;
				%Straight Lines [id:da07936696897154683] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (175,109.94) -- (190,94.98) ;
				%Straight Lines [id:da05189346686961893] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (175,109.94) -- (160,94.98) ;
				%Curve Lines [id:da7828765890791516] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (160,94.98) .. controls (155.08,89.95) and (155.08,89.95) .. (155,85) ;
				%Curve Lines [id:da7387466990559806] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (190,94.98) .. controls (194.96,89.92) and (194.96,89.92) .. (195.01,84.97) ;
				%Straight Lines [id:da41722156094905904] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (155,85) -- (155.07,45.13) ;
				%Straight Lines [id:da5789565164152302] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (195.01,84.97) -- (195.02,45.05) ;
				%Curve Lines [id:da8789525180946061] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (190,35.09) .. controls (194.93,40.11) and (194.93,40.11) .. (195.02,45.05) ;
				%Curve Lines [id:da5711855772178454] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (160,35.12) .. controls (155.15,30.08) and (155.15,30.08) .. (155.08,25.14) ;
				%Curve Lines [id:da13611272810214037] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (180,15.17) .. controls (184.92,10.14) and (185,10.18) .. (185,5.2) ;
				%Curve Lines [id:da5651835353618915] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (170,15.17) .. controls (165.08,10.14) and (165.08,10.14) .. (165,5.2) ;
				%Straight Lines [id:da8983304908309955] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (174.97,20.16) -- (190,35.09) ;
				%Straight Lines [id:da7904222401000582] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (155.02,125) -- (155,104.95) ;
				%Curve Lines [id:da40056682817805456] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (155.07,45.13) .. controls (155.03,40.07) and (154.99,40.1) .. (160,35.12) ;
				%Straight Lines [id:da49353239803694215] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (174.97,20.16) -- (160,35.16) ;
				%Straight Lines [id:da5834763709228168] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (175,20.16) -- (170,15.17) ;
				%Straight Lines [id:da9334106473013652] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (175,20.16) -- (180,15.17) ;
				%Straight Lines [id:da18930832103804396] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (175,40.07) -- (175,20.16) ;
				\draw [shift={(175,40.07)}, rotate = 270] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
				%Straight Lines [id:da5177021445902978] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (155.08,25.14) -- (155.06,5.09) ;
				%Straight Lines [id:da7246038976615834] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (194.98,25.1) -- (194.95,5.05) ;
				%Curve Lines [id:da16166580038544165] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (230.05,35.36) .. controls (233.77,40.17) and (233.77,39.67) .. (235.05,45.44) ;
				%Straight Lines [id:da8737312649767346] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (245.02,20.16) -- (245,5.1) ;
				%Curve Lines [id:da6476506706791794] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (230.02,94.98) .. controls (225.11,100) and (225.11,100) .. (225.02,104.95) ;
				%Curve Lines [id:da679702738475439] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (260.02,94.98) .. controls (264.94,100) and (264.94,100) .. (265.02,104.95) ;
				%Straight Lines [id:da6554145421935831] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (235.1,85) -- (240.09,65.26) ;
				%Straight Lines [id:da5465422282649486] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (235.05,45.44) -- (240.11,65.43) ;
				%Curve Lines [id:da4612137499225557] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (260.02,35.09) .. controls (264.93,30.05) and (264.93,30.05) .. (265,25.1) ;
				%Straight Lines [id:da24367842245897586] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (250.05,65.04) -- (251.72,71.59) -- (251.72,71.59) -- (255.02,84.89) ;
				%Straight Lines [id:da21075242641443004] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (265.05,125) -- (265.02,104.95) ;
				%Curve Lines [id:da5848238144534914] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (230.02,94.98) .. controls (225.11,89.95) and (225.11,89.95) .. (225.02,85) ;
				%Curve Lines [id:da7899222681424463] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (260.02,94.98) .. controls (264.98,89.92) and (264.98,89.92) .. (265.04,84.97) ;
				%Straight Lines [id:da9046544693848904] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (225.02,85) -- (225.09,45.13) ;
				%Straight Lines [id:da3030122966685542] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (265.04,84.97) -- (265.05,45.05) ;
				%Curve Lines [id:da9537991723793915] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (260.02,35.09) .. controls (264.95,40.11) and (264.95,40.11) .. (265.05,45.05) ;
				%Curve Lines [id:da24502677052140287] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (230.02,35.12) .. controls (225.18,30.08) and (225.18,30.08) .. (225.11,25.14) ;
				%Curve Lines [id:da6128207847787788] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (250.02,15.17) .. controls (254.94,10.14) and (255.02,10.18) .. (255.02,5.2) ;
				%Curve Lines [id:da23221762159856207] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (240.02,15.17) .. controls (235.11,10.14) and (235.11,10.14) .. (235.02,5.2) ;
				%Straight Lines [id:da5216082493334546] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (244.99,20.16) -- (260.02,35.09) ;
				%Straight Lines [id:da7549149392739793] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (240.09,65.26) -- (250.05,65.04) ;
				%Straight Lines [id:da22192543563548428] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (250.05,65.04) -- (254.98,45) ;
				%Straight Lines [id:da3684151953821806] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (225.05,125) -- (225.02,104.95) ;
				%Curve Lines [id:da5615253342553159] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (225.09,45.13) .. controls (225.05,40.07) and (225.01,40.1) .. (230.02,35.12) ;
				%Straight Lines [id:da5931295483739303] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (244.99,20.16) -- (230.02,35.16) ;
				%Straight Lines [id:da1548407374446088] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (245.02,20.16) -- (240.02,15.17) ;
				%Straight Lines [id:da39976284938610296] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (245.02,20.16) -- (250.02,15.17) ;
				%Straight Lines [id:da8732212475562555] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (245.02,40.07) -- (245.02,20.16) ;
				\draw [shift={(245.02,40.07)}, rotate = 270] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
				%Straight Lines [id:da9248774051322506] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (225.11,25.14) -- (225.08,5.09) ;
				%Straight Lines [id:da647669266214622] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (265,25.1) -- (264.98,5.05) ;
				%Curve Lines [id:da4315328290771083] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (260.02,94.98) .. controls (244.77,105.17) and (245.27,105.17) .. (230.02,94.98) ;
				%Straight Lines [id:da1506695291071134] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (165.1,84.92) -- (170.09,65.17) ;
				%Straight Lines [id:da3282936359137836] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (165.05,45.36) -- (170.11,65.35) ;
				%Straight Lines [id:da6651599224980551] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (180.05,64.95) -- (181.72,71.51) -- (181.72,71.51) -- (185.02,84.81) ;
				%Straight Lines [id:da8709156665587283] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (170.09,65.17) -- (180.05,64.95) ;
				%Straight Lines [id:da7406424028617382] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (180.05,64.95) -- (184.98,44.92) ;
				%Shape: Rectangle [id:dp4585442959902024] 
				\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (95,85) -- (115,85) -- (115,45) -- (95,45) -- cycle ;
				%Straight Lines [id:da9746326359320518] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (385.02,20.16) -- (385,5.1) ;
				%Curve Lines [id:da09159233165225933] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (390.02,15.17) .. controls (394.94,10.14) and (395.02,10.18) .. (395.02,5.2) ;
				%Curve Lines [id:da5251444538599337] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (380.02,15.17) .. controls (375.11,10.14) and (375.11,10.14) .. (375.02,5.2) ;
				%Straight Lines [id:da2385001983845163] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (384.99,20.16) -- (395.35,30) ;
				%Straight Lines [id:da13138903688211312] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (384.99,20.16) -- (375.35,30.02) ;
				%Straight Lines [id:da6998954560647446] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (385.02,20.16) -- (380.02,15.17) ;
				%Straight Lines [id:da8131425691039635] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (385.02,20.16) -- (390.02,15.17) ;
				%Straight Lines [id:da10577660429834856] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (385.02,40.07) -- (385.02,20.16) ;
				\draw [shift={(385.02,40.07)}, rotate = 270] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
				%Straight Lines [id:da3292089251214976] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (365,44.92) -- (365.08,5.09) ;
				%Straight Lines [id:da7280690619695178] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (405,45) -- (404.98,5.05) ;
				%Curve Lines [id:da3298775568442962] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (370.05,55.33) .. controls (366.32,50.52) and (366.27,50.69) .. (365,44.92) ;
				%Curve Lines [id:da10381517664418949] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (400.02,55.06) .. controls (404.93,50.02) and (404.93,50.02) .. (405,45.07) ;
				%Straight Lines [id:da10491019217688713] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (372,43.21) -- (372.06,36.66) ;
				%Straight Lines [id:da5683102844102328] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (398.67,43.21) -- (398.7,36.61) ;
				%Curve Lines [id:da6280087434620838] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (395.35,30) .. controls (398.63,33.33) and (398.63,33.33) .. (398.7,36.61) ;
				%Curve Lines [id:da9759742954639514] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (372.06,36.66) .. controls (372.03,33.3) and (372.01,33.32) .. (375.35,30.02) ;
				%Curve Lines [id:da13128715404395663] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (375.33,49.84) .. controls (372.06,46.51) and (372.06,46.51) .. (372,43.23) ;
				%Curve Lines [id:da9976911727238118] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (395.33,49.84) .. controls (398.64,46.49) and (398.64,46.49) .. (398.68,43.21) ;
				%Curve Lines [id:da23131762713357906] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (395.33,49.84) .. controls (385.17,56.6) and (385.5,56.6) .. (375.33,49.84) ;
				%Curve Lines [id:da8401280542840801] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (400.02,114.94) .. controls (396.3,110.13) and (396.3,110.63) .. (395.02,104.86) ;
				%Curve Lines [id:da10727143431702868] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (370.1,115.05) .. controls (373.83,110.24) and (373.83,110.74) .. (375.1,104.97) ;
				%Curve Lines [id:da5189617018883115] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (400.02,55.06) .. controls (396.3,59.86) and (396.3,59.36) .. (395.02,65.14) ;
				%Curve Lines [id:da29564867355548174] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (370.05,55.33) .. controls (373.77,60.13) and (373.77,59.63) .. (375.05,65.41) ;
				%Curve Lines [id:da4015476301987757] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (370,115.02) .. controls (365.08,120.05) and (365.08,120.05) .. (365,125) ;
				%Curve Lines [id:da6657536658652912] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (400,115.02) .. controls (404.92,120.05) and (404.92,120.05) .. (405,125) ;
				%Straight Lines [id:da20586873208756828] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (375.1,104.97) -- (380.09,85.22) ;
				%Straight Lines [id:da10690917970446523] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (375.05,65.41) -- (380.11,85.4) ;
				%Straight Lines [id:da2039800269553289] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (390.05,85) -- (391.72,91.56) -- (391.72,91.56) -- (395.02,104.86) ;
				%Straight Lines [id:da5302436442040117] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (380.09,85.22) -- (390.05,85) ;
				%Straight Lines [id:da621715208833673] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (390.05,85) -- (394.98,64.97) ;
				%Straight Lines [id:da41151110013954484] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (315.02,20.16) -- (315,5.1) ;
				%Curve Lines [id:da22494939527679514] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (320.02,15.17) .. controls (324.94,10.14) and (325.02,10.18) .. (325.02,5.2) ;
				%Curve Lines [id:da12541680821955836] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (310.02,15.17) .. controls (305.11,10.14) and (305.11,10.14) .. (305.02,5.2) ;
				%Straight Lines [id:da08691263929901982] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (314.99,20.16) -- (325.35,30) ;
				%Straight Lines [id:da4519559469040457] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (314.99,20.16) -- (305.35,30.02) ;
				%Straight Lines [id:da34303631743661467] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (315.02,20.16) -- (310.02,15.17) ;
				%Straight Lines [id:da16799331428017306] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (315.02,20.16) -- (320.02,15.17) ;
				%Straight Lines [id:da8153873292860769] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (315.02,40.07) -- (315.02,20.16) ;
				\draw [shift={(315.02,40.07)}, rotate = 270] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
				%Straight Lines [id:da47345942376793215] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (295,44.92) -- (295.08,5.09) ;
				%Straight Lines [id:da2612553739025949] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (335,45) -- (334.98,5.05) ;
				%Curve Lines [id:da9405282489377293] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (300.05,55.33) .. controls (296.32,50.52) and (296.27,50.69) .. (295,44.92) ;
				%Curve Lines [id:da2961634369399959] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (330.02,55.06) .. controls (334.93,50.02) and (334.93,50.02) .. (335,45.07) ;
				%Straight Lines [id:da10666055993612189] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (302,43.21) -- (302.06,36.66) ;
				%Straight Lines [id:da8069561263760345] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (328.67,43.21) -- (328.7,36.61) ;
				%Curve Lines [id:da6558387811525126] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (325.35,30) .. controls (328.63,33.33) and (328.63,33.33) .. (328.7,36.61) ;
				%Curve Lines [id:da9101174480981646] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (302.06,36.66) .. controls (302.03,33.3) and (302.01,33.32) .. (305.35,30.02) ;
				%Curve Lines [id:da12294892239477617] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (305.33,49.84) .. controls (302.06,46.51) and (302.06,46.51) .. (302,43.23) ;
				%Curve Lines [id:da10338758581748464] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (325.33,49.84) .. controls (328.64,46.49) and (328.64,46.49) .. (328.68,43.21) ;
				%Curve Lines [id:da7039153209148494] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (325.33,49.84) .. controls (315.17,56.6) and (315.5,56.6) .. (305.33,49.84) ;
				%Curve Lines [id:da5148174974875979] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (330.02,114.94) .. controls (326.3,110.13) and (326.3,110.63) .. (325.02,104.86) ;
				%Curve Lines [id:da018383646056566505] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (300.1,115.05) .. controls (303.83,110.24) and (303.83,110.74) .. (305.1,104.97) ;
				%Curve Lines [id:da23213538344615592] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (330.02,55.06) .. controls (326.3,59.86) and (326.3,59.36) .. (325.02,65.14) ;
				%Curve Lines [id:da4689005947733622] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (300.05,55.33) .. controls (303.77,60.13) and (303.77,59.63) .. (305.05,65.41) ;
				%Curve Lines [id:da745521425150824] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (300,115.02) .. controls (295.08,120.05) and (295.08,120.05) .. (295,125) ;
				%Curve Lines [id:da720822035487876] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (330,115.02) .. controls (334.92,120.05) and (334.92,120.05) .. (335,125) ;
				%Straight Lines [id:da9709395164732795] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (305.1,104.97) -- (310.09,85.22) ;
				%Straight Lines [id:da9552758580619121] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (305.05,65.41) -- (310.11,85.4) ;
				%Straight Lines [id:da8276873677402752] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (320.05,85) -- (321.72,91.56) -- (321.72,91.56) -- (325.02,104.86) ;
				%Straight Lines [id:da5384057381802594] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (310.09,85.22) -- (320.05,85) ;
				%Straight Lines [id:da051589767920556806] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (320.05,85) -- (324.98,64.97) ;
				%Shape: Rectangle [id:dp44784801378678707] 
				\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (150,115) -- (200,115) -- (200,30) -- (150,30) -- cycle ;
				%Shape: Rectangle [id:dp19711680318004587] 
				\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (220,115) -- (270,115) -- (270,30) -- (220,30) -- cycle ;
				%Shape: Rectangle [id:dp1932799659442075] 
				\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (300.05,55.33) -- (330,55.33) -- (330,15) -- (300.05,15) -- cycle ;
				%Shape: Rectangle [id:dp9880251525310735] 
				\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (370.05,55.33) -- (400,55.33) -- (400,15) -- (370.05,15) -- cycle ;
				
				% Text Node
				\draw (149,72.6) node [anchor=north east][inner sep=0.75pt]  [rotate=-180,xscale=-1]  {$=$};
				% Text Node
				\draw (74,72.6) node [anchor=north east][inner sep=0.75pt]  [rotate=-180,xscale=-1]  {$+$};
				% Text Node
				\draw (29,128.4) node [anchor=north west][inner sep=0.75pt]    {$5)$};
				% Text Node
				\draw (99,128.4) node [anchor=north west][inner sep=0.75pt]    {$6)$};
				% Text Node
				\draw (168.03,127.4) node [anchor=north west][inner sep=0.75pt]    {$7)$};
				% Text Node
				\draw (239,128.4) node [anchor=north west][inner sep=0.75pt]    {$8)$};
				% Text Node
				\draw (309.97,128.4) node [anchor=north west][inner sep=0.75pt]    {$9)$};
				% Text Node
				\draw (379,127.4) node [anchor=north west][inner sep=0.75pt]    {$10)$};
				% Text Node
				\draw (214.02,72.6) node [anchor=north east][inner sep=0.75pt]  [rotate=-180,xscale=-1]  {$+$};
				% Text Node
				\draw (354.02,72.6) node [anchor=north east][inner sep=0.75pt]  [rotate=-180,xscale=-1]  {$+$};
				% Text Node
				\draw (289,72.6) node [anchor=north east][inner sep=0.75pt]  [rotate=-180,xscale=-1]  {$=$};

			\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,722); %set diagram left start at 0, and has height of 722
				
				%Straight Lines [id:da4208309903386336] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (300.01,140) -- (300.01,290) ;
				%Straight Lines [id:da08901039923013543] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (190.01,20) -- (190.01,290) ;
				%Straight Lines [id:da14773795019444136] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (150.03,230) -- (150.01,320) ;
				%Straight Lines [id:da2605238679498927] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (139.9,220.07) -- (150.03,230) ;
				%Straight Lines [id:da989104387430765] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (149.97,230) -- (160.04,220) ;
				%Straight Lines [id:da30384438952840154] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (150.05,20) -- (150.01,170) ;
				%Straight Lines [id:da680387144124994] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (40.04,20) -- (40,170) ;
				%Curve Lines [id:da22469286550005352] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (50.02,160) .. controls (59.87,149.94) and (59.87,149.94) .. (60.06,140.02) ;
				%Curve Lines [id:da4060284366886615] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (20.01,140) .. controls (19.93,150.15) and (19.86,150.08) .. (29.88,160.07) ;
				%Curve Lines [id:da4358469480203495] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (50.02,180) .. controls (59.85,190.08) and (60.02,190) .. (60.02,200) ;
				%Curve Lines [id:da006388907205068239] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (30.01,180) .. controls (20.18,190.08) and (20.18,190.08) .. (20.01,200) ;
				%Straight Lines [id:da36772932860670715] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (40.02,170) -- (30.01,180) ;
				%Straight Lines [id:da9478385062622221] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (40.02,170) -- (50.02,180) ;
				%Straight Lines [id:da9911922594630616] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (39.95,170) -- (50.02,160) ;
				%Straight Lines [id:da5729491252996115] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (29.88,160.07) -- (38.34,168.52) -- (40.02,170) ;
				%Straight Lines [id:da09742682794385504] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (40.02,170) -- (40.03,230) ;
				%Curve Lines [id:da8548329251537747] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (50.03,220) .. controls (59.89,209.94) and (59.89,209.94) .. (60.08,200.02) ;
				%Curve Lines [id:da11866687064719494] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (20.03,200) .. controls (19.95,210.15) and (19.87,210.08) .. (29.89,220.07) ;
				%Curve Lines [id:da7138685521037162] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (50.03,240) .. controls (59.86,250.08) and (60.03,250) .. (60.03,260) ;
				%Curve Lines [id:da8672462062157378] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (30.03,240) .. controls (20.2,250.08) and (20.2,250.08) .. (20.03,260) ;
				%Straight Lines [id:da021624377599142264] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (40.03,230) -- (30.03,240) ;
				%Straight Lines [id:da20561217477443106] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (40.03,230) -- (50.03,240) ;
				%Straight Lines [id:da8427698493833895] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (40.03,230) -- (40,320) ;
				%Straight Lines [id:da20188436689929312] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (39.96,230) -- (50.03,220) ;
				%Straight Lines [id:da8852610619241572] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (29.89,220.07) -- (38.35,228.52) -- (40.03,230) ;
				%Straight Lines [id:da5688160958585482] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (80,260) -- (80,290) ;
				%Curve Lines [id:da14469389161791635] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (90,280) .. controls (99.86,269.94) and (99.86,269.94) .. (100.05,260.02) ;
				%Curve Lines [id:da9890534028627866] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (60,260) .. controls (59.92,270.15) and (59.85,270.08) .. (69.87,280.07) ;
				%Curve Lines [id:da26879949723721897] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (90,300) .. controls (99.84,310.08) and (100,310) .. (100,320) ;
				%Curve Lines [id:da1038788126115835] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (70,300) .. controls (60.17,310.08) and (60.17,310.08) .. (60,320) ;
				%Straight Lines [id:da995003894436153] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (80,290) -- (70,300) ;
				%Straight Lines [id:da16365525768631306] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (80,290) -- (90,300) ;
				%Straight Lines [id:da621305022535011] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (79.93,290) -- (90,280) ;
				%Straight Lines [id:da17544825096207295] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (69.87,280.07) -- (78.32,288.52) -- (80,290) ;
				%Straight Lines [id:da5265264758743071] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (20.03,260) -- (20,320) ;
				%Straight Lines [id:da7935886834905592] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (80,140) -- (80,260) ;
				%Straight Lines [id:da2762038760551666] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (100,140) -- (100,260) ;
				%Straight Lines [id:da11185079107015006] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (80,20) -- (80,50) ;
				%Curve Lines [id:da4154296218846618] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (90,40) .. controls (99.86,29.94) and (99.86,29.94) .. (100.05,20.02) ;
				%Curve Lines [id:da8925555434641896] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (60,20) .. controls (59.92,30.15) and (59.85,30.08) .. (69.87,40.07) ;
				%Curve Lines [id:da9496204244151765] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (90,60) .. controls (99.84,70.08) and (100,70) .. (100,80) ;
				%Curve Lines [id:da0005214322717426167] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (70,60) .. controls (60.17,70.08) and (60.17,70.08) .. (60,80) ;
				%Straight Lines [id:da9398636834865732] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (80,50) -- (70,60) ;
				%Straight Lines [id:da9783771088374376] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (80,50) -- (90,60) ;
				%Straight Lines [id:da6555245729331602] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (80,50) -- (79.95,110) ;
				%Straight Lines [id:da33541012205347176] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (79.93,50) -- (90,40) ;
				%Straight Lines [id:da1470293810976666] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (69.87,40.07) -- (78.32,48.52) -- (80,50) ;
				%Curve Lines [id:da8129944356016436] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (90.02,100) .. controls (99.87,89.94) and (99.87,89.94) .. (100.06,80.02) ;
				%Curve Lines [id:da3307678257962816] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (60.02,80) .. controls (59.94,90.15) and (59.86,90.08) .. (69.88,100.07) ;
				%Curve Lines [id:da4715026599468761] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (90.02,120) .. controls (99.85,130.08) and (100.02,130) .. (100.02,140) ;
				%Curve Lines [id:da2937782291197406] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (70.02,120) .. controls (60.18,130.08) and (60.18,130.08) .. (60.02,140) ;
				%Straight Lines [id:da8799872187803945] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (80.02,110) -- (70.02,120) ;
				%Straight Lines [id:da24493629707952813] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (80.02,110) -- (90.02,120) ;
				%Straight Lines [id:da4272620317416773] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (79.95,110) -- (90.02,100) ;
				%Straight Lines [id:da23155527215967742] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (69.88,100.07) -- (78.34,108.52) -- (80.02,110) ;
				%Straight Lines [id:da8009641893111847] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (80.06,110) -- (80,140) ;
				%Straight Lines [id:da4119746234420758] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (20.03,20) -- (20,140) ;
				%Straight Lines [id:da283932037632153] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (79.93,290) -- (79.93,320) ;
				%Straight Lines [id:da003074423836049167] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (260.01,20) -- (259.97,170) ;
				%Curve Lines [id:da9829584892815542] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (269.97,160) .. controls (279.82,149.94) and (279.82,149.94) .. (280.01,140.02) ;
				%Curve Lines [id:da9510595836082929] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (239.97,140) .. controls (239.88,150.15) and (239.81,150.08) .. (249.83,160.07) ;
				%Curve Lines [id:da9903546522189919] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (269.97,180) .. controls (279.8,190.08) and (279.97,190) .. (279.97,200) ;
				%Curve Lines [id:da23466041075510335] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (249.97,180) .. controls (240.13,190.08) and (240.13,190.08) .. (239.97,200) ;
				%Straight Lines [id:da708823020046748] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (259.97,170) -- (249.97,180) ;
				%Straight Lines [id:da6323791930990854] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (259.97,170) -- (269.97,180) ;
				%Straight Lines [id:da3358329839245069] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (259.9,170) -- (269.97,160) ;
				%Straight Lines [id:da5538337797966777] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (249.83,160.07) -- (258.29,168.52) -- (259.97,170) ;
				%Straight Lines [id:da3418124391178261] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (259.97,170) -- (259.98,230) ;
				%Curve Lines [id:da8799015558476999] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (269.98,220) .. controls (279.84,209.94) and (279.84,209.94) .. (280.03,200.02) ;
				%Curve Lines [id:da829159901716984] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (239.98,200) .. controls (239.9,210.15) and (239.82,210.08) .. (249.84,220.07) ;
				%Curve Lines [id:da8549824878042773] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (269.98,240) .. controls (279.81,250.08) and (279.98,250) .. (279.98,260) ;
				%Curve Lines [id:da04624998823600235] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (249.98,240) .. controls (240.15,250.08) and (240.15,250.08) .. (239.98,260) ;
				%Straight Lines [id:da5597436868049495] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (259.98,230) -- (249.98,240) ;
				%Straight Lines [id:da5954079762754878] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (259.98,230) -- (269.98,240) ;
				%Straight Lines [id:da6022570789982222] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (259.98,230) -- (259.95,320) ;
				%Straight Lines [id:da5953876497996977] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (259.91,230) -- (269.98,220) ;
				%Straight Lines [id:da37147442873928727] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (249.84,220.07) -- (258.3,228.52) -- (259.98,230) ;
				%Curve Lines [id:da17460237024076863] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (309.95,280) .. controls (319.81,269.94) and (319.81,269.94) .. (320,260.02) ;
				%Curve Lines [id:da7464401977777297] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (279.95,260) .. controls (279.87,270.15) and (279.8,270.08) .. (289.82,280.07) ;
				%Curve Lines [id:da8930687266482011] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (309.95,300) .. controls (319.79,310.08) and (319.95,310) .. (319.95,320) ;
				%Curve Lines [id:da13130610909861362] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (289.95,300) .. controls (280.12,310.08) and (280.12,310.08) .. (279.95,320) ;
				%Straight Lines [id:da8441976444452499] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (299.95,290) -- (289.95,300) ;
				%Straight Lines [id:da07589184256683201] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (299.95,290) -- (309.95,300) ;
				%Straight Lines [id:da4502856397111623] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (299.89,290) -- (309.95,280) ;
				%Straight Lines [id:da3013894767784886] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (289.82,280.07) -- (298.28,288.52) -- (299.95,290) ;
				%Straight Lines [id:da06565179614090022] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (239.98,260) -- (239.95,320) ;
				%Straight Lines [id:da6338844118637903] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (319.95,140) -- (319.95,260) ;
				%Curve Lines [id:da01859895651441179] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (309.95,40) .. controls (319.81,29.94) and (319.81,29.94) .. (320,20.02) ;
				%Curve Lines [id:da10714183926715215] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (279.95,20) .. controls (279.87,30.15) and (279.8,30.08) .. (289.82,40.07) ;
				%Straight Lines [id:da1024690295059405] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (299.95,50) -- (299.9,110) ;
				%Straight Lines [id:da7536958960237417] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (299.89,50) -- (309.95,40) ;
				%Straight Lines [id:da7709748892078687] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (289.82,40.07) -- (298.28,48.52) -- (299.95,50) ;
				%Curve Lines [id:da3819338099903622] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (309.97,120) .. controls (319.8,130.08) and (319.97,130) .. (319.97,140) ;
				%Curve Lines [id:da97813351236649] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (289.97,120) .. controls (280.13,130.08) and (280.13,130.08) .. (279.97,140) ;
				%Straight Lines [id:da3798452590660528] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (299.97,110) -- (289.97,120) ;
				%Straight Lines [id:da6168124707116751] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (299.97,110) -- (309.97,120) ;
				%Straight Lines [id:da9506044418245603] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (239.98,20) -- (239.95,140) ;
				%Straight Lines [id:da19204775428828036] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (299.89,290) -- (299.89,320) ;
				%Curve Lines [id:da9307203923529843] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (160.02,160) .. controls (169.88,149.94) and (169.88,149.94) .. (170.07,140.02) ;
				%Curve Lines [id:da5698461836289608] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (130.02,140) .. controls (129.94,150.15) and (129.86,150.08) .. (139.88,160.07) ;
				%Curve Lines [id:da23487535282439587] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (160.02,180) .. controls (169.85,190.08) and (170.02,190) .. (170.02,200) ;
				%Curve Lines [id:da13817710365128688] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (140.02,180) .. controls (130.19,190.08) and (130.19,190.08) .. (130.02,200) ;
				%Straight Lines [id:da0783827358094571] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (150.02,170) -- (140.02,180) ;
				%Straight Lines [id:da9323363126659039] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (150.02,170) -- (160.02,180) ;
				%Straight Lines [id:da46800643831792743] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (149.95,170) -- (160.02,160) ;
				%Straight Lines [id:da09996455952541083] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (139.88,160.07) -- (148.34,168.52) -- (150.02,170) ;
				%Straight Lines [id:da7798006133984243] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (150.02,170) -- (150.03,230) ;
				%Curve Lines [id:da97078670873328] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (160.04,220) .. controls (169.89,209.94) and (169.89,209.94) .. (170.08,200.02) ;
				%Curve Lines [id:da22619641143754676] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (130.03,200) .. controls (129.95,210.15) and (129.88,210.08) .. (139.9,220.07) ;
				%Curve Lines [id:da3515026087717088] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (160.04,240) .. controls (169.87,250.08) and (170.04,250) .. (170.04,260) ;
				%Curve Lines [id:da5505895920413535] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (140.03,240) .. controls (130.2,250.08) and (130.2,250.08) .. (130.03,260) ;
				%Straight Lines [id:da777877543344083] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (150.03,230) -- (140.03,240) ;
				%Straight Lines [id:da13592367298095165] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (150.03,230) -- (160.04,240) ;
				%Curve Lines [id:da30253976169391783] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (200.01,280) .. controls (209.87,269.94) and (209.87,269.94) .. (210.05,260.02) ;
				%Curve Lines [id:da1269254786093621] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (170.01,260) .. controls (169.93,270.15) and (169.85,270.08) .. (179.87,280.07) ;
				%Curve Lines [id:da31335702408445476] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (200.01,300) .. controls (209.84,310.08) and (210.01,310) .. (210.01,320) ;
				%Curve Lines [id:da8794888934936385] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (180.01,300) .. controls (170.17,310.08) and (170.17,310.08) .. (170.01,320) ;
				%Straight Lines [id:da9679181905651246] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (190.01,290) -- (180.01,300) ;
				%Straight Lines [id:da1000386548466492] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (190.01,290) -- (200.01,300) ;
				%Straight Lines [id:da1711441006140162] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (189.94,290) -- (200.01,280) ;
				%Straight Lines [id:da691196740951282] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (179.87,280.07) -- (188.33,288.52) -- (190.01,290) ;
				%Straight Lines [id:da9956399676163128] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (130.03,260) -- (130.01,320) ;
				%Straight Lines [id:da419902028206532] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (210.01,20) -- (210.01,260) ;
				%Straight Lines [id:da24815166743568362] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (130.03,20) -- (130.01,140) ;
				%Straight Lines [id:da5717592090669976] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (189.94,290) -- (189.94,320) ;
				%Straight Lines [id:da5924278097278637] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (170.01,20) -- (169.98,140) ;
				%Straight Lines [id:da49590275275029794] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (300.01,30) -- (300.01,20) ;
				\draw [shift={(300.01,30)}, rotate = 270] [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][fill={rgb, 255:red, 6; green, 86; blue, 179 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
				%Straight Lines [id:da3185421243314923] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (300.01,130) -- (300.01,140) ;
				\draw [shift={(300.01,130)}, rotate = 90] [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][fill={rgb, 255:red, 6; green, 86; blue, 179 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
				%Shape: Rectangle [id:dp5004542053358318] 
				\draw  [line width=0.75]  (235.01,140) -- (285,140) -- (285,260) -- (235.01,260) -- cycle ;
				%Straight Lines [id:da9229610162094535] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (520.01,140) -- (520.01,290) ;
				%Straight Lines [id:da8267184253556479] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (410.01,20) -- (410.01,290) ;
				%Straight Lines [id:da5778865423430755] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (370.03,230) -- (370.01,320) ;
				%Straight Lines [id:da9164915880185132] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (359.9,220.07) -- (370.03,230) ;
				%Straight Lines [id:da36975802843361394] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (369.97,230) -- (380.04,220) ;
				%Straight Lines [id:da19354898004428445] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (370.05,20) -- (370.01,170) ;
				%Straight Lines [id:da787341992083636] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (480,20) -- (479.95,320) ;
				%Curve Lines [id:da5905310451448627] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (529.95,280) .. controls (539.81,269.94) and (539.81,269.94) .. (540,260.02) ;
				%Curve Lines [id:da5387092739984907] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (499.95,260) .. controls (499.87,270.15) and (499.8,270.08) .. (509.82,280.07) ;
				%Curve Lines [id:da8434474212880894] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (529.95,300) .. controls (539.79,310.08) and (539.95,310) .. (539.95,320) ;
				%Curve Lines [id:da8046606276091122] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (509.95,300) .. controls (500.12,310.08) and (500.12,310.08) .. (499.95,320) ;
				%Straight Lines [id:da1812157875214373] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (519.95,290) -- (509.95,300) ;
				%Straight Lines [id:da7886514861592449] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (519.95,290) -- (529.95,300) ;
				%Straight Lines [id:da25522025248089975] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (519.89,290) -- (529.95,280) ;
				%Straight Lines [id:da8086278772415614] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (509.82,280.07) -- (518.28,288.52) -- (519.95,290) ;
				%Straight Lines [id:da8851426154375446] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (459.98,260) -- (459.95,320) ;
				%Straight Lines [id:da740211911914411] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (539.95,140) -- (539.95,260) ;
				%Curve Lines [id:da4990242869354402] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (529.95,40) .. controls (539.81,29.94) and (539.81,29.94) .. (540,20.02) ;
				%Curve Lines [id:da8962656444914672] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (499.95,20) .. controls (499.87,30.15) and (499.8,30.08) .. (509.82,40.07) ;
				%Straight Lines [id:da2629980863462069] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (519.95,50) -- (519.9,110) ;
				%Straight Lines [id:da2868170660494309] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (519.89,50) -- (529.95,40) ;
				%Straight Lines [id:da1593437357619587] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (509.82,40.07) -- (518.28,48.52) -- (519.95,50) ;
				%Curve Lines [id:da5509273915953699] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (529.97,120) .. controls (539.8,130.08) and (539.97,130) .. (539.97,140) ;
				%Curve Lines [id:da15077334798494024] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (509.97,120) .. controls (500.13,130.08) and (500.13,130.08) .. (499.97,140) ;
				%Straight Lines [id:da8188108774143494] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (519.97,110) -- (509.97,120) ;
				%Straight Lines [id:da9604040397570248] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (519.97,110) -- (529.97,120) ;
				%Straight Lines [id:da7065488773531412] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (459.98,20) -- (459.95,140) ;
				%Straight Lines [id:da5749053741196106] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (519.89,290) -- (519.89,320) ;
				%Curve Lines [id:da48813406900960343] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (380.02,160) .. controls (389.88,149.94) and (389.88,149.94) .. (390.07,140.02) ;
				%Curve Lines [id:da8342820677377216] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (350.02,140) .. controls (349.94,150.15) and (349.86,150.08) .. (359.88,160.07) ;
				%Curve Lines [id:da7136674075580094] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (380.02,180) .. controls (389.85,190.08) and (390.02,190) .. (390.02,200) ;
				%Curve Lines [id:da6694001892985026] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (360.02,180) .. controls (350.19,190.08) and (350.19,190.08) .. (350.02,200) ;
				%Straight Lines [id:da06824470152666184] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (370.02,170) -- (360.02,180) ;
				%Straight Lines [id:da3639721754164591] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (370.02,170) -- (380.02,180) ;
				%Straight Lines [id:da5299103017845146] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (369.95,170) -- (380.02,160) ;
				%Straight Lines [id:da7235159146317753] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (359.88,160.07) -- (368.34,168.52) -- (370.02,170) ;
				%Straight Lines [id:da3422258389407977] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (370.02,170) -- (370.03,230) ;
				%Curve Lines [id:da33291265164369666] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (380.04,220) .. controls (389.89,209.94) and (389.89,209.94) .. (390.08,200.02) ;
				%Curve Lines [id:da45490687657928697] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (350.03,200) .. controls (349.95,210.15) and (349.88,210.08) .. (359.9,220.07) ;
				%Curve Lines [id:da920374130278494] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (380.04,240) .. controls (389.87,250.08) and (390.04,250) .. (390.04,260) ;
				%Curve Lines [id:da43118082803442315] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (360.03,240) .. controls (350.2,250.08) and (350.2,250.08) .. (350.03,260) ;
				%Straight Lines [id:da5073416530395729] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (370.03,230) -- (360.03,240) ;
				%Straight Lines [id:da7949647836952844] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (370.03,230) -- (380.04,240) ;
				%Curve Lines [id:da6086320661352234] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (420.01,280) .. controls (429.87,269.94) and (429.87,269.94) .. (430.05,260.02) ;
				%Curve Lines [id:da4328061633310243] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (390.01,260) .. controls (389.93,270.15) and (389.85,270.08) .. (399.87,280.07) ;
				%Curve Lines [id:da4706421557336167] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (420.01,300) .. controls (429.84,310.08) and (430.01,310) .. (430.01,320) ;
				%Curve Lines [id:da11294532304160176] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (400.01,300) .. controls (390.17,310.08) and (390.17,310.08) .. (390.01,320) ;
				%Straight Lines [id:da2654019777631691] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (410.01,290) -- (400.01,300) ;
				%Straight Lines [id:da8725026251138726] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (410.01,290) -- (420.01,300) ;
				%Straight Lines [id:da35872564067546353] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (409.94,290) -- (420.01,280) ;
				%Straight Lines [id:da27445718776236094] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (399.87,280.07) -- (408.33,288.52) -- (410.01,290) ;
				%Straight Lines [id:da5833014886676704] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (350.03,260) -- (350.01,320) ;
				%Straight Lines [id:da7629209833090662] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (430.01,20) -- (430.01,260) ;
				%Straight Lines [id:da4931197353303556] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (350.03,20) -- (350.01,140) ;
				%Straight Lines [id:da15169258213222658] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (409.94,290) -- (409.94,320) ;
				%Straight Lines [id:da40960802892451986] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (390.01,20) -- (389.98,140) ;
				%Straight Lines [id:da2089403250510793] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (520.01,30) -- (520.01,20) ;
				\draw [shift={(520.01,30)}, rotate = 270] [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][fill={rgb, 255:red, 6; green, 86; blue, 179 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
				%Straight Lines [id:da23563186915179224] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (520.01,130) -- (520.01,140) ;
				\draw [shift={(520.01,130)}, rotate = 90] [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][fill={rgb, 255:red, 6; green, 86; blue, 179 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
				%Straight Lines [id:da12709577685659612] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (630,140) -- (630,290) ;
				%Straight Lines [id:da9032167763302923] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (590,20) -- (590,145) ;
				%Curve Lines [id:da566009204525407] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (599.96,160) .. controls (609.81,149.94) and (609.81,149.94) .. (610,140.02) ;
				%Curve Lines [id:da20351568040028] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (569.95,140) .. controls (569.87,150.15) and (569.8,150.08) .. (579.82,160.07) ;
				%Straight Lines [id:da16922198803565736] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (589.89,170) -- (599.96,160) ;
				%Straight Lines [id:da8174671790566839] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (579.82,160.07) -- (588.28,168.52) -- (589.96,170) ;
				%Straight Lines [id:da8437314247295533] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (589.96,170) -- (589.97,230) ;
				%Curve Lines [id:da5081250271129785] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (599.97,240) .. controls (609.8,250.08) and (609.97,250) .. (609.97,260) ;
				%Curve Lines [id:da2587258070562002] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (579.97,240) .. controls (570.14,250.08) and (570.14,250.08) .. (569.97,260) ;
				%Straight Lines [id:da5881247923836757] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (589.97,230) -- (579.97,240) ;
				%Straight Lines [id:da057090980076138775] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (589.97,230) -- (599.97,240) ;
				%Straight Lines [id:da10109430642437234] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (590,260) -- (589.94,320) ;
				%Curve Lines [id:da5678286994131823] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (639.94,280) .. controls (649.8,269.94) and (649.8,269.94) .. (649.99,260.02) ;
				%Curve Lines [id:da43723650323497765] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (609.94,260) .. controls (609.86,270.15) and (609.79,270.08) .. (619.81,280.07) ;
				%Curve Lines [id:da7793141869822107] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (639.94,300) .. controls (649.78,310.08) and (649.94,310) .. (649.94,320) ;
				%Curve Lines [id:da2491344919699976] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (619.94,300) .. controls (610.11,310.08) and (610.11,310.08) .. (609.94,320) ;
				%Straight Lines [id:da3754306548983113] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (629.94,290) -- (619.94,300) ;
				%Straight Lines [id:da36142003692901814] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (629.94,290) -- (639.94,300) ;
				%Straight Lines [id:da7336967621407409] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (629.88,290) -- (639.94,280) ;
				%Straight Lines [id:da19788084458134225] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (619.81,280.07) -- (628.27,288.52) -- (629.94,290) ;
				%Straight Lines [id:da7294131758413473] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (569.97,260) -- (569.94,320) ;
				%Straight Lines [id:da5275118421300529] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (649.94,140) -- (649.94,260) ;
				%Curve Lines [id:da9294205682222776] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (639.94,40) .. controls (649.8,29.94) and (649.8,29.94) .. (649.99,20.02) ;
				%Curve Lines [id:da5174536623861112] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (609.94,20) .. controls (609.86,30.15) and (609.79,30.08) .. (619.81,40.07) ;
				%Straight Lines [id:da37350192201245824] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (629.94,50) -- (629.89,110) ;
				%Straight Lines [id:da2502604257233072] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (629.88,50) -- (639.94,40) ;
				%Straight Lines [id:da20929743819630775] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (619.81,40.07) -- (628.27,48.52) -- (629.94,50) ;
				%Curve Lines [id:da7138198331109191] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (639.96,120) .. controls (649.79,130.08) and (649.96,130) .. (649.96,140) ;
				%Curve Lines [id:da9092581774694162] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (619.96,120) .. controls (610.12,130.08) and (610.12,130.08) .. (609.96,140) ;
				%Straight Lines [id:da619084447632757] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (629.96,110) -- (619.96,120) ;
				%Straight Lines [id:da31351782706765885] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (629.96,110) -- (639.96,120) ;
				%Straight Lines [id:da36060697153565524] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (569.97,20) -- (569.94,140) ;
				%Straight Lines [id:da6295253198819213] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (629.88,290) -- (629.88,320) ;
				%Straight Lines [id:da24702045427132435] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (630,30) -- (630,20) ;
				\draw [shift={(630,30)}, rotate = 270] [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][fill={rgb, 255:red, 6; green, 86; blue, 179 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
				%Straight Lines [id:da8678875268552009] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (630,130) -- (630,140) ;
				\draw [shift={(630,130)}, rotate = 90] [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][fill={rgb, 255:red, 6; green, 86; blue, 179 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
				%Straight Lines [id:da5140086937426438] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (499.97,140) -- (499.95,260) ;
				%Straight Lines [id:da8284842341803496] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (459.95,140) -- (460,265) ;
				%Shape: Rectangle [id:dp12116826612990295] 
				\draw  [line width=0.75]  (495,100) -- (544.99,100) -- (544.99,305) -- (495,305) -- cycle ;
				%Straight Lines [id:da0520917729166277] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (590,155) -- (590,145) ;
				\draw [shift={(590,155)}, rotate = 270] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
				%Straight Lines [id:da06937026358816611] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (590,245) -- (590,260) ;
				\draw [shift={(590,245)}, rotate = 90] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
				\draw  [line width=0.75]  (565,100) -- (655,100) -- (655,305) -- (565,305) -- cycle ;
				%Shape: Rectangle [id:dp8559020221368654] 
				%Shape: Rectangle [id:dp8559020221368654] 
				\draw  [line width=0.75]  (54.98,20) -- (104.97,20) -- (104.97,140) -- (54.98,140) -- cycle ;
				
				% Text Node
				\draw (108,176.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
				% Text Node
				\draw (218.01,177) node [anchor=north west][inner sep=0.75pt]   [align=left] {+};
				% Text Node
				\draw (328,176.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
				% Text Node
				\draw (438.01,177) node [anchor=north west][inner sep=0.75pt]   [align=left] {+};
				% Text Node
				\draw (546,177) node [anchor=north west][inner sep=0.75pt]   [align=left] {+};
				
				% Text Node
				\draw (51,327.4) node [anchor=north west][inner sep=0.75pt]    {$1)$};
				% Text Node
				\draw (161,327.4) node [anchor=north west][inner sep=0.75pt]    {$2)$};
				% Text Node
				\draw (274,327.4) node [anchor=north west][inner sep=0.75pt]    {$3)$};
				% Text Node
				\draw (384,327.4) node [anchor=north west][inner sep=0.75pt]    {$4)$};
				% Text Node
				\draw (494,327.4) node [anchor=north west][inner sep=0.75pt]    {$5)$};
				% Text Node
				\draw (604,327.4) node [anchor=north west][inner sep=0.75pt]    {$6)$};
				
			\end{tikzpicture}
\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,722); %set diagram left start at 0, and has height of 722
				%Straight Lines [id:da12709577685659612] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (80,190) -- (80,215) ;
				%Curve Lines [id:da566009204525407] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (49.96,85) .. controls (59.81,74.94) and (59.81,74.94) .. (60,65.02) ;
				%Curve Lines [id:da20351568040028] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (19.95,65) .. controls (19.87,75.15) and (19.8,75.08) .. (29.82,85.07) ;
				%Straight Lines [id:da16922198803565736] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (39.89,95) -- (49.96,85) ;
				%Straight Lines [id:da8174671790566839] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (29.82,85.07) -- (38.28,93.52) -- (39.96,95) ;
				%Straight Lines [id:da8437314247295533] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (39.96,95) -- (39.97,155) ;
				%Curve Lines [id:da5081250271129785] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (49.97,165) .. controls (59.8,175.08) and (59.97,175) .. (59.97,185) ;
				%Curve Lines [id:da2587258070562002] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (29.97,165) .. controls (20.14,175.08) and (20.14,175.08) .. (19.97,185) ;
				%Straight Lines [id:da5881247923836757] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (39.97,155) -- (29.97,165) ;
				%Straight Lines [id:da057090980076138775] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (39.97,155) -- (49.97,165) ;
				%Curve Lines [id:da5678286994131823] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (89.94,205) .. controls (99.8,194.94) and (99.8,194.94) .. (99.99,185.02) ;
				%Curve Lines [id:da43723650323497765] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (59.94,185) .. controls (59.86,195.15) and (59.79,195.08) .. (69.81,205.07) ;
				%Curve Lines [id:da7793141869822107] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (89.94,225) .. controls (99.78,235.08) and (99.94,235) .. (99.94,245) ;
				%Curve Lines [id:da2491344919699976] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (69.94,225) .. controls (60.11,235.08) and (60.11,235.08) .. (59.94,245) ;
				%Straight Lines [id:da3754306548983113] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (79.94,215) -- (69.94,225) ;
				%Straight Lines [id:da36142003692901814] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (79.94,215) -- (89.94,225) ;
				%Straight Lines [id:da7336967621407409] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (79.88,215) -- (89.94,205) ;
				%Straight Lines [id:da19788084458134225] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (69.81,205.07) -- (78.27,213.52) -- (79.94,215) ;
				%Straight Lines [id:da7294131758413473] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (19.97,185) -- (19.94,245) ;
				%Straight Lines [id:da5275118421300529] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (99.94,65) -- (99.94,185) ;
				%Straight Lines [id:da37350192201245824] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (79.99,10) -- (79.89,35) ;
				%Curve Lines [id:da7138198331109191] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (89.96,45) .. controls (99.79,55.08) and (99.96,55) .. (99.96,65) ;
				%Curve Lines [id:da9092581774694162] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (69.96,45) .. controls (60.12,55.08) and (60.12,55.08) .. (59.96,65) ;
				%Straight Lines [id:da619084447632757] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (79.96,35) -- (69.96,45) ;
				%Straight Lines [id:da31351782706765885] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (79.96,35) -- (89.96,45) ;
				%Straight Lines [id:da36060697153565524] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (19.99,10) -- (19.94,65) ;
				%Straight Lines [id:da6295253198819213] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (79.88,215) -- (79.88,245) ;
				%Straight Lines [id:da8678875268552009] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (80,180) -- (80,190) ;
				\draw [shift={(80,180)}, rotate = 90] [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][fill={rgb, 255:red, 6; green, 86; blue, 179 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
				%Shape: Rectangle [id:dp2740338627304406] 
				\draw  [line width=0.75]  (55,140) -- (105,140) -- (105,230) -- (55,230) -- cycle ;
				%Curve Lines [id:da5824289006794723] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (224.93,205) .. controls (234.79,194.94) and (234.79,194.94) .. (234.98,185.02) ;
				%Curve Lines [id:da22708156175480365] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (194.93,185) .. controls (194.85,195.15) and (194.78,195.08) .. (204.8,205.07) ;
				%Straight Lines [id:da04642095265888013] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (214.87,215) -- (224.93,205) ;
				%Straight Lines [id:da7022740084598245] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (204.8,205.07) -- (213.26,213.52) -- (214.93,215) ;
				%Straight Lines [id:da16561705726731168] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (154.96,185) -- (154.93,245) ;
				%Straight Lines [id:da6295315290434274] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (234.93,65) -- (234.93,185) ;
				%Straight Lines [id:da5420968643785176] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (214.99,10) -- (214.88,35) ;
				%Curve Lines [id:da6286552777886569] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (224.95,45) .. controls (234.78,55.08) and (234.95,55) .. (234.95,65) ;
				%Curve Lines [id:da24555478577782108] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (204.95,45) .. controls (195.11,55.08) and (195.11,55.08) .. (194.95,65) ;
				%Straight Lines [id:da1615084071744568] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (214.95,35) -- (204.95,45) ;
				%Straight Lines [id:da5731425905783141] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (214.95,35) -- (224.95,45) ;
				%Straight Lines [id:da7013288775559916] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (154.99,10) -- (154.93,65) ;
				%Straight Lines [id:da4893751574938041] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (214.87,215) -- (214.87,245) ;
				%Curve Lines [id:da4766902482994235] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (184.95,85) .. controls (194.81,74.94) and (194.81,74.94) .. (195,65.02) ;
				%Curve Lines [id:da9554217840769785] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (154.95,65) .. controls (154.87,75.15) and (154.8,75.08) .. (164.82,85.07) ;
				%Straight Lines [id:da9892870727334713] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (174.89,95) -- (184.95,85) ;
				%Straight Lines [id:da048615696675366804] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (164.82,85.07) -- (173.28,93.52) -- (174.95,95) ;
				%Straight Lines [id:da22032651739726727] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (174.95,95) -- (174.97,155) ;
				%Curve Lines [id:da45816770259833883] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (184.97,165) .. controls (194.8,175.08) and (194.97,175) .. (194.97,185) ;
				%Curve Lines [id:da17635099591344772] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (164.97,165) .. controls (155.13,175.08) and (155.13,175.08) .. (154.97,185) ;
				%Straight Lines [id:da8972632576988744] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (174.97,155) -- (164.97,165) ;
				%Straight Lines [id:da5618816945957636] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (174.97,155) -- (184.97,165) ;
				%Straight Lines [id:da6039506347401455] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (235,235) -- (235,245) ;
				\draw [shift={(235,235)}, rotate = 90] [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][fill={rgb, 255:red, 6; green, 86; blue, 179 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
				%Straight Lines [id:da6784332980456989] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (195,235) -- (195,245) ;
				\draw [shift={(195,235)}, rotate = 90] [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][fill={rgb, 255:red, 6; green, 86; blue, 179 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
				%Straight Lines [id:da7617703476958735] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (294.98,185) -- (294.95,245) ;
				%Straight Lines [id:da13367500579103542] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (374.95,65) -- (374.95,185) ;
				%Straight Lines [id:da7103383936394883] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (355.01,10) -- (354.9,35) ;
				%Curve Lines [id:da8467015396474806] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (364.97,45) .. controls (374.8,55.08) and (374.97,55) .. (374.97,65) ;
				%Curve Lines [id:da3301028281429905] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (344.97,45) .. controls (335.13,55.08) and (335.13,55.08) .. (334.97,65) ;
				%Straight Lines [id:da7070974378236816] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (354.97,35) -- (344.97,45) ;
				%Straight Lines [id:da12229275647254001] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (354.97,35) -- (364.97,45) ;
				%Straight Lines [id:da6846371912669342] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (295.01,10) -- (294.95,65) ;
				%Curve Lines [id:da8464586660352322] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (324.97,85) .. controls (334.83,74.94) and (334.83,74.94) .. (335.02,65.02) ;
				%Curve Lines [id:da4905746145353358] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (294.97,65) .. controls (294.89,75.15) and (294.82,75.08) .. (304.84,85.07) ;
				%Straight Lines [id:da020897582402699344] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (314.91,95) -- (324.97,85) ;
				%Straight Lines [id:da09606830791760235] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (304.84,85.07) -- (313.3,93.52) -- (314.97,95) ;
				%Straight Lines [id:da5614937033686136] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (314.97,95) -- (314.99,155) ;
				%Curve Lines [id:da9482506988154469] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (324.99,165) .. controls (334.82,175.08) and (334.99,175) .. (334.99,185) ;
				%Curve Lines [id:da8229670151254864] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (304.99,165) .. controls (295.15,175.08) and (295.15,175.08) .. (294.99,185) ;
				%Straight Lines [id:da2360132392147094] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (314.99,155) -- (304.99,165) ;
				%Straight Lines [id:da9874463420546533] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (314.99,155) -- (324.99,165) ;
				%Straight Lines [id:da3152475639925203] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (355,235) -- (355,245) ;
				\draw [shift={(355,235)}, rotate = 90] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
				%Curve Lines [id:da4581113372834822] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (345.09,225.11) .. controls (335.28,234.08) and (335.14,234.04) .. (335,242.84) ;
				%Curve Lines [id:da1491186874726993] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (365.1,225.07) .. controls (374.95,234) and (374.81,234.04) .. (375,242.84) ;
				%Curve Lines [id:da2850453982009158] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (345.09,225.11) .. controls (355.05,218.3) and (355.05,218.3) .. (365.1,225.07) ;
				%Curve Lines [id:da8261525031717687] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (345.09,199.89) .. controls (335.28,190.92) and (335.14,190.96) .. (335,182.16) ;
				%Curve Lines [id:da09866107770758314] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (365.1,199.93) .. controls (374.95,191) and (374.81,190.96) .. (375,182.16) ;
				%Curve Lines [id:da8314850474183821] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (345.09,199.89) .. controls (355.05,206.7) and (355.05,206.7) .. (365.1,199.93) ;
				
				% Text Node
				\draw (50.99,257.4) node [anchor=north west][inner sep=0.75pt]    {$6)$};
				% Text Node
				\draw (188.99,257.4) node [anchor=north west][inner sep=0.75pt]    {$7)$};
				% Text Node
				\draw (328.97,257.4) node [anchor=north west][inner sep=0.75pt]    {$8)$};
				% Text Node
				\draw (116,127.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
				% Text Node
				\draw (256,127.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
				
			\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,266); %set diagram left start at 0, and has height of 266
				
				%Straight Lines [id:da8583294267685149] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (90,210) -- (90,110.27) ;
				%Straight Lines [id:da06313289223196428] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (120,210) -- (119.95,10) ;
				%Straight Lines [id:da6577471773057131] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (180,210) -- (180.01,10) ;
				%Straight Lines [id:da4314425989145858] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (200,210) -- (200.01,10) ;
				%Straight Lines [id:da9190580967602393] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (250,210) -- (249.95,10) ;
				%Straight Lines [id:da7206286343643682] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (230,210) -- (229.95,10) ;
				%Straight Lines [id:da4404214445765797] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (290,210) -- (290,85) ;
				%Straight Lines [id:da1381963396649606] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (310,210) -- (310,85) ;
				%Straight Lines [id:da8971675291892105] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (160,210) -- (159.98,10) ;
				%Straight Lines [id:da6552088714519693] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (290.01,19.58) -- (289.97,10) ;
				\draw [shift={(290.01,19.58)}, rotate = 269.73] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.75]      (0, 0) circle [x radius= 4.62, y radius= 4.62]   ;
				%Straight Lines [id:da13204960704229252] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (289.93,80.21) -- (289.98,89.79) ;
				\draw [shift={(289.93,80.21)}, rotate = 89.73] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.75]      (0, 0) circle [x radius= 4.62, y radius= 4.62]   ;
				%Straight Lines [id:da6948995342610309] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (470,120) -- (469.95,10) ;
				%Straight Lines [id:da009541742864617841] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (450,130) -- (449.95,10) ;
				%Straight Lines [id:da8294698787350117] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (510.05,210) -- (510.05,95) ;
				%Straight Lines [id:da20158420768369711] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (530,210) -- (530,90) ;
				%Straight Lines [id:da46116851948148163] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (510.01,19.58) -- (509.97,10) ;
				\draw [shift={(510.01,19.58)}, rotate = 269.73] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.75]      (0, 0) circle [x radius= 4.62, y radius= 4.62]   ;
				%Straight Lines [id:da920960928692123] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (509.98,90.21) -- (510.02,99.79) ;
				\draw [shift={(509.98,90.21)}, rotate = 89.73] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.75]      (0, 0) circle [x radius= 4.62, y radius= 4.62]   ;
				%Straight Lines [id:da25710840605970464] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (470,130) -- (470,120) ;
				\draw [shift={(470,130)}, rotate = 270] [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][fill={rgb, 255:red, 6; green, 86; blue, 179 }  ,fill opacity=1 ][line width=1.75]      (0, 0) circle [x radius= 4.62, y radius= 4.62]   ;
				%Straight Lines [id:da5063404195004704] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (270,210) -- (270,85) ;
				%Straight Lines [id:da501055348104773] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (140,210) -- (140,10) ;
				%Straight Lines [id:da49202431180175843] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (360.05,130) -- (360.05,120) ;
				\draw [shift={(360.05,130)}, rotate = 270] [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][fill={rgb, 255:red, 6; green, 86; blue, 179 }  ,fill opacity=1 ][line width=1.75]      (0, 0) circle [x radius= 4.62, y radius= 4.62]   ;
				%Straight Lines [id:da1806323675340249] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (360.05,120) -- (360,10) ;
				%Straight Lines [id:da8014866358727668] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (359.95,200.42) -- (360,210) ;
				\draw [shift={(359.95,200.42)}, rotate = 89.73] [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][fill={rgb, 255:red, 6; green, 86; blue, 179 }  ,fill opacity=1 ][line width=1.75]      (0, 0) circle [x radius= 4.62, y radius= 4.62]   ;
				%Straight Lines [id:da32226219503944664] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (70,36.94) -- (60,28.05) ;
				%Straight Lines [id:da9154904044227066] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (70,60.27) -- (70,36.94) ;
				%Curve Lines [id:da5292135772042768] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (60,28.05) .. controls (50.08,19.23) and (50.08,19.31) .. (50,10.27) ;
				%Straight Lines [id:da8894930549776743] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (70,36.94) -- (80,28.05) ;
				%Curve Lines [id:da5412770427615845] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (80,28.05) .. controls (89.92,19.23) and (89.92,19.31) .. (90,10.27) ;
				%Straight Lines [id:da8674782175654137] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (70,33.6) -- (60,42.49) ;
				%Straight Lines [id:da5838980385893908] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (70,10.27) -- (70,33.6) ;
				%Curve Lines [id:da18311231096059322] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (60,42.49) .. controls (50.08,51.31) and (50.08,51.23) .. (50,60.27) ;
				%Straight Lines [id:da3930708017327418] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (70,33.6) -- (80,42.49) ;
				%Curve Lines [id:da2346377923698144] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (80,42.49) .. controls (89.92,51.31) and (89.92,51.23) .. (90,60.27) ;
				%Straight Lines [id:da05580296329287293] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (70,86.94) -- (60,78.05) ;
				%Straight Lines [id:da16561257182132638] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (70,210) -- (70,86.94) ;
				%Curve Lines [id:da6731967369451204] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (60,78.05) .. controls (50.08,69.23) and (50.08,69.31) .. (50,60.27) ;
				%Straight Lines [id:da07771487060806881] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (70,86.94) -- (80,78.05) ;
				%Curve Lines [id:da3521548386580531] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (80,78.05) .. controls (89.92,69.23) and (89.92,69.31) .. (90,60.27) ;
				%Straight Lines [id:da7594135457966829] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (70,83.6) -- (60,92.49) ;
				%Straight Lines [id:da757714670951646] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (70,60.27) -- (70,83.6) ;
				%Curve Lines [id:da39656441196760683] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (60,92.49) .. controls (50.08,101.31) and (50.08,101.23) .. (50,110.27) ;
				%Straight Lines [id:da10850390779173669] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (70,83.6) -- (80,92.49) ;
				%Curve Lines [id:da9503979147679014] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (80,92.49) .. controls (89.92,101.31) and (89.92,101.23) .. (90,110.27) ;
				%Straight Lines [id:da16213073308853287] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (30,136.67) -- (20,127.78) ;
				%Straight Lines [id:da40028019216459576] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (30,160) -- (30,136.67) ;
				%Curve Lines [id:da43945029355804577] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (20,127.78) .. controls (10.08,118.96) and (10.08,119.04) .. (10,110) ;
				%Straight Lines [id:da14418926226527318] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (30,136.67) -- (40,127.78) ;
				%Curve Lines [id:da3777897600679707] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (40,127.78) .. controls (49.92,118.96) and (49.92,119.04) .. (50,110) ;
				%Straight Lines [id:da35264219255192586] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (30,133.33) -- (20,142.22) ;
				%Straight Lines [id:da7649540869243536] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (30,110) -- (30,133.33) ;
				%Curve Lines [id:da8877856111346585] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (20,142.22) .. controls (10.08,151.04) and (10.08,150.96) .. (10,160) ;
				%Straight Lines [id:da28285901666197066] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (30,133.33) -- (40,142.22) ;
				%Curve Lines [id:da37657020021681964] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (40,142.22) .. controls (49.92,151.04) and (49.92,150.96) .. (50,160) ;
				%Straight Lines [id:da13654602085295608] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (30,186.67) -- (20,177.78) ;
				%Straight Lines [id:da1335149261801689] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (30,210) -- (30,186.67) ;
				%Curve Lines [id:da35062054968308587] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (20,177.78) .. controls (10.08,168.96) and (10.08,169.04) .. (10,160) ;
				%Straight Lines [id:da5981197221884593] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (30,186.67) -- (40,177.78) ;
				%Curve Lines [id:da4859420939952219] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (40,177.78) .. controls (49.92,168.96) and (49.92,169.04) .. (50,160) ;
				%Straight Lines [id:da17965945998497213] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (30,183.33) -- (20,192.22) ;
				%Straight Lines [id:da8159639246217776] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (30,160) -- (30,183.33) ;
				%Curve Lines [id:da6452174597392044] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (20,192.22) .. controls (10.08,201.04) and (10.08,200.96) .. (10,210) ;
				%Straight Lines [id:da11499195208282953] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (30,183.33) -- (40,192.22) ;
				%Curve Lines [id:da7850471067438367] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (40,192.22) .. controls (49.92,201.04) and (49.92,200.96) .. (50,210) ;
				%Straight Lines [id:da26074336115182617] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (10,110) -- (10,10.27) ;
				%Straight Lines [id:da2248024838930116] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (30,110) -- (30,10) ;
				%Straight Lines [id:da8992844502593274] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (290,63.33) -- (280,72.22) ;
				%Straight Lines [id:da7340339583450044] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (290,50) -- (290,63.33) ;
				%Curve Lines [id:da8033829408023565] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (280,72.22) .. controls (270.08,81.04) and (270.08,80.96) .. (270,90) ;
				%Straight Lines [id:da386577258216948] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (290,63.33) -- (300,72.22) ;
				%Curve Lines [id:da959323567706335] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (300,72.22) .. controls (309.92,81.04) and (309.92,80.96) .. (310,90) ;
				%Straight Lines [id:da6302523865469103] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (290,36.67) -- (280,27.78) ;
				%Straight Lines [id:da9617147012555152] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (290,50) -- (290,36.67) ;
				%Curve Lines [id:da5456579759970814] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (280,27.78) .. controls (270.08,18.96) and (270.08,19.04) .. (270,10) ;
				%Straight Lines [id:da21478143868630561] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (290,36.67) -- (300,27.78) ;
				%Curve Lines [id:da972550543815679] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (300,27.78) .. controls (309.92,18.96) and (309.92,19.04) .. (310,10) ;
				%Straight Lines [id:da6996700891972385] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (380,10) -- (380,135) ;
				%Straight Lines [id:da5779697475298344] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (340,10) -- (340,135) ;
				%Straight Lines [id:da12529313610026205] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (360,156.67) -- (350,147.78) ;
				%Straight Lines [id:da766387041584127] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (360,170) -- (360,156.67) ;
				%Curve Lines [id:da9591915689800381] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (350,147.78) .. controls (340.09,138.96) and (340.09,139.04) .. (340,130) ;
				%Straight Lines [id:da7816263407673165] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (360,156.67) -- (370,147.78) ;
				%Curve Lines [id:da7429357188014631] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (370,147.78) .. controls (379.92,138.96) and (379.92,139.04) .. (380,130) ;
				%Straight Lines [id:da06397192473000501] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (360,183.33) -- (350,192.22) ;
				%Straight Lines [id:da8037429319578004] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (360,170) -- (360,183.33) ;
				%Curve Lines [id:da5480177783918256] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (350,192.22) .. controls (340.09,201.04) and (340.09,200.96) .. (340,210) ;
				%Straight Lines [id:da05531243217439008] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (360,183.33) -- (370,192.22) ;
				%Curve Lines [id:da630924241570151] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (370,192.22) .. controls (379.92,201.04) and (379.92,200.96) .. (380,210) ;
				%Straight Lines [id:da35629757578947063] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (399.99,210) -- (400,10) ;
				%Straight Lines [id:da901930888683568] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (419.99,210) -- (420,10) ;
				%Straight Lines [id:da2452812391157848] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (469.95,200.42) -- (470,210) ;
				\draw [shift={(469.95,200.42)}, rotate = 89.73] [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][fill={rgb, 255:red, 6; green, 86; blue, 179 }  ,fill opacity=1 ][line width=1.75]      (0, 0) circle [x radius= 4.62, y radius= 4.62]   ;
				%Straight Lines [id:da001012292777835988] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (470,156.67) -- (460,147.78) ;
				%Straight Lines [id:da6028316788645409] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (470,170) -- (470,156.67) ;
				%Curve Lines [id:da36043617424136154] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (460,147.78) .. controls (450.08,138.96) and (450.08,139.04) .. (450,130) ;
				%Straight Lines [id:da40060205785834024] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (470,156.67) -- (480,147.78) ;
				%Curve Lines [id:da3359637767024808] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (480,147.78) .. controls (489.92,138.96) and (489.92,139.04) .. (490,130) ;
				%Straight Lines [id:da7636045161487897] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (470,183.33) -- (460,192.22) ;
				%Straight Lines [id:da7590657878468299] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (470,170) -- (470,183.33) ;
				%Curve Lines [id:da9830725167468308] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (460,192.22) .. controls (450.08,201.04) and (450.08,200.96) .. (450,210) ;
				%Straight Lines [id:da4631766450659356] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (470,183.33) -- (480,192.22) ;
				%Curve Lines [id:da33383570253154704] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (480,192.22) .. controls (489.92,201.04) and (489.92,200.96) .. (490,210) ;
				%Straight Lines [id:da9994465295482635] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (510,36.67) -- (500,27.78) ;
				%Straight Lines [id:da9546642534972283] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (510,50) -- (510,36.67) ;
				%Curve Lines [id:da834892376334881] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (500,27.78) .. controls (490.08,18.96) and (490.08,19.04) .. (490,10) ;
				%Straight Lines [id:da24343062916529745] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (510,36.67) -- (520,27.78) ;
				%Curve Lines [id:da7851282521526615] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (520,27.78) .. controls (529.92,18.96) and (529.92,19.04) .. (530,10) ;
				%Straight Lines [id:da8043253697822863] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (510,63.33) -- (500,72.22) ;
				%Straight Lines [id:da6935432798243388] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (510,50) -- (510,63.33) ;
				%Curve Lines [id:da3269497378906674] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (500,72.22) .. controls (490.08,81.04) and (490.08,80.96) .. (490,90) ;
				%Straight Lines [id:da6263462614274198] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (510,63.33) -- (520,72.22) ;
				%Curve Lines [id:da9304894347991934] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (520,72.22) .. controls (529.92,81.04) and (529.92,80.96) .. (530,90) ;
				%Straight Lines [id:da35499729472881736] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (490,130) -- (490,90) ;
				%Straight Lines [id:da058228869041402787] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (650,10) -- (650,109.73) ;
				%Straight Lines [id:da5546936957113113] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (630,183.06) -- (620,191.95) ;
				%Straight Lines [id:da8294784225008935] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (630,159.73) -- (630,183.06) ;
				%Curve Lines [id:da9586056094846434] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (620,191.95) .. controls (610.08,200.77) and (610.08,200.69) .. (610,209.73) ;
				%Straight Lines [id:da8061014336474737] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (630,183.06) -- (640,191.95) ;
				%Curve Lines [id:da14948965492553912] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (640,191.95) .. controls (649.92,200.77) and (649.92,200.69) .. (650,209.73) ;
				%Straight Lines [id:da6384127491458957] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (630,186.4) -- (620,177.51) ;
				%Straight Lines [id:da8403715277256985] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (630,209.73) -- (630,186.4) ;
				%Curve Lines [id:da8271748607732221] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (620,177.51) .. controls (610.08,168.69) and (610.08,168.77) .. (610,159.73) ;
				%Straight Lines [id:da27885082527412774] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (630,186.4) -- (640,177.51) ;
				%Curve Lines [id:da18756433047930976] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (640,177.51) .. controls (649.92,168.69) and (649.92,168.77) .. (650,159.73) ;
				%Straight Lines [id:da9151379601693412] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (630,133.06) -- (620,141.95) ;
				%Straight Lines [id:da03648410136000835] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (630,10) -- (630,133.06) ;
				%Curve Lines [id:da1558454953855246] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (620,141.95) .. controls (610.08,150.77) and (610.08,150.69) .. (610,159.73) ;
				%Straight Lines [id:da503319344679583] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (630,133.06) -- (640,141.95) ;
				%Curve Lines [id:da6963858704457326] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (640,141.95) .. controls (649.92,150.77) and (649.92,150.69) .. (650,159.73) ;
				%Straight Lines [id:da630201289334019] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (630,136.4) -- (620,127.51) ;
				%Straight Lines [id:da003209480900924655] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (630,159.73) -- (630,136.4) ;
				%Curve Lines [id:da5907695548275289] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (620,127.51) .. controls (610.08,118.69) and (610.08,118.77) .. (610,109.73) ;
				%Straight Lines [id:da014567325044699597] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (630,136.4) -- (640,127.51) ;
				%Curve Lines [id:da6587022823059632] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (640,127.51) .. controls (649.92,118.69) and (649.92,118.77) .. (650,109.73) ;
				%Straight Lines [id:da6770175724728558] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (590,83.33) -- (580,92.22) ;
				%Straight Lines [id:da1203583605792784] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (590,60) -- (590,83.33) ;
				%Curve Lines [id:da8709546837061677] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (580,92.22) .. controls (570.08,101.04) and (570.08,100.96) .. (570,110) ;
				%Straight Lines [id:da6416424980777864] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (590,83.33) -- (600,92.22) ;
				%Curve Lines [id:da5804966605194062] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (600,92.22) .. controls (609.92,101.04) and (609.92,100.96) .. (610,110) ;
				%Straight Lines [id:da7146739392428878] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (590,86.67) -- (580,77.78) ;
				%Straight Lines [id:da04966463840072466] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (590,110) -- (590,86.67) ;
				%Curve Lines [id:da22147196668120328] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (580,77.78) .. controls (570.08,68.96) and (570.08,69.04) .. (570,60) ;
				%Straight Lines [id:da35867600880484596] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (590,86.67) -- (600,77.78) ;
				%Curve Lines [id:da7462055517375017] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (600,77.78) .. controls (609.92,68.96) and (609.92,69.04) .. (610,60) ;
				%Straight Lines [id:da1755195596411503] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (590,33.33) -- (580,42.22) ;
				%Straight Lines [id:da7115338024720443] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (590,10) -- (590,33.33) ;
				%Curve Lines [id:da32821807954969295] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (580,42.22) .. controls (570.08,51.04) and (570.08,50.96) .. (570,60) ;
				%Straight Lines [id:da17347750732819578] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (590,33.33) -- (600,42.22) ;
				%Curve Lines [id:da6870069316074674] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (600,42.22) .. controls (609.92,51.04) and (609.92,50.96) .. (610,60) ;
				%Straight Lines [id:da5952353607130187] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (590,36.67) -- (580,27.78) ;
				%Straight Lines [id:da5119001514777823] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (590,60) -- (590,36.67) ;
				%Curve Lines [id:da36629513217339316] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (580,27.78) .. controls (570.08,18.96) and (570.08,19.04) .. (570,10) ;
				%Straight Lines [id:da951005956964144] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (590,36.67) -- (600,27.78) ;
				%Curve Lines [id:da40355882514144614] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (600,27.78) .. controls (609.92,18.96) and (609.92,19.04) .. (610,10) ;
				%Straight Lines [id:da6090043857065965] 
				\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (570,110) -- (570,209.73) ;
				%Straight Lines [id:da2901277201847745] 
				\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (590,110) -- (590,210) ;
				
				% Text Node
				\draw (95,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};
				% Text Node
				\draw (205,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {+};
				% Text Node
				\draw (425,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {+};
				% Text Node
				\draw (315,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {+};
				% Text Node
				\draw (535,110) node [anchor=north west][inner sep=0.75pt]   [align=left] {=};

			\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
			%Curve Lines [id:da9164272443517323] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (115.92,373.83) .. controls (101.25,386.98) and (101,387.02) .. (100.79,399.93) ;
			%Curve Lines [id:da9768495165713111] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (25.13,373.9) .. controls (39.98,387.05) and (40.04,387.02) .. (40.26,399.93) ;
			%Straight Lines [id:da6113492902538686] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (70.53,74.62) -- (70.53,152.7) ;
			%Straight Lines [id:da4088957376061104] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (55.39,61.61) -- (70.53,74.62) ;
			%Curve Lines [id:da32549603632611657] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (85.66,87.64) .. controls (100.54,100.76) and (100.79,100.65) .. (100.79,113.66) ;
			%Curve Lines [id:da6599983661643278] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (55.39,87.64) .. controls (40.52,100.76) and (40.52,100.76) .. (40.26,113.66) ;
			%Straight Lines [id:da5687807101020557] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (85.66,61.61) -- (70.53,74.62) ;
			%Straight Lines [id:da0428211929255653] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (70.53,74.62) -- (55.39,87.64) ;
			%Straight Lines [id:da6010445368948112] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (70.53,74.62) -- (85.66,87.64) ;
			%Curve Lines [id:da6109026741688537] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (55.39,61.61) .. controls (40.52,48.49) and (40.52,48.49) .. (40.26,35.59) ;
			%Curve Lines [id:da8094815958761319] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (85.66,61.61) .. controls (100.54,48.49) and (100.54,48.49) .. (100.79,35.59) ;
			%Straight Lines [id:da09301999423440033] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (10,9.56) -- (10.21,165.62) ;
			%Straight Lines [id:da5349955931871178] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (131.05,9.56) -- (131.12,165.83) ;
			%Straight Lines [id:da2603562909710755] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (10.25,217.79) -- (10,347.88) ;
			%Straight Lines [id:da24759387466821026] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (130.98,217.88) -- (131.05,347.88) ;
			%Straight Lines [id:da7016515500648319] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (115.92,191.82) -- (70.63,152.7) ;
			%Curve Lines [id:da5131081415573264] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (55.53,139.66) .. controls (40.69,126.51) and (40.48,126.56) .. (40.26,113.66) ;
			%Curve Lines [id:da6186244108727308] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (85.79,139.71) .. controls (100.71,126.62) and (100.5,126.56) .. (100.79,113.66) ;
			%Straight Lines [id:da9057339405899687] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (25.13,191.64) -- (70.63,152.7) ;
			%Straight Lines [id:da8910331267880267] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (70.63,152.7) -- (85.79,139.71) ;
			%Straight Lines [id:da4975129946134438] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (70.63,152.7) -- (55.53,139.66) ;
			%Straight Lines [id:da05364389297832384] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (70.42,230.77) -- (70.63,152.7) ;
			%Curve Lines [id:da32612229958318206] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (115.92,191.82) .. controls (130.76,204.97) and (130.76,204.97) .. (130.98,217.88) ;
			%Curve Lines [id:da7228680736344999] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (115.92,191.82) .. controls (130.83,178.73) and (130.83,178.73) .. (131.12,165.83) ;
			%Curve Lines [id:da41518372307507145] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (25.13,191.73) .. controls (10.47,204.88) and (10.47,204.88) .. (10.25,217.79) ;
			%Curve Lines [id:da1214139220829289] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (10.21,165.62) .. controls (10.08,178.83) and (9.97,178.74) .. (25.13,191.73) ;
			%Curve Lines [id:da3435906333183172] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (85.66,243.78) .. controls (100.54,256.9) and (100.79,256.79) .. (100.79,269.81) ;
			%Curve Lines [id:da16316525691288652] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (55.39,243.78) .. controls (40.52,256.9) and (40.52,256.9) .. (40.26,269.81) ;
			%Straight Lines [id:da7294859609375244] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (70.53,230.77) -- (55.39,243.78) ;
			%Straight Lines [id:da14523121264792627] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (70.53,230.77) -- (85.66,243.78) ;
			%Curve Lines [id:da565343029404781] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (55.53,295.8) .. controls (40.69,282.65) and (40.48,282.71) .. (40.26,269.81) ;
			%Curve Lines [id:da7279260232145042] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (85.79,295.86) .. controls (100.71,282.77) and (100.5,282.71) .. (100.79,269.81) ;
			%Straight Lines [id:da7587619912176431] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (70.63,308.84) -- (85.79,295.86) ;
			%Straight Lines [id:da1469233473683107] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (70.63,308.84) -- (55.53,295.8) ;
			%Straight Lines [id:da26669342997146783] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (70.53,308.84) -- (70.53,399.93) ;
			%Straight Lines [id:da9951767470212631] 
			\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.75]    (70.53,347.88) ;
			%Curve Lines [id:da2354144485464078] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (83.32,319.85) .. controls (98.33,333.04) and (98.33,333.04) .. (98.5,345.95) ;
			%Straight Lines [id:da4835579066091926] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (70.53,308.84) -- (83.32,319.85) ;
			%Straight Lines [id:da46890845872290643] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (70.53,308.84) -- (57.41,320.12) ;
			%Curve Lines [id:da7686867448659844] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (57.41,320.12) .. controls (42.53,333.24) and (42.53,333.24) .. (42.28,346.14) ;
			%Straight Lines [id:da41576753122562615] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (70.53,230.77) -- (70.53,308.84) ;
			%Straight Lines [id:da21625812071576678] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (70.42,230.77) -- (115.92,191.82) ;
			%Straight Lines [id:da2376201608704973] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (70.42,230.77) -- (57.65,219.74) -- (25.13,191.64) ;
			%Straight Lines [id:da9467307300454435] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (70.53,9.56) -- (70.53,74.62) ;
			%Curve Lines [id:da40857418163871984] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (25.13,373.9) .. controls (10.25,360.78) and (10.25,360.78) .. (10,347.88) ;
			%Curve Lines [id:da9410145776977932] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (115.92,373.83) .. controls (130.8,360.71) and (130.8,360.71) .. (131.05,347.8) ;
			%Curve Lines [id:da4851336350256923] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (27.15,372.17) .. controls (12.27,385.29) and (10.25,387.02) .. (10,399.93) ;
			%Curve Lines [id:da8942155131315681] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (113.63,371.97) .. controls (128.64,385.17) and (130.88,387.02) .. (131.05,399.93) ;
			%Curve Lines [id:da3056434973583606] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (42.28,346.14) .. controls (42.43,359.35) and (42.47,359.28) .. (27.15,372.17) ;
			%Curve Lines [id:da6006508340186814] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (113.63,371.97) .. controls (108.35,367.43) and (104.91,364.47) .. (102.68,362) .. controls (98.5,357.37) and (98.5,354.42) .. (98.5,345.95) ;
			%Straight Lines [id:da46039004724038546] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (100.79,35.59) -- (100.79,9.56) ;
			%Straight Lines [id:da20575604993112617] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (40.26,35.59) -- (40.26,9.56) ;
			%Curve Lines [id:da9986625606398662] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (274.8,35.66) .. controls (260.13,22.51) and (259.88,22.47) .. (259.67,9.56) ;
			%Curve Lines [id:da3116880081626652] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (184.01,35.59) .. controls (198.86,22.44) and (198.92,22.47) .. (199.14,9.56) ;
			%Straight Lines [id:da49355075426069406] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (229.41,334.87) -- (229.41,256.79) ;
			%Straight Lines [id:da7783505873858136] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (214.27,347.88) -- (229.41,334.87) ;
			%Curve Lines [id:da8630275009048631] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (244.54,321.85) .. controls (259.42,308.73) and (259.67,308.84) .. (259.67,295.83) ;
			%Curve Lines [id:da5167179852306416] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (214.27,321.85) .. controls (199.4,308.73) and (199.4,308.73) .. (199.14,295.83) ;
			%Straight Lines [id:da36100578529694993] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (244.54,347.88) -- (229.41,334.87) ;
			%Straight Lines [id:da5020908530062478] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (229.41,334.87) -- (214.27,321.85) ;
			%Straight Lines [id:da879074721554407] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (229.41,334.87) -- (244.54,321.85) ;
			%Curve Lines [id:da1771312117821584] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (214.27,347.88) .. controls (199.4,361) and (199.4,361) .. (199.14,373.9) ;
			%Curve Lines [id:da18334852286529468] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (244.54,347.88) .. controls (259.42,361) and (259.42,361) .. (259.67,373.9) ;
			%Straight Lines [id:da8515353027207995] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (168.88,399.93) -- (169.09,243.87) ;
			%Straight Lines [id:da616063048437234] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (289.93,399.93) -- (290,243.66) ;
			%Straight Lines [id:da3548473262328382] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (169.13,191.7) -- (168.88,61.61) ;
			%Straight Lines [id:da935247559124101] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (289.86,191.61) -- (289.93,61.61) ;
			%Straight Lines [id:da6169550606495793] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (274.8,217.67) -- (229.51,256.79) ;
			%Curve Lines [id:da33704652117047207] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (214.41,269.83) .. controls (199.57,282.98) and (199.36,282.93) .. (199.14,295.83) ;
			%Curve Lines [id:da18673168330435952] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (244.67,269.78) .. controls (259.59,282.87) and (259.38,282.93) .. (259.67,295.83) ;
			%Straight Lines [id:da09488742137862638] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (184.01,217.85) -- (229.51,256.79) ;
			%Straight Lines [id:da9166146354408897] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (229.51,256.79) -- (244.67,269.78) ;
			%Straight Lines [id:da22633550088481247] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (229.51,256.79) -- (214.41,269.83) ;
			%Straight Lines [id:da6520070385883612] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (229.3,178.72) -- (229.51,256.79) ;
			%Curve Lines [id:da41202556639154286] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (274.8,217.67) .. controls (289.64,204.52) and (289.64,204.52) .. (289.86,191.61) ;
			%Curve Lines [id:da11053536267538844] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (274.8,217.67) .. controls (289.71,230.76) and (289.71,230.76) .. (290,243.66) ;
			%Curve Lines [id:da37957335455036634] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (184.01,217.76) .. controls (169.35,204.61) and (169.35,204.61) .. (169.13,191.7) ;
			%Curve Lines [id:da16612963000254077] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (169.09,243.87) .. controls (168.96,230.66) and (168.85,230.75) .. (184.01,217.76) ;
			%Curve Lines [id:da7019787989993678] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (244.54,165.71) .. controls (259.42,152.59) and (259.67,152.7) .. (259.67,139.68) ;
			%Curve Lines [id:da7417985372400695] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (214.27,165.71) .. controls (199.4,152.59) and (199.4,152.59) .. (199.14,139.68) ;
			%Straight Lines [id:da043598654438345985] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (229.41,178.72) -- (214.27,165.71) ;
			%Straight Lines [id:da8972899110437673] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (229.41,178.72) -- (244.54,165.71) ;
			%Curve Lines [id:da25428660936649194] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (214.41,113.69) .. controls (199.57,126.84) and (199.36,126.78) .. (199.14,139.68) ;
			%Curve Lines [id:da861484821955296] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (244.67,113.63) .. controls (259.59,126.72) and (259.38,126.78) .. (259.67,139.68) ;
			%Straight Lines [id:da7396289262882552] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (229.51,100.65) -- (244.67,113.63) ;
			%Straight Lines [id:da6334031540692702] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (229.51,100.65) -- (214.41,113.69) ;
			%Straight Lines [id:da1855781306456108] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (229.41,100.65) -- (229.41,9.56) ;
			%Straight Lines [id:da7715496160685238] 
			\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.75]    (229.41,61.61) ;
			%Curve Lines [id:da8357407152455332] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (242.2,89.64) .. controls (257.21,76.45) and (257.21,76.45) .. (257.38,63.54) ;
			%Straight Lines [id:da8807308604023589] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (229.41,100.65) -- (242.2,89.64) ;
			%Straight Lines [id:da34779708718571967] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (229.41,100.65) -- (216.29,89.37) ;
			%Curve Lines [id:da5246806434289326] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (216.29,89.37) .. controls (201.41,76.25) and (201.41,76.25) .. (201.16,63.35) ;
			%Straight Lines [id:da7397792796728162] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (229.41,178.72) -- (229.41,100.65) ;
			%Straight Lines [id:da9203302639826536] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (229.3,178.72) -- (274.8,217.67) ;
			%Straight Lines [id:da6633548732667964] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (229.3,178.72) -- (216.53,189.75) -- (184.01,217.85) ;
			%Straight Lines [id:da7094237766427136] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.75]    (229.41,399.93) -- (229.41,334.87) ;
			%Curve Lines [id:da3441529592222605] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (184.01,35.59) .. controls (169.13,48.71) and (169.13,48.71) .. (168.88,61.61) ;
			%Curve Lines [id:da9040098241164687] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (274.8,35.66) .. controls (289.68,48.78) and (289.68,48.78) .. (289.93,61.69) ;
			%Curve Lines [id:da30869971981513067] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (186.03,37.32) .. controls (171.15,24.2) and (169.13,22.47) .. (168.88,9.56) ;
			%Curve Lines [id:da5787418169274592] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (272.51,37.52) .. controls (287.52,24.33) and (289.76,22.47) .. (289.93,9.56) ;
			%Curve Lines [id:da880168465192187] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (201.16,63.35) .. controls (201.31,50.14) and (201.35,50.21) .. (186.03,37.32) ;
			%Curve Lines [id:da40480292721580224] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (272.51,37.52) .. controls (267.23,42.06) and (263.79,45.02) .. (261.56,47.49) .. controls (257.38,52.12) and (257.38,55.07) .. (257.38,63.54) ;
			%Straight Lines [id:da9256127374376737] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (259.67,373.9) -- (259.67,399.93) ;
			%Straight Lines [id:da8586042302648007] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (199.14,373.9) -- (199.14,399.93) ;
			%Curve Lines [id:da7094224600756132] 
			\draw  [dash pattern={on 0.84pt off 2.51pt}]  (85.66,386.91) .. controls (79.04,353.21) and (125.69,357.33) .. (101.54,316.6) ;
			\draw [shift={(100.79,315.35)}, rotate = 58.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Curve Lines [id:da7747428427368883] 
			\draw  [dash pattern={on 0.84pt off 2.51pt}]  (100.79,302.34) .. controls (118.89,272.49) and (120.81,237.77) .. (95.77,196.26) ;
			\draw [shift={(95,195)}, rotate = 58.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Curve Lines [id:da6857829027959446] 
			\draw  [dash pattern={on 0.84pt off 2.51pt}]  (270,165) .. controls (288.85,139.67) and (278.17,72.51) .. (252.87,30.35) ;
			\draw [shift={(252.1,29.08)}, rotate = 58.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Curve Lines [id:da6528845352314694] 
			\draw  [dash pattern={on 0.84pt off 2.51pt}]  (75,185) .. controls (54.06,182.92) and (35.88,172.58) .. (35.02,156.98) ;
			\draw [shift={(35,155)}, rotate = 92.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Curve Lines [id:da20084765864596554] 
			\draw  [dash pattern={on 0.84pt off 2.51pt}]  (30,130) .. controls (21.75,87.21) and (53.36,80.4) .. (55.34,30.6) ;
			\draw [shift={(55.39,29.08)}, rotate = 91.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Curve Lines [id:da032290789727837055] 
			\draw  [dash pattern={on 0.84pt off 2.51pt}]  (221.84,204.75) .. controls (224.27,191.13) and (241.44,203.46) .. (254.04,186.37) ;
			\draw [shift={(255,185)}, rotate = 123.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Curve Lines [id:da5798781320425579] 
			\draw  [dash pattern={on 0.84pt off 2.51pt}]  (195,320) .. controls (167.41,280.5) and (207.79,276.26) .. (209.95,226.52) ;
			\draw [shift={(210,225)}, rotate = 91.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Curve Lines [id:da965700493598648] 
			\draw  [dash pattern={on 0.84pt off 2.51pt}]  (244.54,386.91) .. controls (228.58,355.92) and (226.07,371.3) .. (205.93,341.4) ;
			\draw [shift={(205,340)}, rotate = 56.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			
			% Text Node
			\draw (25,135) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
			% Text Node
			\draw (85,300) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
			% Text Node
			\draw (260,167.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
			% Text Node
			\draw (75,385) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
			% Text Node
			\draw (77,178) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
			% Text Node
			\draw (200,209) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
			% Text Node
			\draw (234,7) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
			% Text Node
			\draw (181,322) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
			% Text Node
			\draw (45.16,8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
			% Text Node
			\draw (234,385) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};

		\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[x=0.4pt,y=0.4pt,yscale=-1,xscale=1]
			%uncomment if require: \path (0,1755); %set diagram left start at 0, and has height of 1755
			
			%Curve Lines [id:da6023259067104734] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (90,299.94) .. controls (80.31,310.05) and (80.14,310.08) .. (80,320) ;
			%Curve Lines [id:da4185998576921788] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (30,300) .. controls (39.81,310.11) and (39.86,310.08) .. (40,320) ;
			%Straight Lines [id:da3066035208297677] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (60,70) -- (60,130) ;
			%Straight Lines [id:da03319682794115142] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (50,60) -- (60,70) ;
			%Curve Lines [id:da07714680849631272] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (70,80) .. controls (79.83,90.08) and (80,90) .. (80,100) ;
			%Curve Lines [id:da943676938456866] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (50,80) .. controls (40.17,90.08) and (40.17,90.08) .. (40,100) ;
			%Straight Lines [id:da8200592043653798] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (70,60) -- (60,70) ;
			%Straight Lines [id:da7026514502273258] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (60,70) -- (50,80) ;
			%Straight Lines [id:da005784438669640624] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (60,70) -- (70,80) ;
			%Curve Lines [id:da1057172611107402] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (50,60) .. controls (40.17,49.92) and (40.17,49.92) .. (40,40) ;
			%Curve Lines [id:da6540635512718029] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (70,60) .. controls (79.83,49.92) and (79.83,49.92) .. (80,40) ;
			%Straight Lines [id:da9677914733211752] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (20,20) -- (20.14,139.93) ;
			%Straight Lines [id:da7964648731661776] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (100,20) -- (100.05,140.09) ;
			%Straight Lines [id:da14003063737825783] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (20.17,180.02) -- (20,280) ;
			%Straight Lines [id:da8392266328081162] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (99.95,180.09) -- (100,280) ;
			%Straight Lines [id:da09569930166122131] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (90,160.07) -- (60.07,130) ;
			%Curve Lines [id:da8031684175150882] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (50.09,119.98) .. controls (40.28,109.87) and (40.14,109.92) .. (40,100) ;
			%Curve Lines [id:da31993180700494905] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (70.09,120.02) .. controls (79.95,109.96) and (79.81,109.92) .. (80,100) ;
			%Straight Lines [id:da3656820961739884] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (30,159.93) -- (60.07,130) ;
			%Straight Lines [id:da2975856365315943] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (60.07,130) -- (70.09,120.02) ;
			%Straight Lines [id:da6827929911528989] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (60.07,130) -- (50.09,119.98) ;
			%Straight Lines [id:da2758670619120942] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (59.93,190) -- (60.07,130) ;
			%Curve Lines [id:da4323574933117911] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (90,160.07) .. controls (99.81,170.17) and (99.81,170.17) .. (99.95,180.09) ;
			%Curve Lines [id:da015776893226089994] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (90,160.07) .. controls (99.86,150.01) and (99.86,150.01) .. (100.05,140.09) ;
			%Curve Lines [id:da25304915494222024] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (30,160) .. controls (20.31,170.11) and (20.31,170.11) .. (20.17,180.02) ;
			%Curve Lines [id:da4164720989427346] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (20.14,139.93) .. controls (20.06,150.08) and (19.98,150.02) .. (30,160) ;
			%Curve Lines [id:da8148364996363056] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (70,200) .. controls (79.83,210.08) and (80,210) .. (80,220) ;
			%Curve Lines [id:da5868101326006521] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (50,200) .. controls (40.17,210.08) and (40.17,210.08) .. (40,220) ;
			%Straight Lines [id:da15257553834678172] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (60,190) -- (50,200) ;
			%Straight Lines [id:da9324813333828437] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (60,190) -- (70,200) ;
			%Curve Lines [id:da13959061075815726] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (50.09,239.98) .. controls (40.28,229.87) and (40.14,229.92) .. (40,220) ;
			%Curve Lines [id:da3046939568512448] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (70.09,240.02) .. controls (79.95,229.96) and (79.81,229.92) .. (80,220) ;
			%Straight Lines [id:da6462002622207568] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (60.07,250) -- (70.09,240.02) ;
			%Straight Lines [id:da566531357539662] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (60.07,250) -- (50.09,239.98) ;
			%Straight Lines [id:da4808985364968741] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (60,250) -- (60,320) ;
			%Straight Lines [id:da5298060689623556] 
			\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (60,280) ;
			%Curve Lines [id:da054710382007143066] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (68.46,258.46) .. controls (78.38,268.6) and (78.38,268.6) .. (78.49,278.52) ;
			%Straight Lines [id:da03204673602217345] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (60,250) -- (68.46,258.46) ;
			%Straight Lines [id:da8083318215133091] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (60,250) -- (51.33,258.67) ;
			%Curve Lines [id:da7091277182696925] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (51.33,258.67) .. controls (41.5,268.75) and (41.5,268.75) .. (41.33,278.67) ;
			%Straight Lines [id:da8341465810902782] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (60,190) -- (60,250) ;
			%Straight Lines [id:da006920502416500662] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (59.93,190) -- (90,160.07) ;
			%Straight Lines [id:da9075401109217704] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (59.93,190) -- (51.49,181.52) -- (30,159.93) ;
			%Straight Lines [id:da43202227681548244] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (60,20) -- (60,70) ;
			%Curve Lines [id:da6099139577392962] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (30,300) .. controls (20.17,289.92) and (20.17,289.92) .. (20,280) ;
			%Curve Lines [id:da46858197697808124] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (90,299.94) .. controls (99.83,289.86) and (99.83,289.86) .. (100,279.94) ;
			%Curve Lines [id:da809398429881913] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (31.33,298.67) .. controls (21.5,308.75) and (20.17,310.08) .. (20,320) ;
			%Curve Lines [id:da011314240352251481] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (88.49,298.52) .. controls (98.41,308.66) and (99.89,310.08) .. (100,320) ;
			%Curve Lines [id:da24443792703616074] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (41.33,278.67) .. controls (41.43,288.82) and (41.46,288.76) .. (31.33,298.67) ;
			%Curve Lines [id:da21111500751745416] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (88.49,298.52) .. controls (85,295.03) and (82.73,292.75) .. (81.25,290.85) .. controls (78.49,287.3) and (78.49,285.03) .. (78.49,278.52) ;
			%Straight Lines [id:da7607176053111155] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (80,40) -- (80,20) ;
			%Straight Lines [id:da16696606485483523] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (40,40) -- (40,20) ;
			%Curve Lines [id:da005513419122606944] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (240,40.06) .. controls (230.31,29.95) and (230.14,29.92) .. (230,20) ;
			%Curve Lines [id:da6409756614629358] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (180,40) .. controls (189.81,29.89) and (189.86,29.92) .. (190,20) ;
			%Straight Lines [id:da9734884930247807] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (210,270) -- (210,210) ;
			%Straight Lines [id:da3775182056803561] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (200,280) -- (210,270) ;
			%Curve Lines [id:da5836455882417939] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (220,260) .. controls (229.83,249.92) and (230,250) .. (230,240) ;
			%Curve Lines [id:da903121599458732] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (200,260) .. controls (190.17,249.92) and (190.17,249.92) .. (190,240) ;
			%Straight Lines [id:da04497319173302006] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (220,280) -- (210,270) ;
			%Straight Lines [id:da2608232118448073] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (210,270) -- (200,260) ;
			%Straight Lines [id:da6609929653075344] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (210,270) -- (220,260) ;
			%Curve Lines [id:da375581448821239] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (200,280) .. controls (190.17,290.08) and (190.17,290.08) .. (190,300) ;
			%Curve Lines [id:da9812878603788997] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (220,280) .. controls (229.83,290.08) and (229.83,290.08) .. (230,300) ;
			%Straight Lines [id:da7207153009134437] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (170,320) -- (170.14,200.07) ;
			%Straight Lines [id:da7571391474459461] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (250,320) -- (250.05,199.91) ;
			%Straight Lines [id:da052635843011822114] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (170.17,159.98) -- (170,60) ;
			%Straight Lines [id:da07824454860728758] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (249.95,159.91) -- (250,60) ;
			%Straight Lines [id:da29596439875968805] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (240,179.93) -- (210.07,210) ;
			%Curve Lines [id:da2565915726233132] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (200.09,220.02) .. controls (190.28,230.13) and (190.14,230.08) .. (190,240) ;
			%Curve Lines [id:da3564213893073791] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (220.09,219.98) .. controls (229.95,230.04) and (229.81,230.08) .. (230,240) ;
			%Straight Lines [id:da9857818963022] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (180,180.07) -- (210.07,210) ;
			%Straight Lines [id:da2757354834840777] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (210.07,210) -- (220.09,219.98) ;
			%Straight Lines [id:da3505707846306245] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (210.07,210) -- (200.09,220.02) ;
			%Straight Lines [id:da9806437362619838] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (209.93,150) -- (210.07,210) ;
			%Curve Lines [id:da3640903232174151] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (240,179.93) .. controls (249.81,169.83) and (249.81,169.83) .. (249.95,159.91) ;
			%Curve Lines [id:da9073379405188975] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (240,179.93) .. controls (249.86,189.99) and (249.86,189.99) .. (250.05,199.91) ;
			%Curve Lines [id:da041321605396878125] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (180,180) .. controls (170.31,169.89) and (170.31,169.89) .. (170.17,159.98) ;
			%Curve Lines [id:da9345111911808357] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (170.14,200.07) .. controls (170.06,189.92) and (169.98,189.98) .. (180,180) ;
			%Curve Lines [id:da35074564646158235] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (220,140) .. controls (229.83,129.92) and (230,130) .. (230,120) ;
			%Curve Lines [id:da23397786034176038] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (200,140) .. controls (190.17,129.92) and (190.17,129.92) .. (190,120) ;
			%Straight Lines [id:da7714769427261401] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (210,150) -- (200,140) ;
			%Straight Lines [id:da8353227578585594] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (210,150) -- (220,140) ;
			%Curve Lines [id:da2771317168847518] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (200.09,100.02) .. controls (190.28,110.13) and (190.14,110.08) .. (190,120) ;
			%Curve Lines [id:da9870403332375419] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (220.09,99.98) .. controls (229.95,110.04) and (229.81,110.08) .. (230,120) ;
			%Straight Lines [id:da6269955760183401] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (210.07,90) -- (220.09,99.98) ;
			%Straight Lines [id:da3451240083491516] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (210.07,90) -- (200.09,100.02) ;
			%Straight Lines [id:da2386406389108926] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (210,90) -- (210,20) ;
			%Straight Lines [id:da9890591616263584] 
			\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (210,60) ;
			%Curve Lines [id:da030556771888819112] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (218.46,81.54) .. controls (228.38,71.4) and (228.38,71.4) .. (228.49,61.48) ;
			%Straight Lines [id:da3481174278971262] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (210,90) -- (218.46,81.54) ;
			%Straight Lines [id:da8611683262151979] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (210,90) -- (201.33,81.33) ;
			%Curve Lines [id:da5101634300989331] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (201.33,81.33) .. controls (191.5,71.25) and (191.5,71.25) .. (191.33,61.33) ;
			%Straight Lines [id:da8315354037044591] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (210,150) -- (210,90) ;
			%Straight Lines [id:da05951492184595053] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (209.93,150) -- (240,179.93) ;
			%Straight Lines [id:da44419010464800834] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (209.93,150) -- (201.49,158.48) -- (180,180.07) ;
			%Straight Lines [id:da6087183617717944] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (210,320) -- (210,270) ;
			%Curve Lines [id:da46813959931236404] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (180,40) .. controls (170.17,50.08) and (170.17,50.08) .. (170,60) ;
			%Curve Lines [id:da8740285876031644] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (240,40.06) .. controls (249.83,50.14) and (249.83,50.14) .. (250,60.06) ;
			%Curve Lines [id:da3378816835621914] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (181.33,41.33) .. controls (171.5,31.25) and (170.17,29.92) .. (170,20) ;
			%Curve Lines [id:da773551858830656] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (238.49,41.48) .. controls (248.41,31.34) and (249.89,29.92) .. (250,20) ;
			%Curve Lines [id:da6769863652128056] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (191.33,61.33) .. controls (191.43,51.18) and (191.46,51.24) .. (181.33,41.33) ;
			%Curve Lines [id:da2748806686561607] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (238.49,41.48) .. controls (235,44.97) and (232.73,47.25) .. (231.25,49.15) .. controls (228.49,52.7) and (228.49,54.97) .. (228.49,61.48) ;
			%Straight Lines [id:da3559021577466186] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (230,300) -- (230,320) ;
			%Straight Lines [id:da9095084618738154] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (190,300) -- (190,320) ;
			
			% Text Node
			\draw (110,160) node [anchor=north west][inner sep=0.75pt]    {\text{and}};

		\end{tikzpicture}
\begin{tikzpicture}[x=0.4pt,y=0.4pt,yscale=-1,xscale=1]
			%uncomment if require: \path (0,306); %set diagram left start at 0, and has height of 306
			
			%Curve Lines [id:da20540091128886195] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (89.91,40) .. controls (80.22,50.11) and (80.22,50.11) .. (80.07,60.02) ;
			%Curve Lines [id:da8127540470343011] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (89.95,160) .. controls (80.12,149.92) and (80.12,149.92) .. (79.95,140) ;
			%Curve Lines [id:da4478171757377314] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (29.95,160) .. controls (39.79,149.92) and (39.79,149.92) .. (39.95,140) ;
			%Curve Lines [id:da5895129625381257] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (30,39.98) .. controls (39.81,50.08) and (39.81,50.08) .. (39.95,60) ;
			%Curve Lines [id:da2045627748570673] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (29.95,40) .. controls (20.12,29.92) and (20.12,29.92) .. (19.95,20) ;
			%Curve Lines [id:da7386939301754247] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (89.95,40) .. controls (99.79,29.92) and (99.79,29.92) .. (99.95,20) ;
			%Curve Lines [id:da7859791817329003] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (29.95,40) .. controls (20.12,50.08) and (20.12,50.08) .. (19.95,60) ;
			%Curve Lines [id:da8089220203607701] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (89.95,40) .. controls (99.87,50.14) and (99.87,50.14) .. (99.98,60.06) ;
			%Straight Lines [id:da9606924000245356] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (19.95,60) -- (20.09,139.93) ;
			%Straight Lines [id:da6495612397335784] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (99.98,60.06) -- (100,140.09) ;
			%Straight Lines [id:da9547774380956213] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (20.12,180.02) -- (19.95,280) ;
			%Straight Lines [id:da16676169288464604] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (99.91,180.09) -- (99.95,280) ;
			%Straight Lines [id:da27950031856636004] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0  }  ,draw opacity=1 ][line width=1.75]    (59.95,280) -- (59.95,20) ;
			%Curve Lines [id:da31668097407454] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (89.95,160.07) .. controls (99.77,170.17) and (99.77,170.17) .. (99.91,180.09) ;
			%Curve Lines [id:da48011522575606347] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (89.95,160.07) .. controls (99.81,150.01) and (99.81,150.01) .. (100,140.09) ;
			%Curve Lines [id:da3543534806452211] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (29.95,160) .. controls (20.26,170.11) and (20.26,170.11) .. (20.12,180.02) ;
			%Curve Lines [id:da37844195996830265] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (20.09,139.93) .. controls (20.01,150.08) and (19.94,150.02) .. (29.95,160) ;
			%Curve Lines [id:da7752903401793365] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (39.95,20) .. controls (40.05,30.15) and (40.08,30.09) .. (29.95,40) ;
			%Curve Lines [id:da3011521662111061] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (89.95,40) .. controls (86.47,36.51) and (84.19,34.24) .. (82.71,32.34) .. controls (79.95,28.78) and (79.95,26.51) .. (79.95,20) ;
			%Straight Lines [id:da03722142325081923] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (39.95,60) -- (39.95,140) ;
			%Straight Lines [id:da13063809552940953] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (79.95,60) -- (79.95,140) ;
			%Straight Lines [id:da19456714515270424] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0  }  ,draw opacity=1 ][line width=1.75]    (479.95,280) ;
			%Curve Lines [id:da18427424362274114] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (369.91,40) .. controls (360.22,50.11) and (360.22,50.11) .. (360.07,60.02) ;
			%Curve Lines [id:da02825183808641718] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (369.95,160) .. controls (360.12,149.92) and (360.12,149.92) .. (359.95,140) ;
			%Curve Lines [id:da3207845064059782] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (309.95,160) .. controls (319.79,149.92) and (319.79,149.92) .. (319.95,140) ;
			%Curve Lines [id:da1645763511858982] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (310,39.98) .. controls (319.81,50.08) and (319.81,50.08) .. (319.95,60) ;
			%Curve Lines [id:da0008587204051260233] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (309.95,40) .. controls (300.12,29.92) and (300.12,29.92) .. (299.95,20) ;
			%Curve Lines [id:da20110155334006086] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (369.95,40) .. controls (379.79,29.92) and (379.79,29.92) .. (379.95,20) ;
			%Curve Lines [id:da8482427496443614] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (309.95,40) .. controls (300.12,50.08) and (300.12,50.08) .. (299.95,60) ;
			%Curve Lines [id:da4491388316523468] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (369.95,40) .. controls (379.87,50.14) and (379.87,50.14) .. (379.98,60.06) ;
			%Straight Lines [id:da25751577792190083] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (299.95,60) -- (300.09,139.93) ;
			%Straight Lines [id:da0967798437064229] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (379.98,60.06) -- (380,140.09) ;
			%Straight Lines [id:da23561983065819336] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (300.12,180.02) -- (299.95,280) ;
			%Straight Lines [id:da26571564403074954] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (379.91,180.09) -- (379.95,280) ;
			%Straight Lines [id:da5731836459170969] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0  }  ,draw opacity=1 ][line width=1.75]    (339.95,140) -- (339.95,20) ;
			%Curve Lines [id:da07481357717058668] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (369.95,160.07) .. controls (379.77,170.17) and (379.77,170.17) .. (379.91,180.09) ;
			%Curve Lines [id:da6173067240111056] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (369.95,160.07) .. controls (379.81,150.01) and (379.81,150.01) .. (380,140.09) ;
			%Curve Lines [id:da807920249154801] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (309.95,160) .. controls (300.26,170.11) and (300.26,170.11) .. (300.12,180.02) ;
			%Curve Lines [id:da31829571802507584] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (300.09,139.93) .. controls (300.01,150.08) and (299.94,150.02) .. (309.95,160) ;
			%Straight Lines [id:da9042071575370056] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0  }  ,draw opacity=1 ][line width=1.75]    (339.95,280) ;
			%Straight Lines [id:da529727213331479] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (339.89,190) -- (369.95,160.07) ;
			%Straight Lines [id:da3538282002008206] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (339.89,190) -- (331.45,181.52) -- (309.95,159.93) ;
			%Curve Lines [id:da17528902825072157] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (319.95,20) .. controls (320.05,30.15) and (320.08,30.09) .. (309.95,40) ;
			%Curve Lines [id:da4647525552172518] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (369.95,40) .. controls (366.47,36.51) and (364.19,34.24) .. (362.71,32.34) .. controls (359.95,28.78) and (359.95,26.51) .. (359.95,20) ;
			%Straight Lines [id:da834961719762958] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (319.95,60) -- (319.95,140) ;
			%Straight Lines [id:da47688398937915366] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (359.95,60) -- (359.95,140) ;
			%Straight Lines [id:da33568858831657633] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (199.95,70) -- (199.95,130) ;
			%Straight Lines [id:da07626870111006534] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (169.95,40) -- (199.95,70) ;
			%Straight Lines [id:da6983550734270332] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (229.95,40) -- (199.95,70) ;
			%Curve Lines [id:da519226449391534] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (169.95,40) .. controls (160.12,29.92) and (160.12,29.92) .. (159.95,20) ;
			%Curve Lines [id:da7824788086509173] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (229.95,40) .. controls (239.79,29.92) and (239.79,29.92) .. (239.95,20) ;
			%Curve Lines [id:da7406781842613712] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (169.95,40) .. controls (160.12,50.08) and (160.12,50.08) .. (159.95,60) ;
			%Curve Lines [id:da036921678456750984] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (229.95,40) .. controls (239.87,50.14) and (239.87,50.14) .. (239.98,60.06) ;
			%Straight Lines [id:da8916011232959546] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (159.95,60) -- (160.09,139.93) ;
			%Straight Lines [id:da05334363920668039] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (239.98,60.06) -- (240,140.09) ;
			%Straight Lines [id:da2942765484084884] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (229.95,160.07) -- (200.02,130) ;
			%Straight Lines [id:da9993557963603825] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (169.95,159.93) -- (200.02,130) ;
			%Straight Lines [id:da5788556944581154] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0  }  ,draw opacity=1 ][line width=1.75]    (199.95,280) ;
			%Curve Lines [id:da4182647940994797] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (179.95,20) .. controls (180.05,30.15) and (180.08,30.09) .. (169.95,40) ;
			%Curve Lines [id:da8628499015378446] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (229.95,40) .. controls (226.47,36.51) and (224.19,34.24) .. (222.71,32.34) .. controls (219.95,28.78) and (219.95,26.51) .. (219.95,20) ;
			%Straight Lines [id:da7036665695849831] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0  }  ,draw opacity=1 ][line width=1.75]    (200,40) -- (200,20) ;
			\draw [shift={(200,40)}, rotate = 270] [color={rgb, 255:red, 255; green, 0; blue, 0  }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0  }  ,fill opacity=1 ][line width=1.75]      (0, 0) circle [x radius= 4.62, y radius= 4.62]   ;
			%Curve Lines [id:da5713236668260715] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (30,160) .. controls (39.81,170.11) and (39.81,170.11) .. (39.95,180.02) ;
			%Straight Lines [id:da5126133079299131] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (39.95,180.02) -- (39.95,280) ;
			%Curve Lines [id:da7736047589007626] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (89.91,160) .. controls (80.22,170.11) and (80.22,170.11) .. (80.07,180.02) ;
			%Straight Lines [id:da9100425138157671] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (79.95,180) -- (79.95,280) ;
			%Straight Lines [id:da8578646261968099] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (160.12,180.02) -- (159.95,280) ;
			%Straight Lines [id:da39157763003680013] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (239.91,180.09) -- (239.95,280) ;
			%Straight Lines [id:da7772278158724033] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0  }  ,draw opacity=1 ][line width=1.75]    (199.95,280) -- (200,170) ;
			%Curve Lines [id:da2648091172102205] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (229.95,160.07) .. controls (239.77,170.17) and (239.77,170.17) .. (239.91,180.09) ;
			%Curve Lines [id:da7222032834851273] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (229.95,160.07) .. controls (239.81,150.01) and (239.81,150.01) .. (240,140.09) ;
			%Curve Lines [id:da41754991644875705] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (169.95,160) .. controls (160.26,170.11) and (160.26,170.11) .. (160.12,180.02) ;
			%Curve Lines [id:da41783341436818366] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (160.09,139.93) .. controls (160.01,150.08) and (159.94,150.02) .. (169.95,160) ;
			%Curve Lines [id:da12449539875609705] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (170,160) .. controls (179.81,170.11) and (179.81,170.11) .. (179.95,180.02) ;
			%Straight Lines [id:da03282262635940825] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (179.95,180.02) -- (179.95,280) ;
			%Curve Lines [id:da3281201442120729] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (229.91,160) .. controls (220.22,170.11) and (220.22,170.11) .. (220.07,180.02) ;
			%Straight Lines [id:da7148601918479525] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (219.95,180) -- (219.95,280) ;
			%Straight Lines [id:da19863362484032865] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0  }  ,draw opacity=1 ][line width=1.75]    (199.95,160) -- (200,170) ;
			\draw [shift={(199.95,160)}, rotate = 89.74] [color={rgb, 255:red, 255; green, 0; blue, 0  }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0  }  ,fill opacity=1 ][line width=1.75]      (0, 0) circle [x radius= 4.62, y radius= 4.62]   ;
			%Curve Lines [id:da9244034543158095] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (348.37,258.46) .. controls (358.29,268.6) and (359.84,270.08) .. (359.95,280) ;
			%Straight Lines [id:da4534015529393809] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (339.91,250) -- (348.37,258.46) ;
			%Straight Lines [id:da12147313714236607] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (339.91,250) -- (331.24,258.67) ;
			%Curve Lines [id:da032039807747803906] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (331.24,258.67) .. controls (321.41,268.75) and (320.12,270.08) .. (319.95,280) ;
			%Straight Lines [id:da46120385882818904] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (339.91,190) -- (339.91,250) ;
			%Straight Lines [id:da1324034183193823] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0  }  ,draw opacity=1 ][line width=1.75]    (339.86,270.09) -- (339.91,280) ;
			\draw [shift={(339.86,270.09)}, rotate = 89.74] [color={rgb, 255:red, 255; green, 0; blue, 0  }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0  }  ,fill opacity=1 ][line width=1.75]      (0, 0) circle [x radius= 4.62, y radius= 4.62]   ;
			%Straight Lines [id:da6711169959738419] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0  }  ,draw opacity=1 ][line width=1.75]    (339.95,160) -- (339.95,140) ;
			\draw [shift={(339.95,160)}, rotate = 270] [color={rgb, 255:red, 255; green, 0; blue, 0  }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0  }  ,fill opacity=1 ][line width=1.75]      (0, 0) circle [x radius= 4.62, y radius= 4.62]   ;
			%Straight Lines [id:da21036375948109698] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0  }  ,draw opacity=1 ][line width=1.75]    (479.95,149.91) -- (480,140) ;
			\draw [shift={(479.95,149.91)}, rotate = 270.26] [color={rgb, 255:red, 255; green, 0; blue, 0  }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0  }  ,fill opacity=1 ][line width=1.75]      (0, 0) circle [x radius= 4.62, y radius= 4.62]   ;
			%Straight Lines [id:da8426501910040081] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (479.95,230) -- (479.95,170) ;
			%Straight Lines [id:da13527306951569762] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (449.95,260) -- (479.95,230) ;
			%Straight Lines [id:da19301781267730278] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (509.95,260) -- (479.95,230) ;
			%Curve Lines [id:da033369911489414594] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (449.95,260) .. controls (440.12,270.08) and (440.12,270.08) .. (439.95,280) ;
			%Curve Lines [id:da30106836042568563] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (509.95,260) .. controls (519.79,270.08) and (519.79,270.08) .. (519.95,280) ;
			%Curve Lines [id:da4659501550788603] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (449.95,260) .. controls (440.12,249.92) and (440.12,249.92) .. (439.95,240) ;
			%Curve Lines [id:da704773969115867] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (509.95,260) .. controls (519.87,249.86) and (519.87,249.86) .. (519.98,239.94) ;
			%Straight Lines [id:da02689752251571975] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (439.95,240) -- (440.09,160.07) ;
			%Straight Lines [id:da5930791075125057] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (519.98,239.94) -- (520,159.91) ;
			%Straight Lines [id:da18953974624159442] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (440.12,119.98) -- (439.95,20) ;
			%Straight Lines [id:da3415263817872989] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (519.91,119.91) -- (519.95,20) ;
			%Straight Lines [id:da27081467339262844] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (509.95,139.93) -- (480.02,170) ;
			%Straight Lines [id:da5350235229363818] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (449.95,140.07) -- (480.02,170) ;
			%Curve Lines [id:da9783346913010569] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (509.95,139.93) .. controls (519.77,129.83) and (519.77,129.83) .. (519.91,119.91) ;
			%Curve Lines [id:da7455570457377954] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (509.95,139.93) .. controls (519.81,149.99) and (519.81,149.99) .. (520,159.91) ;
			%Curve Lines [id:da04087809420554622] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (449.95,140) .. controls (440.26,129.89) and (440.26,129.89) .. (440.12,119.98) ;
			%Curve Lines [id:da8390591602781226] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (440.09,160.07) .. controls (440.01,149.92) and (439.94,149.98) .. (449.95,140) ;
			%Straight Lines [id:da9518900136846924] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0  }  ,draw opacity=1 ][line width=1.75]    (479.95,20) ;
			%Curve Lines [id:da18468511576804758] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (488.41,41.54) .. controls (498.33,31.4) and (499.89,29.92) .. (500,20) ;
			%Straight Lines [id:da15831016955777844] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (479.95,50) -- (488.41,41.54) ;
			%Straight Lines [id:da01507234764595533] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (479.95,50) -- (471.29,41.33) ;
			%Curve Lines [id:da6371117272740274] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (471.29,41.33) .. controls (461.45,31.25) and (460.17,29.92) .. (460,20) ;
			%Straight Lines [id:da5769369841736789] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (479.95,110) -- (479.95,50) ;
			%Straight Lines [id:da1827141188217014] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (479.89,110) -- (509.95,139.93) ;
			%Straight Lines [id:da11799307319037422] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (479.89,110) -- (471.45,118.48) -- (449.95,140.07) ;
			%Curve Lines [id:da027014437898681853] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (459.95,280) .. controls (460.05,269.85) and (460.08,269.91) .. (449.95,260) ;
			%Curve Lines [id:da8298839392974484] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (509.95,260) .. controls (506.47,263.49) and (504.19,265.76) .. (502.71,267.66) .. controls (499.95,271.22) and (499.95,273.49) .. (499.95,280) ;
			%Straight Lines [id:da5489204368191793] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0  }  ,draw opacity=1 ][line width=1.75]    (480,260) -- (480,280) ;
			\draw [shift={(480,260)}, rotate = 90] [color={rgb, 255:red, 255; green, 0; blue, 0  }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0  }  ,fill opacity=1 ][line width=1.75]      (0, 0) circle [x radius= 4.62, y radius= 4.62]   ;
			%Straight Lines [id:da35800337946326244] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0  }  ,draw opacity=1 ][line width=1.75]    (479.95,129.91) -- (479.95,149.91) ;
			\draw [shift={(479.95,129.91)}, rotate = 90] [color={rgb, 255:red, 255; green, 0; blue, 0  }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0  }  ,fill opacity=1 ][line width=1.75]      (0, 0) circle [x radius= 4.62, y radius= 4.62]   ;
			%Straight Lines [id:da07817492035109352] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0  }  ,draw opacity=1 ][line width=1.75]    (479.91,29.91) -- (479.95,20) ;
			\draw [shift={(479.91,29.91)}, rotate = 270.26] [color={rgb, 255:red, 255; green, 0; blue, 0  }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0  }  ,fill opacity=1 ][line width=1.75]      (0, 0) circle [x radius= 4.62, y radius= 4.62]   ;
			
			% Text Node
			\draw (115,130) node [anchor=north west][inner sep=0.75pt]    {$+$};
			% Text Node
			\draw (255,130) node [anchor=north west][inner sep=0.75pt]    {$+$};
			% Text Node
			\draw (395,130) node [anchor=north west][inner sep=0.75pt]    {$+$};
			
		\end{tikzpicture}
\begin{tikzpicture}[x=0.4pt,y=0.4pt,yscale=-1,xscale=1]
			%uncomment if require: \path (0,306); %set diagram left start at 0, and has height of 306
			
			%Straight Lines [id:da32212391969916987] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0  }  ,draw opacity=1 ][line width=1.75]    (479.95,150.09) -- (480,160) ;
			\draw [shift={(479.95,150.09)}, rotate = 89.74] [color={rgb, 255:red, 255; green, 0; blue, 0  }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0  }  ,fill opacity=1 ][line width=1.75]      (0, 0) circle [x radius= 4.62, y radius= 4.62]   ;
			%Curve Lines [id:da20540091128886195] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (89.91,40) .. controls (80.22,50.11) and (80.22,50.11) .. (80.07,60.02) ;
			%Curve Lines [id:da8127540470343011] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (89.95,160) .. controls (80.12,149.92) and (80.12,149.92) .. (79.95,140) ;
			%Curve Lines [id:da4478171757377314] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (29.95,160) .. controls (39.79,149.92) and (39.79,149.92) .. (39.95,140) ;
			%Curve Lines [id:da5895129625381257] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (30,39.98) .. controls (39.81,50.08) and (39.81,50.08) .. (39.95,60) ;
			%Curve Lines [id:da2045627748570673] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (29.95,40) .. controls (20.12,29.92) and (20.12,29.92) .. (19.95,20) ;
			%Curve Lines [id:da7386939301754247] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (89.95,40) .. controls (99.79,29.92) and (99.79,29.92) .. (99.95,20) ;
			%Curve Lines [id:da7859791817329003] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (29.95,40) .. controls (20.12,50.08) and (20.12,50.08) .. (19.95,60) ;
			%Curve Lines [id:da8089220203607701] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (89.95,40) .. controls (99.87,50.14) and (99.87,50.14) .. (99.98,60.06) ;
			%Straight Lines [id:da9606924000245356] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (19.95,60) -- (20.09,139.93) ;
			%Straight Lines [id:da6495612397335784] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (99.98,60.06) -- (100,140.09) ;
			%Straight Lines [id:da9547774380956213] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (20.12,180.02) -- (19.95,280) ;
			%Straight Lines [id:da16676169288464604] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (99.91,180.09) -- (99.95,280) ;
			%Straight Lines [id:da27950031856636004] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0  }  ,draw opacity=1 ][line width=1.75]    (59.95,280) -- (59.95,20) ;
			%Curve Lines [id:da31668097407454] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (89.95,160.07) .. controls (99.77,170.17) and (99.77,170.17) .. (99.91,180.09) ;
			%Curve Lines [id:da48011522575606347] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (89.95,160.07) .. controls (99.81,150.01) and (99.81,150.01) .. (100,140.09) ;
			%Curve Lines [id:da3543534806452211] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (29.95,160) .. controls (20.26,170.11) and (20.26,170.11) .. (20.12,180.02) ;
			%Curve Lines [id:da37844195996830265] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (20.09,139.93) .. controls (20.01,150.08) and (19.94,150.02) .. (29.95,160) ;
			%Curve Lines [id:da7752903401793365] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (39.95,20) .. controls (40.05,30.15) and (40.08,30.09) .. (29.95,40) ;
			%Curve Lines [id:da3011521662111061] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (89.95,40) .. controls (86.47,36.51) and (84.19,34.24) .. (82.71,32.34) .. controls (79.95,28.78) and (79.95,26.51) .. (79.95,20) ;
			%Straight Lines [id:da03722142325081923] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (39.95,60) -- (39.95,140) ;
			%Straight Lines [id:da13063809552940953] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (79.95,60) -- (79.95,140) ;
			%Straight Lines [id:da04062833248236197] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (479.95,70) -- (479.95,130) ;
			%Straight Lines [id:da6424894412916959] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (449.95,40) -- (479.95,70) ;
			%Straight Lines [id:da8466524705165961] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (509.95,40) -- (479.95,70) ;
			%Curve Lines [id:da5580789352702136] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (449.95,40) .. controls (440.12,29.92) and (440.12,29.92) .. (439.95,20) ;
			%Curve Lines [id:da1619004853806354] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (509.95,40) .. controls (519.79,29.92) and (519.79,29.92) .. (519.95,20) ;
			%Curve Lines [id:da46705613296333404] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (449.95,40) .. controls (440.12,50.08) and (440.12,50.08) .. (439.95,60) ;
			%Curve Lines [id:da5113603901302077] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (509.95,40) .. controls (519.87,50.14) and (519.87,50.14) .. (519.98,60.06) ;
			%Straight Lines [id:da9750866950040276] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (439.95,60) -- (440.09,139.93) ;
			%Straight Lines [id:da1254847475360248] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (519.98,60.06) -- (520,140.09) ;
			%Straight Lines [id:da2957839454622846] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (440.12,180.02) -- (439.95,280) ;
			%Straight Lines [id:da16379121052471257] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (519.91,180.09) -- (519.95,280) ;
			%Straight Lines [id:da33050873446756346] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (509.95,160.07) -- (480.02,130) ;
			%Straight Lines [id:da2496170468960206] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (449.95,159.93) -- (480.02,130) ;
			%Curve Lines [id:da540484964290237] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (509.95,160.07) .. controls (519.77,170.17) and (519.77,170.17) .. (519.91,180.09) ;
			%Curve Lines [id:da7042091828611177] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (509.95,160.07) .. controls (519.81,150.01) and (519.81,150.01) .. (520,140.09) ;
			%Curve Lines [id:da05348136446785756] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (449.95,160) .. controls (440.26,170.11) and (440.26,170.11) .. (440.12,180.02) ;
			%Curve Lines [id:da3836527894031059] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (440.09,139.93) .. controls (440.01,150.08) and (439.94,150.02) .. (449.95,160) ;
			%Straight Lines [id:da19456714515270424] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0  }  ,draw opacity=1 ][line width=1.75]    (479.95,280) ;
			%Curve Lines [id:da7004416500469872] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (488.41,258.46) .. controls (498.33,268.6) and (499.89,270.08) .. (500,280) ;
			%Straight Lines [id:da4970093954530288] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (479.95,250) -- (488.41,258.46) ;
			%Straight Lines [id:da6007976930734715] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (479.95,250) -- (471.29,258.67) ;
			%Curve Lines [id:da3072288820242146] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (471.29,258.67) .. controls (461.45,268.75) and (460.17,270.08) .. (460,280) ;
			%Straight Lines [id:da9154584692741574] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (479.95,190) -- (479.95,250) ;
			%Straight Lines [id:da7263251678338158] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (479.89,190) -- (509.95,160.07) ;
			%Straight Lines [id:da401499534672523] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (479.89,190) -- (471.45,181.52) -- (449.95,159.93) ;
			%Curve Lines [id:da09035560865818759] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (459.95,20) .. controls (460.05,30.15) and (460.08,30.09) .. (449.95,40) ;
			%Curve Lines [id:da9425066116400702] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (509.95,40) .. controls (506.47,36.51) and (504.19,34.24) .. (502.71,32.34) .. controls (499.95,28.78) and (499.95,26.51) .. (499.95,20) ;
			%Straight Lines [id:da08912685000454479] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0  }  ,draw opacity=1 ][line width=1.75]    (480,40) -- (480,20) ;
			\draw [shift={(480,40)}, rotate = 270] [color={rgb, 255:red, 255; green, 0; blue, 0  }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0  }  ,fill opacity=1 ][line width=1.75]      (0, 0) circle [x radius= 4.62, y radius= 4.62]   ;
			%Curve Lines [id:da18427424362274114] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (369.91,40) .. controls (360.22,50.11) and (360.22,50.11) .. (360.07,60.02) ;
			%Curve Lines [id:da02825183808641718] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (369.95,160) .. controls (360.12,149.92) and (360.12,149.92) .. (359.95,140) ;
			%Curve Lines [id:da3207845064059782] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (309.95,160) .. controls (319.79,149.92) and (319.79,149.92) .. (319.95,140) ;
			%Curve Lines [id:da1645763511858982] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (310,39.98) .. controls (319.81,50.08) and (319.81,50.08) .. (319.95,60) ;
			%Curve Lines [id:da0008587204051260233] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (309.95,40) .. controls (300.12,29.92) and (300.12,29.92) .. (299.95,20) ;
			%Curve Lines [id:da20110155334006086] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (369.95,40) .. controls (379.79,29.92) and (379.79,29.92) .. (379.95,20) ;
			%Curve Lines [id:da8482427496443614] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (309.95,40) .. controls (300.12,50.08) and (300.12,50.08) .. (299.95,60) ;
			%Curve Lines [id:da4491388316523468] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (369.95,40) .. controls (379.87,50.14) and (379.87,50.14) .. (379.98,60.06) ;
			%Straight Lines [id:da25751577792190083] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (299.95,60) -- (300.09,139.93) ;
			%Straight Lines [id:da0967798437064229] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (379.98,60.06) -- (380,140.09) ;
			%Straight Lines [id:da23561983065819336] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (300.12,180.02) -- (299.95,280) ;
			%Straight Lines [id:da26571564403074954] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (379.91,180.09) -- (379.95,280) ;
			%Straight Lines [id:da5731836459170969] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0  }  ,draw opacity=1 ][line width=1.75]    (339.95,140) -- (339.95,20) ;
			%Curve Lines [id:da07481357717058668] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (369.95,160.07) .. controls (379.77,170.17) and (379.77,170.17) .. (379.91,180.09) ;
			%Curve Lines [id:da6173067240111056] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (369.95,160.07) .. controls (379.81,150.01) and (379.81,150.01) .. (380,140.09) ;
			%Curve Lines [id:da807920249154801] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (309.95,160) .. controls (300.26,170.11) and (300.26,170.11) .. (300.12,180.02) ;
			%Curve Lines [id:da31829571802507584] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (300.09,139.93) .. controls (300.01,150.08) and (299.94,150.02) .. (309.95,160) ;
			%Straight Lines [id:da9042071575370056] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0  }  ,draw opacity=1 ][line width=1.75]    (339.95,280) ;
			%Straight Lines [id:da529727213331479] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (339.89,190) -- (369.95,160.07) ;
			%Straight Lines [id:da3538282002008206] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (339.89,190) -- (331.45,181.52) -- (309.95,159.93) ;
			%Curve Lines [id:da17528902825072157] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (319.95,20) .. controls (320.05,30.15) and (320.08,30.09) .. (309.95,40) ;
			%Curve Lines [id:da4647525552172518] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (369.95,40) .. controls (366.47,36.51) and (364.19,34.24) .. (362.71,32.34) .. controls (359.95,28.78) and (359.95,26.51) .. (359.95,20) ;
			%Straight Lines [id:da834961719762958] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (319.95,60) -- (319.95,140) ;
			%Straight Lines [id:da47688398937915366] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (359.95,60) -- (359.95,140) ;
			%Straight Lines [id:da33568858831657633] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (199.95,70) -- (199.95,130) ;
			%Straight Lines [id:da07626870111006534] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (169.95,40) -- (199.95,70) ;
			%Straight Lines [id:da6983550734270332] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (229.95,40) -- (199.95,70) ;
			%Curve Lines [id:da519226449391534] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (169.95,40) .. controls (160.12,29.92) and (160.12,29.92) .. (159.95,20) ;
			%Curve Lines [id:da7824788086509173] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (229.95,40) .. controls (239.79,29.92) and (239.79,29.92) .. (239.95,20) ;
			%Curve Lines [id:da7406781842613712] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (169.95,40) .. controls (160.12,50.08) and (160.12,50.08) .. (159.95,60) ;
			%Curve Lines [id:da036921678456750984] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (229.95,40) .. controls (239.87,50.14) and (239.87,50.14) .. (239.98,60.06) ;
			%Straight Lines [id:da8916011232959546] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (159.95,60) -- (160.09,139.93) ;
			%Straight Lines [id:da05334363920668039] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (239.98,60.06) -- (240,140.09) ;
			%Straight Lines [id:da2942765484084884] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (229.95,160.07) -- (200.02,130) ;
			%Straight Lines [id:da9993557963603825] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (169.95,159.93) -- (200.02,130) ;
			%Straight Lines [id:da5788556944581154] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0  }  ,draw opacity=1 ][line width=1.75]    (199.95,280) ;
			%Curve Lines [id:da4182647940994797] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (179.95,20) .. controls (180.05,30.15) and (180.08,30.09) .. (169.95,40) ;
			%Curve Lines [id:da8628499015378446] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (229.95,40) .. controls (226.47,36.51) and (224.19,34.24) .. (222.71,32.34) .. controls (219.95,28.78) and (219.95,26.51) .. (219.95,20) ;
			%Straight Lines [id:da7036665695849831] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0  }  ,draw opacity=1 ][line width=1.75]    (200,40) -- (200,20) ;
			\draw [shift={(200,40)}, rotate = 270] [color={rgb, 255:red, 255; green, 0; blue, 0  }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0  }  ,fill opacity=1 ][line width=1.75]      (0, 0) circle [x radius= 4.62, y radius= 4.62]   ;
			%Curve Lines [id:da5713236668260715] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (30,160) .. controls (39.81,170.11) and (39.81,170.11) .. (39.95,180.02) ;
			%Straight Lines [id:da5126133079299131] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (39.95,180.02) -- (39.95,280) ;
			%Curve Lines [id:da7736047589007626] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (89.91,160) .. controls (80.22,170.11) and (80.22,170.11) .. (80.07,180.02) ;
			%Straight Lines [id:da9100425138157671] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (79.95,180) -- (79.95,280) ;
			%Straight Lines [id:da4471857853436916] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0  }  ,draw opacity=1 ][line width=1.75]    (479.95,170.09) -- (479.95,150.09) ;
			\draw [shift={(479.95,170.09)}, rotate = 270] [color={rgb, 255:red, 255; green, 0; blue, 0  }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0  }  ,fill opacity=1 ][line width=1.75]      (0, 0) circle [x radius= 4.62, y radius= 4.62]   ;
			%Straight Lines [id:da9589877929725088] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0  }  ,draw opacity=1 ][line width=1.75]    (479.91,270.09) -- (479.95,280) ;
			\draw [shift={(479.91,270.09)}, rotate = 89.74] [color={rgb, 255:red, 255; green, 0; blue, 0  }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0  }  ,fill opacity=1 ][line width=1.75]      (0, 0) circle [x radius= 4.62, y radius= 4.62]   ;
			%Straight Lines [id:da8578646261968099] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (160.12,180.02) -- (159.95,280) ;
			%Straight Lines [id:da39157763003680013] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (239.91,180.09) -- (239.95,280) ;
			%Straight Lines [id:da7772278158724033] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0  }  ,draw opacity=1 ][line width=1.75]    (199.95,280) -- (200,170) ;
			%Curve Lines [id:da2648091172102205] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (229.95,160.07) .. controls (239.77,170.17) and (239.77,170.17) .. (239.91,180.09) ;
			%Curve Lines [id:da7222032834851273] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (229.95,160.07) .. controls (239.81,150.01) and (239.81,150.01) .. (240,140.09) ;
			%Curve Lines [id:da41754991644875705] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.75]    (169.95,160) .. controls (160.26,170.11) and (160.26,170.11) .. (160.12,180.02) ;
			%Curve Lines [id:da41783341436818366] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (160.09,139.93) .. controls (160.01,150.08) and (159.94,150.02) .. (169.95,160) ;
			%Curve Lines [id:da12449539875609705] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (170,160) .. controls (179.81,170.11) and (179.81,170.11) .. (179.95,180.02) ;
			%Straight Lines [id:da03282262635940825] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (179.95,180.02) -- (179.95,280) ;
			%Curve Lines [id:da3281201442120729] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (229.91,160) .. controls (220.22,170.11) and (220.22,170.11) .. (220.07,180.02) ;
			%Straight Lines [id:da7148601918479525] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (219.95,180) -- (219.95,280) ;
			%Straight Lines [id:da19863362484032865] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0  }  ,draw opacity=1 ][line width=1.75]    (199.95,160) -- (200,170) ;
			\draw [shift={(199.95,160)}, rotate = 89.74] [color={rgb, 255:red, 255; green, 0; blue, 0  }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0  }  ,fill opacity=1 ][line width=1.75]      (0, 0) circle [x radius= 4.62, y radius= 4.62]   ;
			%Curve Lines [id:da9244034543158095] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (348.37,258.46) .. controls (358.29,268.6) and (359.84,270.08) .. (359.95,280) ;
			%Straight Lines [id:da4534015529393809] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (339.91,250) -- (348.37,258.46) ;
			%Straight Lines [id:da12147313714236607] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (339.91,250) -- (331.24,258.67) ;
			%Curve Lines [id:da032039807747803906] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (331.24,258.67) .. controls (321.41,268.75) and (320.12,270.08) .. (319.95,280) ;
			%Straight Lines [id:da46120385882818904] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.75]    (339.91,190) -- (339.91,250) ;
			%Straight Lines [id:da1324034183193823] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0  }  ,draw opacity=1 ][line width=1.75]    (339.86,270.09) -- (339.91,280) ;
			\draw [shift={(339.86,270.09)}, rotate = 89.74] [color={rgb, 255:red, 255; green, 0; blue, 0  }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0  }  ,fill opacity=1 ][line width=1.75]      (0, 0) circle [x radius= 4.62, y radius= 4.62]   ;
			%Straight Lines [id:da6711169959738419] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0  }  ,draw opacity=1 ][line width=1.75]    (339.95,160) -- (339.95,140) ;
			\draw [shift={(339.95,160)}, rotate = 270] [color={rgb, 255:red, 255; green, 0; blue, 0  }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0  }  ,fill opacity=1 ][line width=1.75]      (0, 0) circle [x radius= 4.62, y radius= 4.62]   ;
			
			% Text Node
			\draw (115,130) node [anchor=north west][inner sep=0.75pt]    {$+$};
			% Text Node
			\draw (255,130) node [anchor=north west][inner sep=0.75pt]    {$+$};
			% Text Node
			\draw (395,130) node [anchor=north west][inner sep=0.75pt]    {$+$};
			
		\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
			%uncomment if require: \path (0,30); %set diagram left start at 0, and has height of 30
			
			%uncomment if require: \path (0,30); %set diagram left start at 0, and has height of 30
			
			%Straight Lines [id:da2862453755434311] 
			\draw [line width=0.75]    (30,10) -- (60,10) ;
			%\draw [shift={(50,10)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
			%Straight Lines [id:da03166714016377048] 
			\draw [line width=0.75]    (90,10) -- (120,10) ;
			%\draw [shift={(110,10)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
			%Straight Lines [id:da13394823008363788] 
			\draw [line width=0.75]    (210,10) -- (240,10) ;
			%\draw [shift={(230,10)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
			%Straight Lines [id:da6977889436018638] 
			\draw [line width=0.75]    (290,10) -- (320,10) ;
			%\draw [shift={(310,10)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
			%Straight Lines [id:da3447429835530582] 
			\draw [line width=0.75]    (150,10) -- (180,10) ;
			%\draw [shift={(170,10)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
			
			% Text Node
			\draw (9,2.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$E_{1}$};
			% Text Node
			\draw (69,2.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$E_{2}$};
			% Text Node
			\draw (129,2.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$E_{3}$};
			% Text Node
			\draw (183,8) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
			% Text Node
			\draw (249,2.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$E_{n-1}$};
			% Text Node
			\draw (329,2.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$E_{n}$};
		\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[x=0.58pt,y=0.58pt,yscale=-1,xscale=1]
			
			%uncomment if require: \path (0,1755); %set diagram left start at 0, and has height of 1755
			
			%Straight Lines [id:da9734884930247807] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (69.95,370) -- (70,350) ;
			%Straight Lines [id:da3775182056803561] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (59.95,376.67) -- (69.95,370) ;
			%Curve Lines [id:da5836455882417939] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (79.95,363.33) .. controls (89.79,356.61) and (89.95,356.67) .. (89.95,350) ;
			%Curve Lines [id:da903121599458732] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (59.95,363.33) .. controls (50.12,356.61) and (50.12,356.61) .. (49.95,350) ;
			%Straight Lines [id:da04497319173302006] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (79.95,376.67) -- (69.95,370) ;
			%Straight Lines [id:da2608232118448073] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (69.95,370) -- (59.95,363.33) ;
			%Straight Lines [id:da6609929653075344] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (69.95,370) -- (79.95,363.33) ;
			%Curve Lines [id:da375581448821239] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (59.95,376.67) .. controls (50.12,383.39) and (50.12,383.39) .. (49.95,390) ;
			%Curve Lines [id:da9812878603788997] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (79.95,376.67) .. controls (89.79,383.39) and (89.79,383.39) .. (89.95,390) ;
			%Straight Lines [id:da7207153009134437] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (10,390) -- (10,290) ;
			%Straight Lines [id:da6087183617717944] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (30,390) -- (30,310) ;
			%Straight Lines [id:da5313322087687189] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (70,390) -- (70,370) ;
			%Curve Lines [id:da5340994653620399] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (20,280) .. controls (10.08,274.93) and (10.11,274.96) .. (10,270) ;
			%Curve Lines [id:da0501893332914598] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (20,280) .. controls (23.49,281.74) and (25.76,282.88) .. (27.24,283.83) .. controls (30,285.61) and (30,286.74) .. (30,290) ;
			%Curve Lines [id:da6991592709525325] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (20,280) .. controls (29.92,274.93) and (29.89,274.96) .. (30,270) ;
			%Curve Lines [id:da4108872468230438] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (20,280) .. controls (16.51,281.74) and (14.24,282.88) .. (12.76,283.83) .. controls (10,285.61) and (10,286.74) .. (10,290) ;
			%Straight Lines [id:da4294195591461214] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (70,330) -- (70.05,350) ;
			%Straight Lines [id:da6909790866589871] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (60,323.33) -- (70,330) ;
			%Curve Lines [id:da9735641648032867] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (80,336.67) .. controls (89.83,343.39) and (90,343.33) .. (90,350) ;
			%Curve Lines [id:da29646253689746493] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (60,336.67) .. controls (50.17,343.39) and (50.17,343.39) .. (50,350) ;
			%Straight Lines [id:da8854055779353414] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (80,323.33) -- (70,330) ;
			%Straight Lines [id:da8529491960502813] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (70,330) -- (60,336.67) ;
			%Straight Lines [id:da6822051509951956] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (70,330) -- (80,336.67) ;
			%Curve Lines [id:da4477893143711609] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (60,323.33) .. controls (50.17,316.61) and (50.17,316.61) .. (50,310) ;
			%Curve Lines [id:da762161388578086] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (80,323.33) .. controls (89.83,316.61) and (89.83,316.61) .. (90,310) ;
			%Straight Lines [id:da04893740882131414] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (70.05,290) -- (70.05,330) ;
			%Curve Lines [id:da7615724046388965] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (40,300) .. controls (30.08,294.93) and (30.11,294.96) .. (30,290) ;
			%Curve Lines [id:da6107315237324566] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (40,300) .. controls (43.49,301.74) and (45.76,302.88) .. (47.24,303.83) .. controls (50,305.61) and (50,306.74) .. (50,310) ;
			%Curve Lines [id:da22292161716515024] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (40,300) .. controls (49.92,294.93) and (49.89,294.96) .. (50,290) ;
			%Curve Lines [id:da17371231733335368] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (40,300) .. controls (36.51,301.74) and (34.24,302.88) .. (32.76,303.83) .. controls (30,305.61) and (30,306.74) .. (30,310) ;
			%Straight Lines [id:da8894780773139284] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (110,390) -- (110,310) ;
			%Curve Lines [id:da4514130628449735] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (100,300) .. controls (109.92,294.93) and (109.89,294.96) .. (110,290) ;
			%Curve Lines [id:da3189698167031034] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (100,300) .. controls (96.51,301.74) and (94.24,302.88) .. (92.76,303.83) .. controls (90,305.61) and (90,306.74) .. (90,310) ;
			%Curve Lines [id:da8124420558377576] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (100,300) .. controls (90.08,294.93) and (90.11,294.96) .. (90,290) ;
			%Curve Lines [id:da6783459428632534] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (100,300) .. controls (103.49,301.74) and (105.76,302.88) .. (107.24,303.83) .. controls (110,305.61) and (110,306.74) .. (110,310) ;
			%Straight Lines [id:da25861283995855056] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (70,270) -- (70,230) ;
			%Straight Lines [id:da973028741351043] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (60,276.67) -- (70,270) ;
			%Curve Lines [id:da5300559087736043] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (80,263.33) .. controls (89.83,256.61) and (90,256.67) .. (90,250) ;
			%Curve Lines [id:da9839883471418129] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (60,263.33) .. controls (50.17,256.61) and (50.17,256.61) .. (50,250) ;
			%Straight Lines [id:da8188341473145628] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (80,276.67) -- (70,270) ;
			%Straight Lines [id:da8390370591996588] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (70,270) -- (60,263.33) ;
			%Straight Lines [id:da3893414014016794] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (70,270) -- (80,263.33) ;
			%Curve Lines [id:da8454188616265501] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (60,276.67) .. controls (50.17,283.39) and (50.17,283.39) .. (50,290) ;
			%Curve Lines [id:da24879282920665546] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (80,276.67) .. controls (89.83,283.39) and (89.83,283.39) .. (90,290) ;
			%Straight Lines [id:da4652459103519182] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (70.05,290) -- (70.05,270) ;
			%Curve Lines [id:da8435336869400538] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (40,240) .. controls (30.08,234.93) and (30.11,234.96) .. (30,230) ;
			%Curve Lines [id:da6008293536031752] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (40,240) .. controls (43.49,241.74) and (45.76,242.88) .. (47.24,243.83) .. controls (50,245.61) and (50,246.74) .. (50,250) ;
			%Curve Lines [id:da7676191976001345] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (40,240) .. controls (49.92,234.93) and (49.89,234.96) .. (50,230) ;
			%Curve Lines [id:da7393828481533375] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (40,240) .. controls (36.51,241.74) and (34.24,242.88) .. (32.76,243.83) .. controls (30,245.61) and (30,246.74) .. (30,250) ;
			%Straight Lines [id:da42637848881898877] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (130,390) -- (130,290) ;
			%Curve Lines [id:da7823711549452357] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (120,280) .. controls (129.92,274.93) and (129.89,274.96) .. (130,270) ;
			%Curve Lines [id:da8677079059636246] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (120,280) .. controls (116.51,281.74) and (114.24,282.88) .. (112.76,283.83) .. controls (110,285.61) and (110,286.74) .. (110,290) ;
			%Curve Lines [id:da28073290815055807] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (120,280) .. controls (110.08,274.93) and (110.11,274.96) .. (110,270) ;
			%Curve Lines [id:da8452304907210377] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (120,280) .. controls (123.49,281.74) and (125.76,282.88) .. (127.24,283.83) .. controls (130,285.61) and (130,286.74) .. (130,290) ;
			%Curve Lines [id:da6954401876689815] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (100,240) .. controls (109.92,234.93) and (109.89,234.96) .. (110,230) ;
			%Curve Lines [id:da8548224729060079] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (100,240) .. controls (96.51,241.74) and (94.24,242.88) .. (92.76,243.83) .. controls (90,245.61) and (90,246.74) .. (90,250) ;
			%Curve Lines [id:da028135351804280395] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (100,240) .. controls (90.08,234.93) and (90.11,234.96) .. (90,230) ;
			%Curve Lines [id:da4002582708225766] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (100,240) .. controls (103.49,241.74) and (105.76,242.88) .. (107.24,243.83) .. controls (110,245.61) and (110,246.74) .. (110,250) ;
			%Straight Lines [id:da2696148843053203] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (70,210) -- (70.05,190) ;
			%Straight Lines [id:da033539153097263075] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (60,216.67) -- (70,210) ;
			%Curve Lines [id:da4785582083597013] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (80,203.33) .. controls (89.83,196.61) and (90,196.67) .. (90,190) ;
			%Curve Lines [id:da5709856600604661] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (60,203.33) .. controls (50.17,196.61) and (50.17,196.61) .. (50,190) ;
			%Straight Lines [id:da9675702001478461] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (80,216.67) -- (70,210) ;
			%Straight Lines [id:da9959631689888526] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (70,210) -- (60,203.33) ;
			%Straight Lines [id:da5441234717408645] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (70,210) -- (80,203.33) ;
			%Curve Lines [id:da3547805768575967] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (60,216.67) .. controls (50.17,223.39) and (50.17,223.39) .. (50,230) ;
			%Curve Lines [id:da4072023302565735] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (80,216.67) .. controls (89.83,223.39) and (89.83,223.39) .. (90,230) ;
			%Straight Lines [id:da5565529747815903] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (70.05,230) -- (70.05,210) ;
			%Straight Lines [id:da887215386062401] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (110,270) -- (110,250) ;
			%Straight Lines [id:da8561710776089775] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (30,270) -- (30,250) ;
			%Straight Lines [id:da49313362253911364] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (110,230) -- (110,190) ;
			%Straight Lines [id:da547711300874185] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (30,230) -- (30,190) ;
			%Straight Lines [id:da6074317686823072] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (130,270) -- (130,190) ;
			%Straight Lines [id:da1807560933560659] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (10,270) -- (10,190) ;
			%Straight Lines [id:da3540104760075802] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (10,70) -- (10,90) ;
			%Curve Lines [id:da9074865462342026] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (20,100) .. controls (10.08,105.07) and (10.11,105.04) .. (10,110) ;
			%Curve Lines [id:da523581889676549] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (20,100) .. controls (23.49,98.26) and (25.76,97.12) .. (27.24,96.17) .. controls (30,94.39) and (30,93.26) .. (30,90) ;
			%Curve Lines [id:da2508284069736171] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (20,100) .. controls (29.92,105.07) and (29.89,105.04) .. (30,110) ;
			%Curve Lines [id:da560534988181471] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (20,100) .. controls (16.51,98.26) and (14.24,97.12) .. (12.76,96.17) .. controls (10,94.39) and (10,93.26) .. (10,90) ;
			%Curve Lines [id:da27194078390349796] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (40,80) .. controls (30.08,85.07) and (30.11,85.04) .. (30,90) ;
			%Curve Lines [id:da10937386764384249] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (40,80) .. controls (43.49,78.26) and (45.76,77.12) .. (47.24,76.17) .. controls (50,74.39) and (50,73.26) .. (50,70) ;
			%Curve Lines [id:da8912869367218974] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (40,80) .. controls (49.92,85.07) and (49.89,85.04) .. (50,90) ;
			%Curve Lines [id:da9128056869254915] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (40,80) .. controls (36.51,78.26) and (34.24,77.12) .. (32.76,76.17) .. controls (30,74.39) and (30,73.26) .. (30,70) ;
			%Curve Lines [id:da14338408097693867] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (100,80) .. controls (109.92,85.07) and (109.89,85.04) .. (110,90) ;
			%Curve Lines [id:da9155945603300515] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (100,80) .. controls (96.51,78.26) and (94.24,77.12) .. (92.76,76.17) .. controls (90,74.39) and (90,73.26) .. (90,70) ;
			%Curve Lines [id:da24923967622267673] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (100,80) .. controls (90.08,85.07) and (90.11,85.04) .. (90,90) ;
			%Curve Lines [id:da9179586467024659] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (100,80) .. controls (103.49,78.26) and (105.76,77.12) .. (107.24,76.17) .. controls (110,74.39) and (110,73.26) .. (110,70) ;
			%Straight Lines [id:da8591952392692912] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (70,110) -- (70,150) ;
			%Straight Lines [id:da2347008050968269] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (60,103.33) -- (70,110) ;
			%Curve Lines [id:da28740354555036607] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (80,116.67) .. controls (89.83,123.39) and (90,123.33) .. (90,130) ;
			%Curve Lines [id:da0356531723641027] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (60,116.67) .. controls (50.17,123.39) and (50.17,123.39) .. (50,130) ;
			%Straight Lines [id:da5877682970677562] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (80,103.33) -- (70,110) ;
			%Straight Lines [id:da5588086919618929] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (70,110) -- (60,116.67) ;
			%Straight Lines [id:da9049850696846484] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (70,110) -- (80,116.67) ;
			%Curve Lines [id:da359033980968692] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (60,103.33) .. controls (50.17,96.61) and (50.17,96.61) .. (50,90) ;
			%Curve Lines [id:da13431944886497482] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (80,103.33) .. controls (89.83,96.61) and (89.83,96.61) .. (90,90) ;
			%Straight Lines [id:da15199117334075196] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (70,70) -- (70.05,110) ;
			%Curve Lines [id:da18142523382953457] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (40,140) .. controls (30.08,145.07) and (30.11,145.04) .. (30,150) ;
			%Curve Lines [id:da7789716496839474] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (40,140) .. controls (43.49,138.26) and (45.76,137.12) .. (47.24,136.17) .. controls (50,134.39) and (50,133.26) .. (50,130) ;
			%Curve Lines [id:da6218888117857915] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (40,140) .. controls (49.92,145.07) and (49.89,145.04) .. (50,150) ;
			%Curve Lines [id:da4724546823059883] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (40,140) .. controls (36.51,138.26) and (34.24,137.12) .. (32.76,136.17) .. controls (30,134.39) and (30,133.26) .. (30,130) ;
			%Straight Lines [id:da7135905406530436] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (130,70) -- (130,90) ;
			%Curve Lines [id:da5128420950330612] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (120,100) .. controls (129.92,105.07) and (129.89,105.04) .. (130,110) ;
			%Curve Lines [id:da6768304820299835] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (120,100) .. controls (116.51,98.26) and (114.24,97.12) .. (112.76,96.17) .. controls (110,94.39) and (110,93.26) .. (110,90) ;
			%Curve Lines [id:da8642010629138026] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (120,100) .. controls (110.08,105.07) and (110.11,105.04) .. (110,110) ;
			%Curve Lines [id:da7327055688550337] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (120,100) .. controls (123.49,98.26) and (125.76,97.12) .. (127.24,96.17) .. controls (130,94.39) and (130,93.26) .. (130,90) ;
			%Curve Lines [id:da5395787863803236] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (100,140) .. controls (109.92,145.07) and (109.89,145.04) .. (110,150) ;
			%Curve Lines [id:da27481180052798737] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (100,140) .. controls (96.51,138.26) and (94.24,137.12) .. (92.76,136.17) .. controls (90,134.39) and (90,133.26) .. (90,130) ;
			%Curve Lines [id:da35640115629706903] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (100,140) .. controls (90.08,145.07) and (90.11,145.04) .. (90,150) ;
			%Curve Lines [id:da6595657718103782] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (100,140) .. controls (103.49,138.26) and (105.76,137.12) .. (107.24,136.17) .. controls (110,134.39) and (110,133.26) .. (110,130) ;
			%Straight Lines [id:da296879857728519] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (70,170) -- (70.05,190) ;
			%Straight Lines [id:da8143124825722197] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (60,163.33) -- (70,170) ;
			%Curve Lines [id:da8515673011834761] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (80,176.67) .. controls (89.83,183.39) and (90,183.33) .. (90,190) ;
			%Curve Lines [id:da19815137647050274] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (60,176.67) .. controls (50.17,183.39) and (50.17,183.39) .. (50,190) ;
			%Straight Lines [id:da9001362392836874] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (80,163.33) -- (70,170) ;
			%Straight Lines [id:da9725033250302344] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (70,170) -- (60,176.67) ;
			%Straight Lines [id:da6075157546957131] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (70,170) -- (80,176.67) ;
			%Curve Lines [id:da9587109787934898] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (60,163.33) .. controls (50.17,156.61) and (50.17,156.61) .. (50,150) ;
			%Curve Lines [id:da5548460338657624] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (80,163.33) .. controls (89.83,156.61) and (89.83,156.61) .. (90,150) ;
			%Straight Lines [id:da8347591975881139] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (70.05,150) -- (70.05,170) ;
			%Straight Lines [id:da4816345129892112] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (110,110) -- (110,130) ;
			%Straight Lines [id:da7622761045830702] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (30,110) -- (30,130) ;
			%Straight Lines [id:da5410893200540341] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (110,150) -- (110,190) ;
			%Straight Lines [id:da6011948363294686] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (30,150) -- (30,190) ;
			%Straight Lines [id:da6167590089622854] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (130,110) -- (130,190) ;
			%Straight Lines [id:da7126401301568135] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (10,110) -- (10,190) ;
			%Straight Lines [id:da504778072984924] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (209.95,90) -- (210,110) ;
			%Straight Lines [id:da38568009297166106] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (199.95,83.33) -- (209.95,90) ;
			%Curve Lines [id:da6337721653914743] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (219.95,96.67) .. controls (229.79,103.39) and (229.95,103.33) .. (229.95,110) ;
			%Curve Lines [id:da15556072040585245] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (199.95,96.67) .. controls (190.12,103.39) and (190.12,103.39) .. (189.95,110) ;
			%Straight Lines [id:da48473572450864033] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (219.95,83.33) -- (209.95,90) ;
			%Straight Lines [id:da20698111468285485] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (209.95,90) -- (199.95,96.67) ;
			%Straight Lines [id:da5169267415740164] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (209.95,90) -- (219.95,96.67) ;
			%Curve Lines [id:da37659559434030543] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (199.95,83.33) .. controls (190.12,76.61) and (190.12,76.61) .. (189.95,70) ;
			%Curve Lines [id:da6617984368235699] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (219.95,83.33) .. controls (229.79,76.61) and (229.79,76.61) .. (229.95,70) ;
			%Straight Lines [id:da42920828455866955] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (150,70) -- (150,170) ;
			%Straight Lines [id:da8464628589475691] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (170,70) -- (170,150) ;
			%Straight Lines [id:da14709419802056511] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (210,70) -- (210,90) ;
			%Curve Lines [id:da38056631222304294] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (160,180) .. controls (150.08,185.07) and (150.11,185.04) .. (150,190) ;
			%Curve Lines [id:da7581849726038243] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (160,180) .. controls (163.49,178.26) and (165.76,177.12) .. (167.24,176.17) .. controls (170,174.39) and (170,173.26) .. (170,170) ;
			%Curve Lines [id:da9876736848034184] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (160,180) .. controls (169.92,185.07) and (169.89,185.04) .. (170,190) ;
			%Curve Lines [id:da1706168751367496] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (160,180) .. controls (156.51,178.26) and (154.24,177.12) .. (152.76,176.17) .. controls (150,174.39) and (150,173.26) .. (150,170) ;
			%Straight Lines [id:da8331217776043411] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (210,130) -- (210.05,110) ;
			%Straight Lines [id:da936627992043791] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (200,136.67) -- (210,130) ;
			%Curve Lines [id:da636162948027365] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (220,123.33) .. controls (229.83,116.61) and (230,116.67) .. (230,110) ;
			%Curve Lines [id:da661904202977684] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (200,123.33) .. controls (190.17,116.61) and (190.17,116.61) .. (190,110) ;
			%Straight Lines [id:da5464594961629103] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (220,136.67) -- (210,130) ;
			%Straight Lines [id:da6774533465428243] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (210,130) -- (200,123.33) ;
			%Straight Lines [id:da506866413766575] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (210,130) -- (220,123.33) ;
			%Curve Lines [id:da43335691204270166] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (200,136.67) .. controls (190.17,143.39) and (190.17,143.39) .. (190,150) ;
			%Curve Lines [id:da002168051781890501] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (220,136.67) .. controls (229.83,143.39) and (229.83,143.39) .. (230,150) ;
			%Straight Lines [id:da008341005241126132] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (210.05,170) -- (210.05,130) ;
			%Curve Lines [id:da6881663438527794] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (180,160) .. controls (170.08,165.07) and (170.11,165.04) .. (170,170) ;
			%Curve Lines [id:da15740819008118212] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (180,160) .. controls (183.49,158.26) and (185.76,157.12) .. (187.24,156.17) .. controls (190,154.39) and (190,153.26) .. (190,150) ;
			%Curve Lines [id:da9026229975030202] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (180,160) .. controls (189.92,165.07) and (189.89,165.04) .. (190,170) ;
			%Curve Lines [id:da3634324755114837] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (180,160) .. controls (176.51,158.26) and (174.24,157.12) .. (172.76,156.17) .. controls (170,154.39) and (170,153.26) .. (170,150) ;
			%Straight Lines [id:da6258943202581473] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (250,70) -- (250,150) ;
			%Curve Lines [id:da01686012437126516] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (240,160) .. controls (249.92,165.07) and (249.89,165.04) .. (250,170) ;
			%Curve Lines [id:da25129722256539977] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (240,160) .. controls (236.51,158.26) and (234.24,157.12) .. (232.76,156.17) .. controls (230,154.39) and (230,153.26) .. (230,150) ;
			%Curve Lines [id:da3147618866385926] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (240,160) .. controls (230.08,165.07) and (230.11,165.04) .. (230,170) ;
			%Curve Lines [id:da7227443055106928] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (240,160) .. controls (243.49,158.26) and (245.76,157.12) .. (247.24,156.17) .. controls (250,154.39) and (250,153.26) .. (250,150) ;
			%Straight Lines [id:da5802200423072561] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (210,190) -- (210,230) ;
			%Straight Lines [id:da8038954586964489] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (200,183.33) -- (210,190) ;
			%Curve Lines [id:da4135335910107314] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (220,196.67) .. controls (229.83,203.39) and (230,203.33) .. (230,210) ;
			%Curve Lines [id:da8215406491680095] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (200,196.67) .. controls (190.17,203.39) and (190.17,203.39) .. (190,210) ;
			%Straight Lines [id:da4528642633879294] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (220,183.33) -- (210,190) ;
			%Straight Lines [id:da767692970681789] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (210,190) -- (200,196.67) ;
			%Straight Lines [id:da5974987966994441] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (210,190) -- (220,196.67) ;
			%Curve Lines [id:da2842450238355143] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (200,183.33) .. controls (190.17,176.61) and (190.17,176.61) .. (190,170) ;
			%Curve Lines [id:da9104163912716248] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (220,183.33) .. controls (229.83,176.61) and (229.83,176.61) .. (230,170) ;
			%Straight Lines [id:da03733607025753716] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (210.05,170) -- (210.05,190) ;
			%Curve Lines [id:da8759714367916829] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (180,220) .. controls (170.08,225.07) and (170.11,225.04) .. (170,230) ;
			%Curve Lines [id:da8941630187161682] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (180,220) .. controls (183.49,218.26) and (185.76,217.12) .. (187.24,216.17) .. controls (190,214.39) and (190,213.26) .. (190,210) ;
			%Curve Lines [id:da4883161158545499] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (180,220) .. controls (189.92,225.07) and (189.89,225.04) .. (190,230) ;
			%Curve Lines [id:da03628487171258943] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (180,220) .. controls (176.51,218.26) and (174.24,217.12) .. (172.76,216.17) .. controls (170,214.39) and (170,213.26) .. (170,210) ;
			%Straight Lines [id:da6218236588835007] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (270,70) -- (270,170) ;
			%Curve Lines [id:da8298162529404136] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (260,180) .. controls (269.92,185.07) and (269.89,185.04) .. (270,190) ;
			%Curve Lines [id:da034864576383855095] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (260,180) .. controls (256.51,178.26) and (254.24,177.12) .. (252.76,176.17) .. controls (250,174.39) and (250,173.26) .. (250,170) ;
			%Curve Lines [id:da30075723700468426] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (260,180) .. controls (250.08,185.07) and (250.11,185.04) .. (250,190) ;
			%Curve Lines [id:da38273979998770313] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (260,180) .. controls (263.49,178.26) and (265.76,177.12) .. (267.24,176.17) .. controls (270,174.39) and (270,173.26) .. (270,170) ;
			%Curve Lines [id:da39384046655321026] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (240,220) .. controls (249.92,225.07) and (249.89,225.04) .. (250,230) ;
			%Curve Lines [id:da4911791647690409] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (240,220) .. controls (236.51,218.26) and (234.24,217.12) .. (232.76,216.17) .. controls (230,214.39) and (230,213.26) .. (230,210) ;
			%Curve Lines [id:da4722328640256992] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (240,220) .. controls (230.08,225.07) and (230.11,225.04) .. (230,230) ;
			%Curve Lines [id:da021712422762636407] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (240,220) .. controls (243.49,218.26) and (245.76,217.12) .. (247.24,216.17) .. controls (250,214.39) and (250,213.26) .. (250,210) ;
			%Straight Lines [id:da9434972465451594] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (210,250) -- (210.05,270) ;
			%Straight Lines [id:da9687532242527881] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (200,243.33) -- (210,250) ;
			%Curve Lines [id:da8412886703582263] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (220,256.67) .. controls (229.83,263.39) and (230,263.33) .. (230,270) ;
			%Curve Lines [id:da4394219364683387] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (200,256.67) .. controls (190.17,263.39) and (190.17,263.39) .. (190,270) ;
			%Straight Lines [id:da029367760128847786] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (220,243.33) -- (210,250) ;
			%Straight Lines [id:da8060060412081174] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (210,250) -- (200,256.67) ;
			%Straight Lines [id:da4356450616992875] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (210,250) -- (220,256.67) ;
			%Curve Lines [id:da8675487636500789] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (200,243.33) .. controls (190.17,236.61) and (190.17,236.61) .. (190,230) ;
			%Curve Lines [id:da6190986856469967] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (220,243.33) .. controls (229.83,236.61) and (229.83,236.61) .. (230,230) ;
			%Straight Lines [id:da8483148334815205] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (210.05,230) -- (210.05,250) ;
			%Straight Lines [id:da8869770338181391] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (250,190) -- (250,210) ;
			%Straight Lines [id:da72522074150726] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (170,190) -- (170,210) ;
			%Straight Lines [id:da5675461049875328] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (250,230) -- (250,270) ;
			%Straight Lines [id:da6994091998472949] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (170,230) -- (170,270) ;
			%Straight Lines [id:da2818301406884691] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (270,190) -- (270,270) ;
			%Straight Lines [id:da552843311533568] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (150,190) -- (150,270) ;
			%Straight Lines [id:da49914237596123456] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (150,390) -- (150,370) ;
			%Curve Lines [id:da7733640930303061] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (160,360) .. controls (150.08,354.93) and (150.11,354.96) .. (150,350) ;
			%Curve Lines [id:da4661237958048734] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (160,360) .. controls (163.49,361.74) and (165.76,362.88) .. (167.24,363.83) .. controls (170,365.61) and (170,366.74) .. (170,370) ;
			%Curve Lines [id:da2670477586611306] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (160,360) .. controls (169.92,354.93) and (169.89,354.96) .. (170,350) ;
			%Curve Lines [id:da2913615077712639] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (160,360) .. controls (156.51,361.74) and (154.24,362.88) .. (152.76,363.83) .. controls (150,365.61) and (150,366.74) .. (150,370) ;
			%Curve Lines [id:da5086596668626657] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (180,380) .. controls (170.08,374.93) and (170.11,374.96) .. (170,370) ;
			%Curve Lines [id:da22379910290270622] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (180,380) .. controls (183.49,381.74) and (185.76,382.88) .. (187.24,383.83) .. controls (190,385.61) and (190,386.74) .. (190,390) ;
			%Curve Lines [id:da5971722768689818] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (180,380) .. controls (189.92,374.93) and (189.89,374.96) .. (190,370) ;
			%Curve Lines [id:da7543064806100657] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (180,380) .. controls (176.51,381.74) and (174.24,382.88) .. (172.76,383.83) .. controls (170,385.61) and (170,386.74) .. (170,390) ;
			%Curve Lines [id:da9829936783628954] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (240,380) .. controls (249.92,374.93) and (249.89,374.96) .. (250,370) ;
			%Curve Lines [id:da01231243908425883] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (240,380) .. controls (236.51,381.74) and (234.24,382.88) .. (232.76,383.83) .. controls (230,385.61) and (230,386.74) .. (230,390) ;
			%Curve Lines [id:da8700978934017571] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (240,380) .. controls (230.08,374.93) and (230.11,374.96) .. (230,370) ;
			%Curve Lines [id:da19902776899699215] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (240,380) .. controls (243.49,381.74) and (245.76,382.88) .. (247.24,383.83) .. controls (250,385.61) and (250,386.74) .. (250,390) ;
			%Straight Lines [id:da5183430206954072] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (210,350) -- (210,310) ;
			%Straight Lines [id:da33283756834469913] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (200,356.67) -- (210,350) ;
			%Curve Lines [id:da2461693205449087] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (220,343.33) .. controls (229.83,336.61) and (230,336.67) .. (230,330) ;
			%Curve Lines [id:da7464098730791209] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (200,343.33) .. controls (190.17,336.61) and (190.17,336.61) .. (190,330) ;
			%Straight Lines [id:da619587674062646] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (220,356.67) -- (210,350) ;
			%Straight Lines [id:da7402601968648972] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (210,350) -- (200,343.33) ;
			%Straight Lines [id:da9445858983318445] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (210,350) -- (220,343.33) ;
			%Curve Lines [id:da580552082885285] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (200,356.67) .. controls (190.17,363.39) and (190.17,363.39) .. (190,370) ;
			%Curve Lines [id:da09453087928057191] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (220,356.67) .. controls (229.83,363.39) and (229.83,363.39) .. (230,370) ;
			%Straight Lines [id:da06133359816142625] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (210,390) -- (210.05,350) ;
			%Curve Lines [id:da18428113715643435] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (180,320) .. controls (170.08,314.93) and (170.11,314.96) .. (170,310) ;
			%Curve Lines [id:da16822720112102107] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (180,320) .. controls (183.49,321.74) and (185.76,322.88) .. (187.24,323.83) .. controls (190,325.61) and (190,326.74) .. (190,330) ;
			%Curve Lines [id:da7755772781998043] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (180,320) .. controls (189.92,314.93) and (189.89,314.96) .. (190,310) ;
			%Curve Lines [id:da229118805020752] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (180,320) .. controls (176.51,321.74) and (174.24,322.88) .. (172.76,323.83) .. controls (170,325.61) and (170,326.74) .. (170,330) ;
			%Straight Lines [id:da05943309660645335] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (270,390) -- (270,370) ;
			%Curve Lines [id:da5989287704068846] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (260,360) .. controls (269.92,354.93) and (269.89,354.96) .. (270,350) ;
			%Curve Lines [id:da4364368887008563] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (260,360) .. controls (256.51,361.74) and (254.24,362.88) .. (252.76,363.83) .. controls (250,365.61) and (250,366.74) .. (250,370) ;
			%Curve Lines [id:da2656509517273564] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (260,360) .. controls (250.08,354.93) and (250.11,354.96) .. (250,350) ;
			%Curve Lines [id:da6177382122839545] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (260,360) .. controls (263.49,361.74) and (265.76,362.88) .. (267.24,363.83) .. controls (270,365.61) and (270,366.74) .. (270,370) ;
			%Curve Lines [id:da037698367383772746] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (240,320) .. controls (249.92,314.93) and (249.89,314.96) .. (250,310) ;
			%Curve Lines [id:da2293343158514909] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (240,320) .. controls (236.51,321.74) and (234.24,322.88) .. (232.76,323.83) .. controls (230,325.61) and (230,326.74) .. (230,330) ;
			%Curve Lines [id:da834541309027093] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (240,320) .. controls (230.08,314.93) and (230.11,314.96) .. (230,310) ;
			%Curve Lines [id:da6267938983587533] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (240,320) .. controls (243.49,321.74) and (245.76,322.88) .. (247.24,323.83) .. controls (250,325.61) and (250,326.74) .. (250,330) ;
			%Straight Lines [id:da36765887393120344] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (210,290) -- (210.05,270) ;
			%Straight Lines [id:da11105559860362857] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (200,296.67) -- (210,290) ;
			%Curve Lines [id:da25822544117538837] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (220,283.33) .. controls (229.83,276.61) and (230,276.67) .. (230,270) ;
			%Curve Lines [id:da695459118339437] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (200,283.33) .. controls (190.17,276.61) and (190.17,276.61) .. (190,270) ;
			%Straight Lines [id:da7689675338515198] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (220,296.67) -- (210,290) ;
			%Straight Lines [id:da5803689818160447] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (210,290) -- (200,283.33) ;
			%Straight Lines [id:da6362724242109599] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (210,290) -- (220,283.33) ;
			%Curve Lines [id:da8356404172321628] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (200,296.67) .. controls (190.17,303.39) and (190.17,303.39) .. (190,310) ;
			%Curve Lines [id:da6181419981595457] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (220,296.67) .. controls (229.83,303.39) and (229.83,303.39) .. (230,310) ;
			%Straight Lines [id:da3478723852240788] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (210.05,310) -- (210.05,290) ;
			%Straight Lines [id:da7207768558074612] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (250,350) -- (250,330) ;
			%Straight Lines [id:da23465047664742777] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (170,350) -- (170,330) ;
			%Straight Lines [id:da355999573927553] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (250,310) -- (250,270) ;
			%Straight Lines [id:da9925287483032059] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (170,310) -- (170,270) ;
			%Straight Lines [id:da47632597236356533] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (270,350) -- (270,270) ;
			%Straight Lines [id:da5424368443114351] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (150,350) -- (150,270) ;
			%Curve Lines [id:da9751393383182259] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (330,290) .. controls (320.08,284.93) and (320.11,284.96) .. (320,280) ;
			%Curve Lines [id:da6422087464630177] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (330,290) .. controls (333.49,291.74) and (335.76,292.88) .. (337.24,293.83) .. controls (340,295.61) and (340,296.74) .. (340,300) ;
			%Curve Lines [id:da031526724734234346] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (330,290) .. controls (339.92,284.93) and (339.89,284.96) .. (340,280) ;
			%Curve Lines [id:da2454348293275601] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (330,290) .. controls (326.51,291.74) and (324.24,292.88) .. (322.76,293.83) .. controls (320,295.61) and (320,296.74) .. (320,300) ;
			%Curve Lines [id:da31589553799482606] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (350,310) .. controls (340.08,304.93) and (340.11,304.96) .. (340,300) ;
			%Curve Lines [id:da2110786881418687] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (350,310) .. controls (353.49,311.74) and (355.76,312.88) .. (357.24,313.83) .. controls (360,315.61) and (360,316.74) .. (360,320) ;
			%Curve Lines [id:da8834062526992601] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (350,310) .. controls (359.92,304.93) and (359.89,304.96) .. (360,300) ;
			%Curve Lines [id:da6397476012307481] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (350,310) .. controls (346.51,311.74) and (344.24,312.88) .. (342.76,313.83) .. controls (340,315.61) and (340,316.74) .. (340,320) ;
			%Curve Lines [id:da8776844411583182] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (410,310) .. controls (419.92,304.93) and (419.89,304.96) .. (420,300) ;
			%Curve Lines [id:da12040901389387249] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (410,310) .. controls (406.51,311.74) and (404.24,312.88) .. (402.76,313.83) .. controls (400,315.61) and (400,316.74) .. (400,320) ;
			%Curve Lines [id:da6362033321684846] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (410,310) .. controls (400.08,304.93) and (400.11,304.96) .. (400,300) ;
			%Curve Lines [id:da2543717609146894] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (410,310) .. controls (413.49,311.74) and (415.76,312.88) .. (417.24,313.83) .. controls (420,315.61) and (420,316.74) .. (420,320) ;
			%Straight Lines [id:da009719476911765224] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (380,280) -- (380,240) ;
			%Straight Lines [id:da04855457649008388] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (370,286.67) -- (380,280) ;
			%Curve Lines [id:da8699990290527775] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (390,273.33) .. controls (399.83,266.61) and (400,266.67) .. (400,260) ;
			%Curve Lines [id:da963742034687969] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (370,273.33) .. controls (360.17,266.61) and (360.17,266.61) .. (360,260) ;
			%Straight Lines [id:da58299729097205] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (390,286.67) -- (380,280) ;
			%Straight Lines [id:da790009458416062] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (380,280) -- (370,273.33) ;
			%Straight Lines [id:da5843679656250915] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (380,280) -- (390,273.33) ;
			%Curve Lines [id:da18166511559429788] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (370,286.67) .. controls (360.17,293.39) and (360.17,293.39) .. (360,300) ;
			%Curve Lines [id:da5894316648993556] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (390,286.67) .. controls (399.83,293.39) and (399.83,293.39) .. (400,300) ;
			%Straight Lines [id:da39183138132323636] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (380.05,300) -- (380.05,280) ;
			%Curve Lines [id:da43413062278824244] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (350,250) .. controls (340.08,244.93) and (340.11,244.96) .. (340,240) ;
			%Curve Lines [id:da9889275982395613] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (350,250) .. controls (353.49,251.74) and (355.76,252.88) .. (357.24,253.83) .. controls (360,255.61) and (360,256.74) .. (360,260) ;
			%Curve Lines [id:da972226431089277] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (350,250) .. controls (359.92,244.93) and (359.89,244.96) .. (360,240) ;
			%Curve Lines [id:da18905403729210613] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (350,250) .. controls (346.51,251.74) and (344.24,252.88) .. (342.76,253.83) .. controls (340,255.61) and (340,256.74) .. (340,260) ;
			%Curve Lines [id:da7846161885638949] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (430,290) .. controls (439.92,284.93) and (439.89,284.96) .. (440,280) ;
			%Curve Lines [id:da5482144499397432] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (430,290) .. controls (426.51,291.74) and (424.24,292.88) .. (422.76,293.83) .. controls (420,295.61) and (420,296.74) .. (420,300) ;
			%Curve Lines [id:da5249883844204717] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (430,290) .. controls (420.08,284.93) and (420.11,284.96) .. (420,280) ;
			%Curve Lines [id:da7030545146136542] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (430,290) .. controls (433.49,291.74) and (435.76,292.88) .. (437.24,293.83) .. controls (440,295.61) and (440,296.74) .. (440,300) ;
			%Curve Lines [id:da1554172124446338] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (410,250) .. controls (419.92,244.93) and (419.89,244.96) .. (420,240) ;
			%Curve Lines [id:da9101715670900015] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (410,250) .. controls (406.51,251.74) and (404.24,252.88) .. (402.76,253.83) .. controls (400,255.61) and (400,256.74) .. (400,260) ;
			%Curve Lines [id:da8392443768983902] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (410,250) .. controls (400.08,244.93) and (400.11,244.96) .. (400,240) ;
			%Curve Lines [id:da34205250827909417] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (410,250) .. controls (413.49,251.74) and (415.76,252.88) .. (417.24,253.83) .. controls (420,255.61) and (420,256.74) .. (420,260) ;
			%Straight Lines [id:da7035541782753982] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (380,220) -- (380.05,200) ;
			%Straight Lines [id:da6215667112600134] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (370,226.67) -- (380,220) ;
			%Curve Lines [id:da1954296943829732] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (390,213.33) .. controls (399.83,206.61) and (400,206.67) .. (400,200) ;
			%Curve Lines [id:da3498294300360216] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (370,213.33) .. controls (360.17,206.61) and (360.17,206.61) .. (360,200) ;
			%Straight Lines [id:da7056612815645713] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (390,226.67) -- (380,220) ;
			%Straight Lines [id:da13549790509540172] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (380,220) -- (370,213.33) ;
			%Straight Lines [id:da11469871333500392] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (380,220) -- (390,213.33) ;
			%Curve Lines [id:da6189606941901657] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (370,226.67) .. controls (360.17,233.39) and (360.17,233.39) .. (360,240) ;
			%Curve Lines [id:da9296527424979304] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (390,226.67) .. controls (399.83,233.39) and (399.83,233.39) .. (400,240) ;
			%Straight Lines [id:da41083909321870005] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (380.05,240) -- (380.05,220) ;
			%Straight Lines [id:da23264083237043476] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (420,280) -- (420,260) ;
			%Straight Lines [id:da6209894178238751] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (340,280) -- (340,260) ;
			%Straight Lines [id:da44151518700529246] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (420,240) -- (420,200) ;
			%Straight Lines [id:da4647439238743294] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (340,240) -- (340,200) ;
			%Straight Lines [id:da49337655012591264] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (440,280) -- (440,200) ;
			%Straight Lines [id:da1498747090421222] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (320,280) -- (320,200) ;
			%Curve Lines [id:da007261837482511746] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (330,350) .. controls (339.92,355.07) and (339.89,355.04) .. (340,360) ;
			%Curve Lines [id:da66052888552113] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (330,350) .. controls (326.51,348.26) and (324.24,347.12) .. (322.76,346.17) .. controls (320,344.39) and (320,343.26) .. (320,340) ;
			%Curve Lines [id:da22184509785621587] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (310,330) .. controls (319.92,335.07) and (319.89,335.04) .. (320,340) ;
			%Curve Lines [id:da18354603610017817] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (310,330) .. controls (306.51,328.26) and (304.24,327.12) .. (302.76,326.17) .. controls (300,324.39) and (300,323.26) .. (300,320) ;
			%Curve Lines [id:da7688046483788391] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (350,370) .. controls (359.92,375.07) and (359.89,375.04) .. (360,380) ;
			%Curve Lines [id:da357718550483203] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (350,370) .. controls (346.51,368.26) and (344.24,367.12) .. (342.76,366.17) .. controls (340,364.39) and (340,363.26) .. (340,360) ;
			%Curve Lines [id:da868815639991878] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (430,350) .. controls (439.92,355.07) and (439.89,355.04) .. (440,360) ;
			%Curve Lines [id:da8742710246950696] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (430,350) .. controls (426.51,348.26) and (424.24,347.12) .. (422.76,346.17) .. controls (420,344.39) and (420,343.26) .. (420,340) ;
			%Curve Lines [id:da7394731924661635] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (430,350) .. controls (420.08,355.07) and (420.11,355.04) .. (420,360) ;
			%Curve Lines [id:da28422715252424946] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (430,350) .. controls (433.49,348.26) and (435.76,347.12) .. (437.24,346.17) .. controls (440,344.39) and (440,343.26) .. (440,340) ;
			%Curve Lines [id:da7998423843219167] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (450,330) .. controls (440.08,335.07) and (440.11,335.04) .. (440,340) ;
			%Curve Lines [id:da7004074115770924] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (450,330) .. controls (453.49,328.26) and (455.76,327.12) .. (457.24,326.17) .. controls (460,324.39) and (460,323.26) .. (460,320) ;
			%Straight Lines [id:da7643204325497985] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (380,340) -- (380,300) ;
			%Straight Lines [id:da017844043288165023] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (370,346.67) -- (380,340) ;
			%Curve Lines [id:da7400088879707509] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (390,333.33) .. controls (399.83,326.61) and (400,326.67) .. (400,320) ;
			%Curve Lines [id:da3343156485165981] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (370,333.33) .. controls (360.17,326.61) and (360.17,326.61) .. (360,320) ;
			%Straight Lines [id:da309354264211251] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (390,346.67) -- (380,340) ;
			%Straight Lines [id:da02559961199925387] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (380,340) -- (370,333.33) ;
			%Straight Lines [id:da26705825975238673] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (380,340) -- (390,333.33) ;
			%Curve Lines [id:da46775271996529844] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (370,346.67) .. controls (360.17,353.39) and (360.17,353.39) .. (360,360) ;
			%Curve Lines [id:da3168539269791306] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (390,346.67) .. controls (399.83,353.39) and (399.83,353.39) .. (400,360) ;
			%Straight Lines [id:da8479641674635734] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (380,380) -- (380.05,340) ;
			%Curve Lines [id:da7400566426143214] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (350,370) .. controls (359.92,364.93) and (359.89,364.96) .. (360,360) ;
			%Curve Lines [id:da977048212345687] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (350,370) .. controls (346.51,371.74) and (344.24,372.88) .. (342.76,373.83) .. controls (340,375.61) and (340,376.74) .. (340,380) ;
			%Curve Lines [id:da047086469033792655] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (410,370) .. controls (400.08,375.07) and (400.11,375.04) .. (400,380) ;
			%Curve Lines [id:da11600799797369787] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (410,370) .. controls (413.49,368.26) and (415.76,367.12) .. (417.24,366.17) .. controls (420,364.39) and (420,363.26) .. (420,360) ;
			%Curve Lines [id:da46718959796792303] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (410,370) .. controls (400.08,364.93) and (400.11,364.96) .. (400,360) ;
			%Curve Lines [id:da5778868169788398] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (410,370) .. controls (413.49,371.74) and (415.76,372.88) .. (417.24,373.83) .. controls (420,375.61) and (420,376.74) .. (420,380) ;
			%Straight Lines [id:da04755212761840055] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (460,320) -- (460,200) ;
			%Straight Lines [id:da5768226154326652] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (300,320) -- (300,200) ;
			%Curve Lines [id:da6388248897563944] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (330,350) .. controls (320.08,355.07) and (320.11,355.04) .. (320,360) ;
			%Curve Lines [id:da7169771074225932] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (330,350) .. controls (333.49,348.26) and (335.76,347.12) .. (337.24,346.17) .. controls (340,344.39) and (340,343.26) .. (340,340) ;
			%Curve Lines [id:da9139805307503157] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (310,330) .. controls (300.08,335.07) and (300.11,335.04) .. (300,340) ;
			%Curve Lines [id:da7911368697331658] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (310,330) .. controls (313.49,328.26) and (315.76,327.12) .. (317.24,326.17) .. controls (320,324.39) and (320,323.26) .. (320,320) ;
			%Curve Lines [id:da010841746265892294] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (450,330) .. controls (459.92,335.07) and (459.89,335.04) .. (460,340) ;
			%Curve Lines [id:da7343827925659794] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (450,330) .. controls (446.51,328.26) and (444.24,327.12) .. (442.76,326.17) .. controls (440,324.39) and (440,323.26) .. (440,320) ;
			%Straight Lines [id:da4718687209322865] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (380,400) -- (380,420) ;
			%Straight Lines [id:da5710198674702658] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (370,393.33) -- (380,400) ;
			%Curve Lines [id:da5530487780758282] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (390,406.67) .. controls (399.83,413.39) and (400,413.33) .. (400,420) ;
			%Curve Lines [id:da9803005332618633] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (370,406.67) .. controls (360.17,413.39) and (360.17,413.39) .. (360,420) ;
			%Straight Lines [id:da9687998962528863] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (390,393.33) -- (380,400) ;
			%Straight Lines [id:da7828614463181083] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (380,400) -- (370,406.67) ;
			%Straight Lines [id:da5912655178543371] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (380,400) -- (390,406.67) ;
			%Curve Lines [id:da2639222278466018] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (370,393.33) .. controls (360.17,386.61) and (360.17,386.61) .. (360,380) ;
			%Curve Lines [id:da6989779948436861] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (390,393.33) .. controls (399.83,386.61) and (399.83,386.61) .. (400,380) ;
			%Straight Lines [id:da19634363201427552] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (380.05,380) -- (380.05,400) ;
			%Straight Lines [id:da49457290166783796] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (340,340) -- (340,320) ;
			%Straight Lines [id:da6749965755036085] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (380,440) -- (380,420) ;
			%Straight Lines [id:da31822662036122784] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (370,446.67) -- (380,440) ;
			%Curve Lines [id:da036222095132819376] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (390,433.33) .. controls (399.83,426.61) and (400,426.67) .. (400,420) ;
			%Curve Lines [id:da389845518392258] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (370,433.33) .. controls (360.17,426.61) and (360.17,426.61) .. (360,420) ;
			%Straight Lines [id:da10999685089659406] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (390,446.67) -- (380,440) ;
			%Straight Lines [id:da7326776704082283] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (380,440) -- (370,433.33) ;
			%Straight Lines [id:da3612745980575296] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (380,440) -- (390,433.33) ;
			%Curve Lines [id:da9658297377979161] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (370,446.67) .. controls (360.17,453.39) and (360.17,453.39) .. (360,460) ;
			%Curve Lines [id:da7155689131817573] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (390,446.67) .. controls (399.83,453.39) and (399.83,453.39) .. (400,460) ;
			%Straight Lines [id:da7432200900158532] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (380.05,460) -- (380.05,440) ;
			%Straight Lines [id:da22973891382299483] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (420,340) -- (420,320) ;
			%Straight Lines [id:da15277568983962175] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (320,320) -- (320,300) ;
			%Straight Lines [id:da8440204898262447] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (440,320) -- (440,300) ;
			%Straight Lines [id:da9650686906934849] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (460,460) -- (460,340) ;
			%Straight Lines [id:da21089935271697602] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (300,460) -- (300,340) ;
			%Straight Lines [id:da11997559260521107] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (320,460) -- (320,360) ;
			%Straight Lines [id:da23765986853118437] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (440,460) -- (440,360) ;
			%Straight Lines [id:da5161330933743884] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (420,460) -- (420,380) ;
			%Straight Lines [id:da9890263413754561] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (340,460) -- (340,380) ;
			%Curve Lines [id:da7974300592608348] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (330,110) .. controls (320.08,115.07) and (320.11,115.04) .. (320,120) ;
			%Curve Lines [id:da9903891397432545] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (330,110) .. controls (333.49,108.26) and (335.76,107.12) .. (337.24,106.17) .. controls (340,104.39) and (340,103.26) .. (340,100) ;
			%Curve Lines [id:da11502101126160658] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (330,110) .. controls (339.92,115.07) and (339.89,115.04) .. (340,120) ;
			%Curve Lines [id:da8915826104468085] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (330,110) .. controls (326.51,108.26) and (324.24,107.12) .. (322.76,106.17) .. controls (320,104.39) and (320,103.26) .. (320,100) ;
			%Curve Lines [id:da2010895955429628] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (350,90) .. controls (340.08,95.07) and (340.11,95.04) .. (340,100) ;
			%Curve Lines [id:da9128245408263373] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (350,90) .. controls (353.49,88.26) and (355.76,87.12) .. (357.24,86.17) .. controls (360,84.39) and (360,83.26) .. (360,80) ;
			%Curve Lines [id:da8275194210227188] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (350,90) .. controls (359.92,95.07) and (359.89,95.04) .. (360,100) ;
			%Curve Lines [id:da9674237733116156] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (350,90) .. controls (346.51,88.26) and (344.24,87.12) .. (342.76,86.17) .. controls (340,84.39) and (340,83.26) .. (340,80) ;
			%Curve Lines [id:da06054546453878973] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (410,90) .. controls (419.92,95.07) and (419.89,95.04) .. (420,100) ;
			%Curve Lines [id:da594145581503521] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (410,90) .. controls (406.51,88.26) and (404.24,87.12) .. (402.76,86.17) .. controls (400,84.39) and (400,83.26) .. (400,80) ;
			%Curve Lines [id:da8175220816327704] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (410,90) .. controls (400.08,95.07) and (400.11,95.04) .. (400,100) ;
			%Curve Lines [id:da3771549658228146] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (410,90) .. controls (413.49,88.26) and (415.76,87.12) .. (417.24,86.17) .. controls (420,84.39) and (420,83.26) .. (420,80) ;
			%Straight Lines [id:da2371836367462039] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (380,120) -- (380,160) ;
			%Straight Lines [id:da6278277619500487] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (370,113.33) -- (380,120) ;
			%Curve Lines [id:da25939284190576073] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (390,126.67) .. controls (399.83,133.39) and (400,133.33) .. (400,140) ;
			%Curve Lines [id:da8114665958036609] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (370,126.67) .. controls (360.17,133.39) and (360.17,133.39) .. (360,140) ;
			%Straight Lines [id:da4770736656990864] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (390,113.33) -- (380,120) ;
			%Straight Lines [id:da5130737082903283] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (380,120) -- (370,126.67) ;
			%Straight Lines [id:da5890665574495397] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (380,120) -- (390,126.67) ;
			%Curve Lines [id:da8954670357789334] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (370,113.33) .. controls (360.17,106.61) and (360.17,106.61) .. (360,100) ;
			%Curve Lines [id:da8982766373175068] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (390,113.33) .. controls (399.83,106.61) and (399.83,106.61) .. (400,100) ;
			%Straight Lines [id:da16955031998714354] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (380.05,100) -- (380.05,120) ;
			%Curve Lines [id:da1533814565458862] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (350,150) .. controls (340.08,155.07) and (340.11,155.04) .. (340,160) ;
			%Curve Lines [id:da8402855225127877] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (350,150) .. controls (353.49,148.26) and (355.76,147.12) .. (357.24,146.17) .. controls (360,144.39) and (360,143.26) .. (360,140) ;
			%Curve Lines [id:da6243503613184673] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (350,150) .. controls (359.92,155.07) and (359.89,155.04) .. (360,160) ;
			%Curve Lines [id:da11440519499606339] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (350,150) .. controls (346.51,148.26) and (344.24,147.12) .. (342.76,146.17) .. controls (340,144.39) and (340,143.26) .. (340,140) ;
			%Curve Lines [id:da6515051295674499] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (430,110) .. controls (439.92,115.07) and (439.89,115.04) .. (440,120) ;
			%Curve Lines [id:da6740722763661262] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (430,110) .. controls (426.51,108.26) and (424.24,107.12) .. (422.76,106.17) .. controls (420,104.39) and (420,103.26) .. (420,100) ;
			%Curve Lines [id:da7107872663457904] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (430,110) .. controls (420.08,115.07) and (420.11,115.04) .. (420,120) ;
			%Curve Lines [id:da9647223873146236] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (430,110) .. controls (433.49,108.26) and (435.76,107.12) .. (437.24,106.17) .. controls (440,104.39) and (440,103.26) .. (440,100) ;
			%Curve Lines [id:da18721025292154359] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (410,150) .. controls (419.92,155.07) and (419.89,155.04) .. (420,160) ;
			%Curve Lines [id:da15894769953898713] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (410,150) .. controls (406.51,148.26) and (404.24,147.12) .. (402.76,146.17) .. controls (400,144.39) and (400,143.26) .. (400,140) ;
			%Curve Lines [id:da9267362255548] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (410,150) .. controls (400.08,155.07) and (400.11,155.04) .. (400,160) ;
			%Curve Lines [id:da0686825309441117] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (410,150) .. controls (413.49,148.26) and (415.76,147.12) .. (417.24,146.17) .. controls (420,144.39) and (420,143.26) .. (420,140) ;
			%Straight Lines [id:da5429634406834847] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (380,180) -- (380.05,200) ;
			%Straight Lines [id:da14586207188757538] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (370,173.33) -- (380,180) ;
			%Curve Lines [id:da9583646482781558] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (390,186.67) .. controls (399.83,193.39) and (400,193.33) .. (400,200) ;
			%Curve Lines [id:da2005725965582612] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (370,186.67) .. controls (360.17,193.39) and (360.17,193.39) .. (360,200) ;
			%Straight Lines [id:da04685697608768091] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (390,173.33) -- (380,180) ;
			%Straight Lines [id:da3650246140681812] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (380,180) -- (370,186.67) ;
			%Straight Lines [id:da881754841288209] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (380,180) -- (390,186.67) ;
			%Curve Lines [id:da36171697095012845] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (370,173.33) .. controls (360.17,166.61) and (360.17,166.61) .. (360,160) ;
			%Curve Lines [id:da7328214676703775] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (390,173.33) .. controls (399.83,166.61) and (399.83,166.61) .. (400,160) ;
			%Straight Lines [id:da5539182921905783] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (380.05,160) -- (380.05,180) ;
			%Straight Lines [id:da9470128734698331] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (420,120) -- (420,140) ;
			%Straight Lines [id:da6645848553180052] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (340,120) -- (340,140) ;
			%Straight Lines [id:da7356583942189721] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (420,160) -- (420,200) ;
			%Straight Lines [id:da5358454731085678] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (340,160) -- (340,200) ;
			%Straight Lines [id:da4319147299554291] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (440,120) -- (440,200) ;
			%Straight Lines [id:da4494761920876824] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (320,120) -- (320,200) ;
			%Curve Lines [id:da7832299270683543] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (330,50) .. controls (339.92,44.93) and (339.89,44.96) .. (340,40) ;
			%Curve Lines [id:da8761130999076967] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (330,50) .. controls (326.51,51.74) and (324.24,52.88) .. (322.76,53.83) .. controls (320,55.61) and (320,56.74) .. (320,60) ;
			%Curve Lines [id:da08629980630684897] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (310,70) .. controls (319.92,64.93) and (319.89,64.96) .. (320,60) ;
			%Curve Lines [id:da6053438692632029] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (310,70) .. controls (306.51,71.74) and (304.24,72.88) .. (302.76,73.83) .. controls (300,75.61) and (300,76.74) .. (300,80) ;
			%Curve Lines [id:da6957750613773366] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (350,30) .. controls (359.92,24.93) and (359.89,24.96) .. (360,20) ;
			%Curve Lines [id:da08643713536942599] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (350,30) .. controls (346.51,31.74) and (344.24,32.88) .. (342.76,33.83) .. controls (340,35.61) and (340,36.74) .. (340,40) ;
			%Curve Lines [id:da12034222247896342] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (430,50) .. controls (439.92,44.93) and (439.89,44.96) .. (440,40) ;
			%Curve Lines [id:da6745093633701358] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (430,50) .. controls (426.51,51.74) and (424.24,52.88) .. (422.76,53.83) .. controls (420,55.61) and (420,56.74) .. (420,60) ;
			%Curve Lines [id:da2155340338640468] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (430,50) .. controls (420.08,44.93) and (420.11,44.96) .. (420,40) ;
			%Curve Lines [id:da39514255461445513] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (430,50) .. controls (433.49,51.74) and (435.76,52.88) .. (437.24,53.83) .. controls (440,55.61) and (440,56.74) .. (440,60) ;
			%Curve Lines [id:da9582293812629716] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (450,70) .. controls (440.08,64.93) and (440.11,64.96) .. (440,60) ;
			%Curve Lines [id:da2998119428061372] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (450,70) .. controls (453.49,71.74) and (455.76,72.88) .. (457.24,73.83) .. controls (460,75.61) and (460,76.74) .. (460,80) ;
			%Straight Lines [id:da5922318911509767] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (380,60) -- (380,100) ;
			%Straight Lines [id:da674961384194507] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (370,53.33) -- (380,60) ;
			%Curve Lines [id:da3372019545674372] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (390,66.67) .. controls (399.83,73.39) and (400,73.33) .. (400,80) ;
			%Curve Lines [id:da255238787120075] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (370,66.67) .. controls (360.17,73.39) and (360.17,73.39) .. (360,80) ;
			%Straight Lines [id:da9165190447338045] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (390,53.33) -- (380,60) ;
			%Straight Lines [id:da7221103995903373] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (380,60) -- (370,66.67) ;
			%Straight Lines [id:da017076532421572033] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (380,60) -- (390,66.67) ;
			%Curve Lines [id:da5962883402337305] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (370,53.33) .. controls (360.17,46.61) and (360.17,46.61) .. (360,40) ;
			%Curve Lines [id:da7542267283064632] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (390,53.33) .. controls (399.83,46.61) and (399.83,46.61) .. (400,40) ;
			%Straight Lines [id:da31834757737723884] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (380,20) -- (380.05,60) ;
			%Curve Lines [id:da09141248792864687] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (350,30) .. controls (359.92,35.07) and (359.89,35.04) .. (360,40) ;
			%Curve Lines [id:da674552669149632] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (350,30) .. controls (346.51,28.26) and (344.24,27.12) .. (342.76,26.17) .. controls (340,24.39) and (340,23.26) .. (340,20) ;
			%Curve Lines [id:da22980612568331127] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (410,30) .. controls (400.08,24.93) and (400.11,24.96) .. (400,20) ;
			%Curve Lines [id:da2208461384052265] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (410,30) .. controls (413.49,31.74) and (415.76,32.88) .. (417.24,33.83) .. controls (420,35.61) and (420,36.74) .. (420,40) ;
			%Curve Lines [id:da987571715633198] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (410,30) .. controls (400.08,35.07) and (400.11,35.04) .. (400,40) ;
			%Curve Lines [id:da010319683227956622] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (410,30) .. controls (413.49,28.26) and (415.76,27.12) .. (417.24,26.17) .. controls (420,24.39) and (420,23.26) .. (420,20) ;
			%Straight Lines [id:da12569688183592787] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (460,80) -- (460,200) ;
			%Straight Lines [id:da45596257885338654] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (300,80) -- (300,200) ;
			%Curve Lines [id:da9646224539702075] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (330,50) .. controls (320.08,44.93) and (320.11,44.96) .. (320,40) ;
			%Curve Lines [id:da787358319315163] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (330,50) .. controls (333.49,51.74) and (335.76,52.88) .. (337.24,53.83) .. controls (340,55.61) and (340,56.74) .. (340,60) ;
			%Curve Lines [id:da11274327511920079] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (310,70) .. controls (300.08,64.93) and (300.11,64.96) .. (300,60) ;
			%Curve Lines [id:da02387008970411708] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (310,70) .. controls (313.49,71.74) and (315.76,72.88) .. (317.24,73.83) .. controls (320,75.61) and (320,76.74) .. (320,80) ;
			%Curve Lines [id:da14577975849028468] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (450,70) .. controls (459.92,64.93) and (459.89,64.96) .. (460,60) ;
			%Curve Lines [id:da4097953194973547] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (450,70) .. controls (446.51,71.74) and (444.24,72.88) .. (442.76,73.83) .. controls (440,75.61) and (440,76.74) .. (440,80) ;
			%Straight Lines [id:da7758641026772009] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (340,60) -- (340,80) ;
			%Straight Lines [id:da5119956590585504] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (420,60) -- (420,80) ;
			%Straight Lines [id:da7942957351260105] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (320,80) -- (320,100) ;
			%Straight Lines [id:da7779612016975208] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (440,80) -- (440,100) ;
			%Straight Lines [id:da8831556953536777] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (460,20) -- (460,60) ;
			%Straight Lines [id:da47972802815170357] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (300,20) -- (300,60) ;
			%Straight Lines [id:da9778438073312672] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (320,20) -- (320,40) ;
			%Straight Lines [id:da8058834442975678] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (440,20) -- (440,40) ;
			%Curve Lines [id:da9787368048834628] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (510,190) .. controls (500.08,195.07) and (500.11,195.04) .. (500,200) ;
			%Curve Lines [id:da5096659274033262] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (510,190) .. controls (513.49,188.26) and (515.76,187.12) .. (517.24,186.17) .. controls (520,184.39) and (520,183.26) .. (520,180) ;
			%Curve Lines [id:da937101911322066] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (510,190) .. controls (519.92,195.07) and (519.89,195.04) .. (520,200) ;
			%Curve Lines [id:da4680891159370666] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (510,190) .. controls (506.51,188.26) and (504.24,187.12) .. (502.76,186.17) .. controls (500,184.39) and (500,183.26) .. (500,180) ;
			%Curve Lines [id:da7691994145776961] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (530,170) .. controls (520.08,175.07) and (520.11,175.04) .. (520,180) ;
			%Curve Lines [id:da7877562616864524] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (530,170) .. controls (533.49,168.26) and (535.76,167.12) .. (537.24,166.17) .. controls (540,164.39) and (540,163.26) .. (540,160) ;
			%Curve Lines [id:da7889214478034554] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (530,170) .. controls (539.92,175.07) and (539.89,175.04) .. (540,180) ;
			%Curve Lines [id:da8960006112409833] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (530,170) .. controls (526.51,168.26) and (524.24,167.12) .. (522.76,166.17) .. controls (520,164.39) and (520,163.26) .. (520,160) ;
			%Curve Lines [id:da33691149701423306] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (590,170) .. controls (599.92,175.07) and (599.89,175.04) .. (600,180) ;
			%Curve Lines [id:da130729385725755] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (590,170) .. controls (586.51,168.26) and (584.24,167.12) .. (582.76,166.17) .. controls (580,164.39) and (580,163.26) .. (580,160) ;
			%Curve Lines [id:da9204989210361791] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (590,170) .. controls (580.08,175.07) and (580.11,175.04) .. (580,180) ;
			%Curve Lines [id:da7969607146648148] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (590,170) .. controls (593.49,168.26) and (595.76,167.12) .. (597.24,166.17) .. controls (600,164.39) and (600,163.26) .. (600,160) ;
			%Straight Lines [id:da2656411396479972] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (560,200) -- (560,240) ;
			%Straight Lines [id:da5690879941304623] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (550,193.33) -- (560,200) ;
			%Curve Lines [id:da18139226722214352] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (570,206.67) .. controls (579.83,213.39) and (580,213.33) .. (580,220) ;
			%Curve Lines [id:da07500097578340159] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (550,206.67) .. controls (540.17,213.39) and (540.17,213.39) .. (540,220) ;
			%Straight Lines [id:da8493431677096182] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (570,193.33) -- (560,200) ;
			%Straight Lines [id:da34274203976447715] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (560,200) -- (550,206.67) ;
			%Straight Lines [id:da4809011173482416] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (560,200) -- (570,206.67) ;
			%Curve Lines [id:da9828364659235347] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (550,193.33) .. controls (540.17,186.61) and (540.17,186.61) .. (540,180) ;
			%Curve Lines [id:da6184216881372038] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (570,193.33) .. controls (579.83,186.61) and (579.83,186.61) .. (580,180) ;
			%Straight Lines [id:da2585405297073542] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (560.05,180) -- (560.05,200) ;
			%Curve Lines [id:da7095381514435568] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (530,230) .. controls (520.08,235.07) and (520.11,235.04) .. (520,240) ;
			%Curve Lines [id:da6957806672820224] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (530,230) .. controls (533.49,228.26) and (535.76,227.12) .. (537.24,226.17) .. controls (540,224.39) and (540,223.26) .. (540,220) ;
			%Curve Lines [id:da6805611446100597] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (530,230) .. controls (539.92,235.07) and (539.89,235.04) .. (540,240) ;
			%Curve Lines [id:da4433783803376572] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (530,230) .. controls (526.51,228.26) and (524.24,227.12) .. (522.76,226.17) .. controls (520,224.39) and (520,223.26) .. (520,220) ;
			%Curve Lines [id:da9490716668338739] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (610,190) .. controls (619.92,195.07) and (619.89,195.04) .. (620,200) ;
			%Curve Lines [id:da5579563442754043] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (610,190) .. controls (606.51,188.26) and (604.24,187.12) .. (602.76,186.17) .. controls (600,184.39) and (600,183.26) .. (600,180) ;
			%Curve Lines [id:da1712164096326123] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (610,190) .. controls (600.08,195.07) and (600.11,195.04) .. (600,200) ;
			%Curve Lines [id:da8137929985932915] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (610,190) .. controls (613.49,188.26) and (615.76,187.12) .. (617.24,186.17) .. controls (620,184.39) and (620,183.26) .. (620,180) ;
			%Curve Lines [id:da7616482048678659] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (590,230) .. controls (599.92,235.07) and (599.89,235.04) .. (600,240) ;
			%Curve Lines [id:da5033943142946586] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (590,230) .. controls (586.51,228.26) and (584.24,227.12) .. (582.76,226.17) .. controls (580,224.39) and (580,223.26) .. (580,220) ;
			%Curve Lines [id:da34947897275974293] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (590,230) .. controls (580.08,235.07) and (580.11,235.04) .. (580,240) ;
			%Curve Lines [id:da13896667688500575] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (590,230) .. controls (593.49,228.26) and (595.76,227.12) .. (597.24,226.17) .. controls (600,224.39) and (600,223.26) .. (600,220) ;
			%Straight Lines [id:da02275663577796827] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (560,260) -- (560.05,280) ;
			%Straight Lines [id:da38560143344310394] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (550,253.33) -- (560,260) ;
			%Curve Lines [id:da1871284584089159] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (570,266.67) .. controls (579.83,273.39) and (580,273.33) .. (580,280) ;
			%Curve Lines [id:da9717185150726508] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (550,266.67) .. controls (540.17,273.39) and (540.17,273.39) .. (540,280) ;
			%Straight Lines [id:da824157479158617] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (570,253.33) -- (560,260) ;
			%Straight Lines [id:da10404159901936905] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (560,260) -- (550,266.67) ;
			%Straight Lines [id:da30486482676223603] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (560,260) -- (570,266.67) ;
			%Curve Lines [id:da8638582870118812] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (550,253.33) .. controls (540.17,246.61) and (540.17,246.61) .. (540,240) ;
			%Curve Lines [id:da10116488244232369] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (570,253.33) .. controls (579.83,246.61) and (579.83,246.61) .. (580,240) ;
			%Straight Lines [id:da713963442493057] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (560.05,240) -- (560.05,260) ;
			%Straight Lines [id:da793350743236946] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (600,200) -- (600,220) ;
			%Straight Lines [id:da6606069601892937] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (520,200) -- (520,220) ;
			%Straight Lines [id:da05885331941989991] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (600,240) -- (600,280) ;
			%Straight Lines [id:da5852607730184762] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (520,240) -- (520,280) ;
			%Straight Lines [id:da4530706299674858] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (620,200) -- (620,280) ;
			%Straight Lines [id:da5210934147650794] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (500,200) -- (500,280) ;
			%Curve Lines [id:da9955326357181662] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (510,130) .. controls (519.92,124.93) and (519.89,124.96) .. (520,120) ;
			%Curve Lines [id:da6701370255095651] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (510,130) .. controls (506.51,131.74) and (504.24,132.88) .. (502.76,133.83) .. controls (500,135.61) and (500,136.74) .. (500,140) ;
			%Curve Lines [id:da22173636294382892] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (490,150) .. controls (499.92,144.93) and (499.89,144.96) .. (500,140) ;
			%Curve Lines [id:da3450568668054306] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (490,150) .. controls (486.51,151.74) and (484.24,152.88) .. (482.76,153.83) .. controls (480,155.61) and (480,156.74) .. (480,160) ;
			%Curve Lines [id:da8977345848830687] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (530,110) .. controls (539.92,104.93) and (539.89,104.96) .. (540,100) ;
			%Curve Lines [id:da16189188741130978] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (530,110) .. controls (526.51,111.74) and (524.24,112.88) .. (522.76,113.83) .. controls (520,115.61) and (520,116.74) .. (520,120) ;
			%Curve Lines [id:da5488696396979476] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (610,130) .. controls (619.92,124.93) and (619.89,124.96) .. (620,120) ;
			%Curve Lines [id:da1690823504389869] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (610,130) .. controls (606.51,131.74) and (604.24,132.88) .. (602.76,133.83) .. controls (600,135.61) and (600,136.74) .. (600,140) ;
			%Curve Lines [id:da2264930746485112] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (610,130) .. controls (600.08,124.93) and (600.11,124.96) .. (600,120) ;
			%Curve Lines [id:da8718757394249146] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (610,130) .. controls (613.49,131.74) and (615.76,132.88) .. (617.24,133.83) .. controls (620,135.61) and (620,136.74) .. (620,140) ;
			%Curve Lines [id:da6352801641506252] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (630,150) .. controls (620.08,144.93) and (620.11,144.96) .. (620,140) ;
			%Curve Lines [id:da5008056152845628] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (630,150) .. controls (633.49,151.74) and (635.76,152.88) .. (637.24,153.83) .. controls (640,155.61) and (640,156.74) .. (640,160) ;
			%Straight Lines [id:da05978443373790476] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (560,140) -- (560,180) ;
			%Straight Lines [id:da9276749352113629] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (550,133.33) -- (560,140) ;
			%Curve Lines [id:da39953583686582794] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (570,146.67) .. controls (579.83,153.39) and (580,153.33) .. (580,160) ;
			%Curve Lines [id:da23805710291147708] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (550,146.67) .. controls (540.17,153.39) and (540.17,153.39) .. (540,160) ;
			%Straight Lines [id:da6134385800630093] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (570,133.33) -- (560,140) ;
			%Straight Lines [id:da7869097481193059] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (560,140) -- (550,146.67) ;
			%Straight Lines [id:da4564386758168344] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (560,140) -- (570,146.67) ;
			%Curve Lines [id:da8665115090410367] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (550,133.33) .. controls (540.17,126.61) and (540.17,126.61) .. (540,120) ;
			%Curve Lines [id:da17328256617283855] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (570,133.33) .. controls (579.83,126.61) and (579.83,126.61) .. (580,120) ;
			%Straight Lines [id:da5188282082637692] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (560,100) -- (560.05,140) ;
			%Curve Lines [id:da20155246326878773] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (530,110) .. controls (539.92,115.07) and (539.89,115.04) .. (540,120) ;
			%Curve Lines [id:da6673799890853351] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (530,110) .. controls (526.51,108.26) and (524.24,107.12) .. (522.76,106.17) .. controls (520,104.39) and (520,103.26) .. (520,100) ;
			%Curve Lines [id:da4243508530263853] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (590,110) .. controls (580.08,104.93) and (580.11,104.96) .. (580,100) ;
			%Curve Lines [id:da4968380598794475] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (590,110) .. controls (593.49,111.74) and (595.76,112.88) .. (597.24,113.83) .. controls (600,115.61) and (600,116.74) .. (600,120) ;
			%Curve Lines [id:da7971933928899015] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (590,110) .. controls (580.08,115.07) and (580.11,115.04) .. (580,120) ;
			%Curve Lines [id:da9510745109835022] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (590,110) .. controls (593.49,108.26) and (595.76,107.12) .. (597.24,106.17) .. controls (600,104.39) and (600,103.26) .. (600,100) ;
			%Straight Lines [id:da4833434559835985] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (640,160) -- (640,280) ;
			%Straight Lines [id:da6339130644454956] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (480,160) -- (480,280) ;
			%Curve Lines [id:da8198230304620127] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (510,130) .. controls (500.08,124.93) and (500.11,124.96) .. (500,120) ;
			%Curve Lines [id:da005067163546992326] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (510,130) .. controls (513.49,131.74) and (515.76,132.88) .. (517.24,133.83) .. controls (520,135.61) and (520,136.74) .. (520,140) ;
			%Curve Lines [id:da3901153445713834] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (490,150) .. controls (480.08,144.93) and (480.11,144.96) .. (480,140) ;
			%Curve Lines [id:da5677902641619936] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (490,150) .. controls (493.49,151.74) and (495.76,152.88) .. (497.24,153.83) .. controls (500,155.61) and (500,156.74) .. (500,160) ;
			%Curve Lines [id:da6487919486015221] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (630,150) .. controls (639.92,144.93) and (639.89,144.96) .. (640,140) ;
			%Curve Lines [id:da9992277363798032] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (630,150) .. controls (626.51,151.74) and (624.24,152.88) .. (622.76,153.83) .. controls (620,155.61) and (620,156.74) .. (620,160) ;
			%Straight Lines [id:da7782399202129597] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (560,80) -- (560,60) ;
			%Straight Lines [id:da8989804828676238] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (550,86.67) -- (560,80) ;
			%Curve Lines [id:da037374396125190223] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (570,73.33) .. controls (579.83,66.61) and (580,66.67) .. (580,60) ;
			%Curve Lines [id:da49490995006788596] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (550,73.33) .. controls (540.17,66.61) and (540.17,66.61) .. (540,60) ;
			%Straight Lines [id:da6415068894180347] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (570,86.67) -- (560,80) ;
			%Straight Lines [id:da657544904794243] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (560,80) -- (550,73.33) ;
			%Straight Lines [id:da6418004818844454] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (560,80) -- (570,73.33) ;
			%Curve Lines [id:da8148021532962002] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (550,86.67) .. controls (540.17,93.39) and (540.17,93.39) .. (540,100) ;
			%Curve Lines [id:da8342637574708358] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (570,86.67) .. controls (579.83,93.39) and (579.83,93.39) .. (580,100) ;
			%Straight Lines [id:da6831459607459827] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (560.05,100) -- (560.05,80) ;
			%Straight Lines [id:da4076455920797146] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (520,140) -- (520,160) ;
			%Straight Lines [id:da03199050507320789] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (560,40) -- (560,60) ;
			%Straight Lines [id:da31093051282168327] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (550,33.33) -- (560,40) ;
			%Curve Lines [id:da5235475011553881] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (570,46.67) .. controls (579.83,53.39) and (580,53.33) .. (580,60) ;
			%Curve Lines [id:da38361450082989546] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (550,46.67) .. controls (540.17,53.39) and (540.17,53.39) .. (540,60) ;
			%Straight Lines [id:da14895460106012104] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (570,33.33) -- (560,40) ;
			%Straight Lines [id:da5220923133649173] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (560,40) -- (550,46.67) ;
			%Straight Lines [id:da5441639613276386] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (560,40) -- (570,46.67) ;
			%Curve Lines [id:da9015316852078521] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (550,33.33) .. controls (540.17,26.61) and (540.17,26.61) .. (540,20) ;
			%Curve Lines [id:da6067286687142865] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (570,33.33) .. controls (579.83,26.61) and (579.83,26.61) .. (580,20) ;
			%Straight Lines [id:da03173785914180072] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (560.05,20) -- (560.05,40) ;
			%Straight Lines [id:da3738491297584916] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (600,140) -- (600,160) ;
			%Straight Lines [id:da6393259707867667] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (500,160) -- (500,180) ;
			%Straight Lines [id:da9706659337455246] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (620,160) -- (620,180) ;
			%Straight Lines [id:da4363690858636058] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (640,20) -- (640,140) ;
			%Straight Lines [id:da5057067976999412] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (480,20) -- (480,140) ;
			%Straight Lines [id:da11079692217523185] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (500,20) -- (500,120) ;
			%Straight Lines [id:da23085888018783907] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (620,20) -- (620,120) ;
			%Straight Lines [id:da45166901726811415] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (600,20) -- (600,100) ;
			%Straight Lines [id:da7153637407376603] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (520,20) -- (520,100) ;
			%Curve Lines [id:da8345319112432257] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (510,370) .. controls (500.08,364.93) and (500.11,364.96) .. (500,360) ;
			%Curve Lines [id:da6648237447664316] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (510,370) .. controls (513.49,371.74) and (515.76,372.88) .. (517.24,373.83) .. controls (520,375.61) and (520,376.74) .. (520,380) ;
			%Curve Lines [id:da4070273747798614] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (510,370) .. controls (519.92,364.93) and (519.89,364.96) .. (520,360) ;
			%Curve Lines [id:da6393723942721321] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (510,370) .. controls (506.51,371.74) and (504.24,372.88) .. (502.76,373.83) .. controls (500,375.61) and (500,376.74) .. (500,380) ;
			%Curve Lines [id:da6546643283353135] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (530,390) .. controls (520.08,384.93) and (520.11,384.96) .. (520,380) ;
			%Curve Lines [id:da5548365759827563] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (530,390) .. controls (533.49,391.74) and (535.76,392.88) .. (537.24,393.83) .. controls (540,395.61) and (540,396.74) .. (540,400) ;
			%Curve Lines [id:da4929068497128919] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (530,390) .. controls (539.92,384.93) and (539.89,384.96) .. (540,380) ;
			%Curve Lines [id:da7628218175065329] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (530,390) .. controls (526.51,391.74) and (524.24,392.88) .. (522.76,393.83) .. controls (520,395.61) and (520,396.74) .. (520,400) ;
			%Curve Lines [id:da3107887445529063] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (590,390) .. controls (599.92,384.93) and (599.89,384.96) .. (600,380) ;
			%Curve Lines [id:da7056489253350087] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (590,390) .. controls (586.51,391.74) and (584.24,392.88) .. (582.76,393.83) .. controls (580,395.61) and (580,396.74) .. (580,400) ;
			%Curve Lines [id:da8419531791604586] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (590,390) .. controls (580.08,384.93) and (580.11,384.96) .. (580,380) ;
			%Curve Lines [id:da7579048430369169] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (590,390) .. controls (593.49,391.74) and (595.76,392.88) .. (597.24,393.83) .. controls (600,395.61) and (600,396.74) .. (600,400) ;
			%Straight Lines [id:da8453385596588023] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (560,360) -- (560,320) ;
			%Straight Lines [id:da007261646776881792] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (550,366.67) -- (560,360) ;
			%Curve Lines [id:da43414589324628206] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (570,353.33) .. controls (579.83,346.61) and (580,346.67) .. (580,340) ;
			%Curve Lines [id:da6979403329674589] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (550,353.33) .. controls (540.17,346.61) and (540.17,346.61) .. (540,340) ;
			%Straight Lines [id:da8315739675499441] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (570,366.67) -- (560,360) ;
			%Straight Lines [id:da4003765583931391] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (560,360) -- (550,353.33) ;
			%Straight Lines [id:da6673898809955676] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (560,360) -- (570,353.33) ;
			%Curve Lines [id:da06314466733486723] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (550,366.67) .. controls (540.17,373.39) and (540.17,373.39) .. (540,380) ;
			%Curve Lines [id:da8035355169648859] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (570,366.67) .. controls (579.83,373.39) and (579.83,373.39) .. (580,380) ;
			%Straight Lines [id:da5059435796489784] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (560.05,380) -- (560.05,360) ;
			%Curve Lines [id:da48904313938837185] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (530,330) .. controls (520.08,324.93) and (520.11,324.96) .. (520,320) ;
			%Curve Lines [id:da20692584305108874] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (530,330) .. controls (533.49,331.74) and (535.76,332.88) .. (537.24,333.83) .. controls (540,335.61) and (540,336.74) .. (540,340) ;
			%Curve Lines [id:da27192628957740084] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (530,330) .. controls (539.92,324.93) and (539.89,324.96) .. (540,320) ;
			%Curve Lines [id:da9542334699899309] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (530,330) .. controls (526.51,331.74) and (524.24,332.88) .. (522.76,333.83) .. controls (520,335.61) and (520,336.74) .. (520,340) ;
			%Curve Lines [id:da5171393662990207] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (610,370) .. controls (619.92,364.93) and (619.89,364.96) .. (620,360) ;
			%Curve Lines [id:da035675664437072596] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (610,370) .. controls (606.51,371.74) and (604.24,372.88) .. (602.76,373.83) .. controls (600,375.61) and (600,376.74) .. (600,380) ;
			%Curve Lines [id:da28771016229835045] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (610,370) .. controls (600.08,364.93) and (600.11,364.96) .. (600,360) ;
			%Curve Lines [id:da5134969670070577] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (610,370) .. controls (613.49,371.74) and (615.76,372.88) .. (617.24,373.83) .. controls (620,375.61) and (620,376.74) .. (620,380) ;
			%Curve Lines [id:da7593060772384299] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (590,330) .. controls (599.92,324.93) and (599.89,324.96) .. (600,320) ;
			%Curve Lines [id:da8098726935106284] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (590,330) .. controls (586.51,331.74) and (584.24,332.88) .. (582.76,333.83) .. controls (580,335.61) and (580,336.74) .. (580,340) ;
			%Curve Lines [id:da5962398748690172] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (590,330) .. controls (580.08,324.93) and (580.11,324.96) .. (580,320) ;
			%Curve Lines [id:da07096162710943599] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (590,330) .. controls (593.49,331.74) and (595.76,332.88) .. (597.24,333.83) .. controls (600,335.61) and (600,336.74) .. (600,340) ;
			%Straight Lines [id:da7217034335634231] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (560,300) -- (560.05,280) ;
			%Straight Lines [id:da9471128399576187] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (550,306.67) -- (560,300) ;
			%Curve Lines [id:da9831622471189321] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (570,293.33) .. controls (579.83,286.61) and (580,286.67) .. (580,280) ;
			%Curve Lines [id:da8704272318012487] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (550,293.33) .. controls (540.17,286.61) and (540.17,286.61) .. (540,280) ;
			%Straight Lines [id:da11295893488231612] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (570,306.67) -- (560,300) ;
			%Straight Lines [id:da2810434726064257] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (560,300) -- (550,293.33) ;
			%Straight Lines [id:da029858393937433503] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (560,300) -- (570,293.33) ;
			%Curve Lines [id:da5238793819633973] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (550,306.67) .. controls (540.17,313.39) and (540.17,313.39) .. (540,320) ;
			%Curve Lines [id:da07765276094406848] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (570,306.67) .. controls (579.83,313.39) and (579.83,313.39) .. (580,320) ;
			%Straight Lines [id:da3213594889842841] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (560.05,320) -- (560.05,300) ;
			%Straight Lines [id:da5250646806363468] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (600,360) -- (600,340) ;
			%Straight Lines [id:da13992225751216725] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (520,360) -- (520,340) ;
			%Straight Lines [id:da37007367379218614] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (600,320) -- (600,280) ;
			%Straight Lines [id:da21251491226492303] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (520,320) -- (520,280) ;
			%Straight Lines [id:da2508155298110304] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (620,360) -- (620,280) ;
			%Straight Lines [id:da7875472008283317] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (500,360) -- (500,280) ;
			%Curve Lines [id:da5577502285036626] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (510,430) .. controls (519.92,435.07) and (519.89,435.04) .. (520,440) ;
			%Curve Lines [id:da02910831577820594] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (510,430) .. controls (506.51,428.26) and (504.24,427.12) .. (502.76,426.17) .. controls (500,424.39) and (500,423.26) .. (500,420) ;
			%Curve Lines [id:da40716992389765183] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (490,410) .. controls (499.92,415.07) and (499.89,415.04) .. (500,420) ;
			%Curve Lines [id:da6753952222232547] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (490,410) .. controls (486.51,408.26) and (484.24,407.12) .. (482.76,406.17) .. controls (480,404.39) and (480,403.26) .. (480,400) ;
			%Curve Lines [id:da7990983763214534] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (530,450) .. controls (539.92,455.07) and (539.89,455.04) .. (540,460) ;
			%Curve Lines [id:da5786383097703722] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (530,450) .. controls (526.51,448.26) and (524.24,447.12) .. (522.76,446.17) .. controls (520,444.39) and (520,443.26) .. (520,440) ;
			%Curve Lines [id:da20267229309397772] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (610,430) .. controls (619.92,435.07) and (619.89,435.04) .. (620,440) ;
			%Curve Lines [id:da45884905136430687] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (610,430) .. controls (606.51,428.26) and (604.24,427.12) .. (602.76,426.17) .. controls (600,424.39) and (600,423.26) .. (600,420) ;
			%Curve Lines [id:da8569271107167331] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (610,430) .. controls (600.08,435.07) and (600.11,435.04) .. (600,440) ;
			%Curve Lines [id:da986213245575734] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (610,430) .. controls (613.49,428.26) and (615.76,427.12) .. (617.24,426.17) .. controls (620,424.39) and (620,423.26) .. (620,420) ;
			%Curve Lines [id:da804617156675902] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (630,410) .. controls (620.08,415.07) and (620.11,415.04) .. (620,420) ;
			%Curve Lines [id:da8066717381608048] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (630,410) .. controls (633.49,408.26) and (635.76,407.12) .. (637.24,406.17) .. controls (640,404.39) and (640,403.26) .. (640,400) ;
			%Straight Lines [id:da08894837914744991] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (560,420) -- (560,380) ;
			%Straight Lines [id:da5638438799053729] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (550,426.67) -- (560,420) ;
			%Curve Lines [id:da04322678481897513] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (570,413.33) .. controls (579.83,406.61) and (580,406.67) .. (580,400) ;
			%Curve Lines [id:da49854181935525244] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (550,413.33) .. controls (540.17,406.61) and (540.17,406.61) .. (540,400) ;
			%Straight Lines [id:da9776291320838164] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (570,426.67) -- (560,420) ;
			%Straight Lines [id:da779482991627394] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (560,420) -- (550,413.33) ;
			%Straight Lines [id:da7437093871021025] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (560,420) -- (570,413.33) ;
			%Curve Lines [id:da09097080614889919] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (550,426.67) .. controls (540.17,433.39) and (540.17,433.39) .. (540,440) ;
			%Curve Lines [id:da4901469742479838] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (570,426.67) .. controls (579.83,433.39) and (579.83,433.39) .. (580,440) ;
			%Straight Lines [id:da8433289219825257] 
			\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (560,460) -- (560.05,420) ;
			%Curve Lines [id:da7701517863731442] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (530,450) .. controls (539.92,444.93) and (539.89,444.96) .. (540,440) ;
			%Curve Lines [id:da518394182657629] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (530,450) .. controls (526.51,451.74) and (524.24,452.88) .. (522.76,453.83) .. controls (520,455.61) and (520,456.74) .. (520,460) ;
			%Curve Lines [id:da6280743932957964] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (590,450) .. controls (580.08,455.07) and (580.11,455.04) .. (580,460) ;
			%Curve Lines [id:da40897694826461173] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (590,450) .. controls (593.49,448.26) and (595.76,447.12) .. (597.24,446.17) .. controls (600,444.39) and (600,443.26) .. (600,440) ;
			%Curve Lines [id:da8496483648071329] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (590,450) .. controls (580.08,444.93) and (580.11,444.96) .. (580,440) ;
			%Curve Lines [id:da25592755559063063] 
			\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (590,450) .. controls (593.49,451.74) and (595.76,452.88) .. (597.24,453.83) .. controls (600,455.61) and (600,456.74) .. (600,460) ;
			%Straight Lines [id:da43662643048453886] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (640,400) -- (640,280) ;
			%Straight Lines [id:da13273764388900955] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (480,400) -- (480,280) ;
			%Curve Lines [id:da9994482630397066] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (510,430) .. controls (500.08,435.07) and (500.11,435.04) .. (500,440) ;
			%Curve Lines [id:da7106494213471599] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (510,430) .. controls (513.49,428.26) and (515.76,427.12) .. (517.24,426.17) .. controls (520,424.39) and (520,423.26) .. (520,420) ;
			%Curve Lines [id:da1786045318293239] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (490,410) .. controls (480.08,415.07) and (480.11,415.04) .. (480,420) ;
			%Curve Lines [id:da7059430093158481] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (490,410) .. controls (493.49,408.26) and (495.76,407.12) .. (497.24,406.17) .. controls (500,404.39) and (500,403.26) .. (500,400) ;
			%Curve Lines [id:da08199591095816405] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (630,410) .. controls (639.92,415.07) and (639.89,415.04) .. (640,420) ;
			%Curve Lines [id:da9591529768920124] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (630,410) .. controls (626.51,408.26) and (624.24,407.12) .. (622.76,406.17) .. controls (620,404.39) and (620,403.26) .. (620,400) ;
			%Straight Lines [id:da04080831027518794] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (520,420) -- (520,400) ;
			%Straight Lines [id:da7695169723702615] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (600,420) -- (600,400) ;
			%Straight Lines [id:da3690486629291736] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (500,400) -- (500,380) ;
			%Straight Lines [id:da9289926846191954] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (620,400) -- (620,380) ;
			%Straight Lines [id:da7257161343064882] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (640,460) -- (640,420) ;
			%Straight Lines [id:da5114134546820674] 
			\draw [color={rgb, 255:red, 6; green, 86; blue, 179 }  ,draw opacity=1 ][line width=1.5]    (480,460) -- (480,420) ;
			%Straight Lines [id:da7249910248109124] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (500,460) -- (500,440) ;
			%Straight Lines [id:da4169149779628738] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (620,460) -- (620,440) ;
			
			% Text Node
			\draw (71,382) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{4}$};
			% Text Node
			\draw (211,382) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{4}$};
			% Text Node
			\draw (71,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{4}$};
			% Text Node
			\draw (192,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
			% Text Node
			\draw (381,452.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{5}$};
			% Text Node
			\draw (561,452.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{5}$};
			% Text Node
			\draw (381,17.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{5}$};
			% Text Node
			\draw (542,17.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{4}$};

		\end{tikzpicture}
